Correlation structure in nondipole photoionization

The nondipole parameters that characterize the angular disribution of the photoelectrons from the 3d subshell of Cs are found to be altered qualitatively by the inclusion of correlation in the form of interchannel coupling between the $3d_{3/2}$ and $3d_{5/2}$ photoionization channels. A prominent characteristic maximum is predicted only in the parameters for $3d_{5/2}$ photoionization, while the effect for $3d_{3/2}$ is rather weak. The results are obtained within the framework of the Generalized Random Phase Approximation with Exchange (GRPAE), which in addition to the RPAE effects takes into account the rearrangement of all atomic electrons due to the creation of a 3d vacancy.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
--------------E49A0E092D3AC048325D7F32
Content-Type: application/postscript;
 name="Cs.ps"
Content-Transfer-Encoding: 7bit
Content-Disposition: inline;
 filename="Cs.ps"

%!PS-Adobe-2.0
%%Creator: dvipsk 5.58f Copyright 1986, 1994 Radical Eye Software
%%Title: Cs.dvi
%%Pages: 4
%%PageOrder: Ascend
%%BoundingBox: 0 0 612 792
%%DocumentPaperSizes: Letter
%%EndComments
%DVIPSCommandLine: dvips -o Cs.ps Cs.dvi
%DVIPSParameters: dpi=600, comments removed
%DVIPSSource:  TeX output 2002.09.27:1218
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR[matrix currentmatrix{dup dup round sub abs 0.00001 lt{round}if}
forall round exch round exch]setmatrix}N /@landscape{/isls true N}B
/@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B
/FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{
/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N
string /base X array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N
end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{
/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]
N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data dup
length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{
128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub
get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data
dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N
/rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup
/base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx
0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff
setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff
.1 sub]{ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}
if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup
length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{
cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul
add .99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore userdict
/eop-hook known{eop-hook}if showpage}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 .1 TR 1 1 scale rulex ruley false
RMat{BDot}imagemask grestore}}{{gsave TR -.1 .1 TR rulex ruley scale 1 1
false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave newpath transform
round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail
{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{
4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{
p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 600 600 (Cs.dvi)
@start /Fa 24 118 df<0003FE0000003FFFE00000FFFFF80001FF07FC0003FC01FE00
07F800FF000FF0007F800FE0003F801FE0003FC01FE0003FC03FE0003FE03FC0001FE07F
C0001FF07FC0001FF07FC0001FF07FC0001FF07FC0001FF0FFC0001FF8FFC0001FF8FFC0
001FF8FFC0001FF8FFC0001FF8FFC0001FF8FFC0001FF8FFC0001FF8FFC0001FF8FFC000
1FF8FFC0001FF8FFC0001FF8FFC0001FF8FFC0001FF8FFC0001FF8FFC0001FF8FFC0001F
F87FC0001FF07FC0001FF07FC0001FF07FC0001FF03FC0001FE03FE0003FE03FE0003FE0
1FE0003FC01FE0003FC00FF0007F8007F800FF0003FC01FE0001FF07FC0000FFFFF80000
3FFFE0000003FE000025327DB02C>48 D<000078000000F8000003F800001FF80003FFF8
00FFFFF800FFFFF800FFFFF800FC1FF800001FF800001FF800001FF800001FF800001FF8
00001FF800001FF800001FF800001FF800001FF800001FF800001FF800001FF800001FF8
00001FF800001FF800001FF800001FF800001FF800001FF800001FF800001FF800001FF8
00001FF800001FF800001FF800001FF800001FF800001FF800001FF800001FF800001FF8
00001FF800001FF800001FF800001FF8007FFFFFFE7FFFFFFE7FFFFFFE7FFFFFFE1F317A
B02C>I<001FFC000000FFFF800003FFFFE0000FFFFFF8001FE03FFC003F800FFF007F00
07FF007F8003FF80FFC003FFC0FFE001FFC0FFE001FFE0FFE000FFE0FFE000FFE0FFE000
FFE07FC000FFE03F8000FFE01F0000FFE0000000FFE0000000FFC0000001FFC0000001FF
80000003FF80000003FF00000007FE0000000FFC0000000FF80000001FF00000003FC000
00007F80000000FE00000001FC00000003F800000007E001E0000FC001E0001F8001E000
3E0003E0007C0003C000F80003C001F00007C003FFFFFFC007FFFFFFC00FFFFFFFC01FFF
FFFFC03FFFFFFFC07FFFFFFFC0FFFFFFFF80FFFFFFFF80FFFFFFFF80FFFFFFFF8023317C
B02C>I<000FFC0000007FFF800001FFFFF00003F01FF80007C00FFE000F8007FE001FC0
03FF001FF003FF803FF003FF803FF803FF803FF803FF803FF803FF803FF803FF803FF803
FF801FF003FF000FE007FF00038007FE00000007FE0000000FFC0000001FF80000003FF0
000000FFC000003FFF0000003FFC0000003FFFC00000001FF00000000FFC00000007FE00
000003FF00000003FF80000001FFC0000001FFC00F0001FFE03FC001FFE07FE001FFE0FF
F001FFE0FFF001FFE0FFF001FFE0FFF001FFE0FFF001FFC0FFF001FFC0FFE003FFC07FC0
03FF807F8007FF003F800FFF001FF01FFE000FFFFFF80003FFFFE00000FFFF8000001FFC
000023327CB02C>I<0000001F000000003F000000007F000000007F00000000FF000000
01FF00000003FF00000007FF0000000FFF0000000FFF0000001FFF0000003DFF0000007D
FF000000F9FF000001F1FF000001E1FF000003C1FF00000781FF00000F81FF00001F01FF
00003E01FF00003C01FF00007801FF0000F001FF0001F001FF0003E001FF0007C001FF00
078001FF000F0001FF001E0001FF003E0001FF007C0001FF00F80001FF00FFFFFFFFFEFF
FFFFFFFEFFFFFFFFFEFFFFFFFFFE000003FF00000003FF00000003FF00000003FF000000
03FF00000003FF00000003FF00000003FF000003FFFFFE0003FFFFFE0003FFFFFE0003FF
FFFE27317EB02C>I<0C00000E000FE000FE000FFFFFFE000FFFFFFC000FFFFFF8000FFF
FFF0000FFFFFE0000FFFFFC0000FFFFF00000FFFFC00000FFFF000000FFF0000000F8000
00000F800000000F800000000F800000000F800000000F800000000F87FE00000FBFFFC0
000FFFFFF0000FFC0FF8000FE003FE000FC003FF000F8001FF000F0001FF800E0000FFC0
000000FFC0000000FFC0000000FFE0000000FFE0000000FFE01F0000FFE07F8000FFE07F
C000FFE0FFE000FFE0FFE000FFE0FFE000FFE0FFE000FFC0FFC000FFC0FFC001FFC07F80
01FF807C0001FF003E0003FF003F8007FE001FE01FFC0007FFFFF00003FFFFC00000FFFF
0000001FF8000023327CB02C>I<00007FC0000003FFF000000FFFFC00003FE07E00007F
801F0001FF003F0003FE00FF8007FC01FF8007F801FF800FF801FF801FF001FF801FF001
FF803FF001FF803FF000FF007FE0003C007FE00000007FE00000007FE0200000FFE1FF80
00FFE7FFE000FFEFFFF800FFFE03FC00FFFC01FE00FFF801FF00FFF800FF80FFF000FF80
FFF000FFC0FFF000FFC0FFE000FFE0FFE000FFE0FFE000FFE0FFE000FFE0FFE000FFE07F
E000FFE07FE000FFE07FE000FFE07FE000FFE07FE000FFE03FE000FFE03FE000FFC01FE0
00FFC01FF000FF800FF001FF800FF801FF0007FC03FE0003FE07FC0001FFFFF800007FFF
F000001FFFC0000007FE000023327CB02C>I<3C000000003F000000003FFFFFFFF83FFF
FFFFF83FFFFFFFF83FFFFFFFF87FFFFFFFF07FFFFFFFE07FFFFFFFC07FFFFFFF807FFFFF
FF007FFFFFFE007C00007E00780000FC00780001F800F80003F000F00007E000F0000FC0
00F0001F800000001F800000003F000000007E00000000FE00000000FC00000001FC0000
0001F800000003F800000003F800000007F000000007F00000000FF00000000FF0000000
1FF00000001FF00000001FE00000003FE00000003FE00000003FE00000003FE00000007F
E00000007FE00000007FE00000007FE00000007FE00000007FE00000007FE00000007FE0
0000007FE00000003FC00000003FC00000000F00000025337BB12C>I<0007FE0000003F
FFC00000FFFFF00003F807FC0007C000FE000F80007F000F80003F001F00003F801F0000
1F803F00001F803F80001F803F80001F803FC0001F803FE0001F803FF8003F803FFE003F
003FFF807F001FFFE0FE001FFFF1FC000FFFFFF8000FFFFFE00007FFFFC00003FFFFF000
01FFFFF800007FFFFC0001FFFFFE0003FFFFFF000FF3FFFF801FE0FFFFC03FC03FFFC03F
800FFFC07F0007FFE07F0001FFE0FF00007FE0FE00003FE0FE00001FE0FE00001FE0FE00
000FE0FE00000FE0FE00000FC0FF00000FC07F00001FC07F80001F803FC0003F803FE000
7F001FF803FE0007FFFFF80003FFFFF000007FFFC000000FFC000023327CB02C>I<0007
FC0000003FFF800000FFFFE00003FE0FF00007F807F8000FF003FC001FF001FE003FF001
FF003FE000FF007FE000FF807FE000FF80FFE000FF80FFE000FFC0FFE000FFC0FFE000FF
C0FFE000FFC0FFE000FFE0FFE000FFE0FFE000FFE0FFE000FFE0FFE000FFE0FFE000FFE0
7FE001FFE07FE001FFE03FE001FFE03FE003FFE01FF003FFE00FF007FFE007F80FFFE003
FFFEFFE000FFFCFFE0003FF0FFC0000080FFC0000000FFC0000000FFC0078000FFC01FE0
01FF803FF001FF803FF001FF003FF001FF003FF003FE003FF003FE003FF007FC003FE00F
F8001F801FF0001FC07FE0000FFFFF800007FFFF000001FFFC0000003FC0000023327CB0
2C>I<0000001F800000000000001F800000000000003FC00000000000003FC000000000
00007FE00000000000007FE00000000000007FE0000000000000FFF0000000000000FFF0
000000000001FFF8000000000001FFF8000000000001FFF8000000000003FFFC00000000
0003FFFC000000000007FFFE000000000007CFFE000000000007CFFE00000000000FCFFF
00000000000F87FF00000000001F87FF80000000001F03FF80000000003F03FFC0000000
003E01FFC0000000003E01FFC0000000007E01FFE0000000007C00FFE000000000FC00FF
F000000000F8007FF000000000F8007FF000000001F8007FF800000001F0003FF8000000
03F0003FFC00000003E0001FFC00000003E0001FFC00000007FFFFFFFE00000007FFFFFF
FE0000000FFFFFFFFF0000000FFFFFFFFF0000001F800007FF8000001F000003FF800000
1F000003FF8000003F000003FFC000003E000001FFC000007E000001FFE000007C000000
FFE000007C000000FFE00000FC000000FFF00000F80000007FF000FFFFF0003FFFFFF0FF
FFF0003FFFFFF0FFFFF0003FFFFFF0FFFFF0003FFFFFF03C347DB343>65
D<000000FFE0003800001FFFFE00780000FFFFFF80F80003FFFFFFE1F8000FFFE00FF7F8
001FFE0001FFF8007FF800007FF800FFE000003FF801FFC000001FF803FF8000000FF807
FF00000007F80FFE00000007F80FFE00000003F81FFC00000003F81FFC00000001F83FFC
00000001F83FF800000001F87FF800000000F87FF800000000F87FF800000000F87FF000
00000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF00000
000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF0000000
0000FFF000000000007FF000000000007FF800000000007FF800000000787FF800000000
783FF800000000783FFC00000000781FFC00000000F81FFC00000000F00FFE00000000F0
0FFF00000001F007FF00000003E003FF80000003E001FFC0000007C000FFE000000F8000
7FF800003F00001FFE0000FE00000FFFE007FC000003FFFFFFF0000000FFFFFFC0000000
1FFFFE0000000000FFF0000035357BB340>67 D<FFFFFFFFFFFCFFFFFFFFFFFCFFFFFFFF
FFFCFFFFFFFFFFFC00FFE0001FFC00FFE00003FE00FFE00001FE00FFE00000FE00FFE000
007E00FFE000003E00FFE000003E00FFE000001E00FFE000001E00FFE000001E00FFE003
C01F00FFE003C00F00FFE003C00F00FFE003C00F00FFE003C00F00FFE007C00000FFE007
C00000FFE00FC00000FFE03FC00000FFFFFFC00000FFFFFFC00000FFFFFFC00000FFFFFF
C00000FFE03FC00000FFE00FC00000FFE007C00000FFE007C00000FFE003C00000FFE003
C00000FFE003C00000FFE003C00000FFE003C00000FFE000000000FFE000000000FFE000
000000FFE000000000FFE000000000FFE000000000FFE000000000FFE000000000FFE000
000000FFE000000000FFE0000000FFFFFFF80000FFFFFFF80000FFFFFFF80000FFFFFFF8
000030337DB238>70 D<007FFE000003FFFFE00007FFFFF8000FF00FFC001FF803FF001F
F801FF001FF800FF801FF800FFC01FF8007FC00FF0007FC007E0007FC00180007FC00000
007FC000007FFFC0000FFFFFC000FFFFFFC003FFF07FC00FFF007FC01FF8007FC03FF000
7FC07FE0007FC0FFC0007FC0FF80007FC0FF80007FC0FF80007FC0FF8000FFC0FFC000FF
C07FC001FFC07FE003FFE03FF80FBFFF0FFFFF1FFF03FFFC0FFF007FE007FF28217EA02B
>97 D<0003FF8000003FFFF00000FFFFFC0001FF03FE0007FC007F000FF8003F801FF000
1FC01FE0001FC03FE0000FE07FE0000FE07FC0000FE07FC0000FF0FFC0000FF0FFC00007
F0FFFFFFFFF0FFFFFFFFF0FFFFFFFFF0FFC0000000FFC0000000FFC0000000FFC0000000
7FC00000007FE00000003FE00000003FE00000F01FF00000F00FF00001F007F80003E003
FE000FC001FF807F80007FFFFF00001FFFFC000003FFE00024217EA029>101
D<00000000F8000FFC07FE007FFF9FFE01FFFFFF7F07FC0FFC7F0FF003FC7F1FF003FE7F
1FE001FE3E3FE001FF1C3FE001FF003FE001FF003FE001FF003FE001FF003FE001FF003F
E001FF001FE001FE001FF003FE000FF003FC0007FC0FF80007FFFFE0000F7FFF80000F0F
FC00001F000000001F000000001F000000001F800000001FC00000001FFFFFF0001FFFFF
FE000FFFFFFF800FFFFFFFE007FFFFFFF003FFFFFFF807FFFFFFFC1FFFFFFFFC3F80001F
FC7F000003FEFF000001FEFE000000FEFE000000FEFE000000FEFE000000FEFF000001FE
7F800003FC3FC00007F81FE0000FF00FFC007FE003FFFFFF8000FFFFFE00000FFFE00028
327EA12C>103 D<03F00007F8000FFC001FFE001FFE001FFE001FFE001FFE001FFE000F
FC0007F80003F00000000000000000000000000000000000000000000000000001FC00FF
FC00FFFC00FFFC00FFFC000FFC0007FC0007FC0007FC0007FC0007FC0007FC0007FC0007
FC0007FC0007FC0007FC0007FC0007FC0007FC0007FC0007FC0007FC0007FC0007FC0007
FC0007FC0007FC0007FC00FFFFC0FFFFC0FFFFC0FFFFC012357DB418>105
D<01F803FF0000FFF80FFFC000FFF83FFFF000FFF8FC0FF800FFF9E007FC000FFBC007FC
0007FF8003FE0007FF0003FE0007FF0003FE0007FE0003FE0007FE0003FE0007FC0003FE
0007FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE
0007FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE
0007FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE00FFFFE07FFF
F0FFFFE07FFFF0FFFFE07FFFF0FFFFE07FFFF02C217DA031>110
D<0003FF8000001FFFF00000FFFFFE0001FF01FF0007FC007FC00FF0001FE01FF0001FF0
1FE0000FF03FE0000FF83FC00007F87FC00007FC7FC00007FC7FC00007FCFFC00007FEFF
C00007FEFFC00007FEFFC00007FEFFC00007FEFFC00007FEFFC00007FEFFC00007FE7FC0
0007FC7FC00007FC7FE0000FFC3FE0000FF81FE0000FF01FF0001FF00FF8003FE007FC00
7FC001FF01FF0000FFFFFE00003FFFF8000003FF800027217EA02C>I<01FC07FC0000FF
FC7FFF8000FFFDFFFFE000FFFFF01FF800FFFFC007FC0007FF0003FE0007FE0003FF0007
FC0001FF8007FC0001FF8007FC0000FFC007FC0000FFC007FC0000FFC007FC00007FE007
FC00007FE007FC00007FE007FC00007FE007FC00007FE007FC00007FE007FC00007FE007
FC00007FE007FC00007FE007FC0000FFC007FC0000FFC007FC0000FFC007FC0001FF8007
FC0001FF8007FE0003FF0007FF0007FE0007FFC00FFC0007FFF03FF80007FDFFFFE00007
FC7FFF800007FC0FF8000007FC0000000007FC0000000007FC0000000007FC0000000007
FC0000000007FC0000000007FC0000000007FC0000000007FC0000000007FC0000000007
FC00000000FFFFE0000000FFFFE0000000FFFFE0000000FFFFE00000002B307EA031>I<
01F81F80FFF87FF0FFF8FFF8FFF9E3FCFFFBC7FE0FFF87FE07FF07FE07FF07FE07FE07FE
07FE03FC07FE01F807FE006007FC000007FC000007FC000007FC000007FC000007FC0000
07FC000007FC000007FC000007FC000007FC000007FC000007FC000007FC000007FC0000
07FC000007FC0000FFFFF000FFFFF000FFFFF000FFFFF0001F217EA024>114
D<00FFE1C007FFFFC00FFFFFC03F803FC07E000FC07E0007C0FC0007C0FC0003C0FE0003
C0FE0003C0FF800000FFFC0000FFFFE0007FFFFC007FFFFE003FFFFF800FFFFFC007FFFF
E000FFFFE0000FFFF000007FF000000FF0F00007F0F00003F0F80003F0F80003F0FC0003
E0FE0007E0FF000FC0FFC01F80FFFFFF00F9FFFC00E03FE0001C217DA023>I<003C0000
003C0000003C0000003C0000003C0000007C0000007C0000007C000000FC000000FC0000
01FC000001FC000003FC000007FC00001FFFFF80FFFFFF80FFFFFF80FFFFFF8007FC0000
07FC000007FC000007FC000007FC000007FC000007FC000007FC000007FC000007FC0000
07FC000007FC000007FC000007FC000007FC000007FC000007FC03C007FC03C007FC03C0
07FC03C007FC03C007FC03C007FC03C007FE078003FE078001FF0F0000FFFE00003FFC00
000FF0001A2F7EAE22>I<01FC0000FE00FFFC007FFE00FFFC007FFE00FFFC007FFE00FF
FC007FFE000FFC0007FE0007FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE0007
FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE0007
FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE0007FC0003FE0007
FC0003FE0007FC0003FE0007FC0007FE0007FC0007FE0007FC000FFE0007FC001FFE0003
FE003FFF0001FF00FBFFF000FFFFF3FFF0003FFFC3FFF00007FE03FFF02C217DA031>I
E /Fb 1 49 df<038007C007C007C00F800F800F800F001F001E001E003E003C003C0038
007800780070007000E000E0000A157D9612>48 D E /Fc 1 91
df<0000000000000007C0000000000000001FF0000000000000007C3C00000000000000
F80E00000000000001F83E00000000000001F07F00000000000003E0FF00000000000007
E0FF00000000000007E0FF0000000000000FC0FF0000000000000FC07E0000000000001F
803C0000000000001F80000000000000001F80000000000000003F00000000000000003F
00000000000000007F00000000000000007F00000000000000007E0000000000000000FE
0000000000000000FE0000000000000000FE0000000000000000FC0000000000000001FC
0000000000000001FC0000000000000001FC0000000000000003F80000000000000003F8
0000000000000003F80000000000000003F80000000000000007F80000000000000007F0
0000000000000007F00000000000000007F0000000000000000FF0000000000000000FF0
000000000000000FE0000000000000000FE0000000000000001FE0000000000000001FE0
000000000000001FC0000000000000001FC0000000000000001FC0000000000000003FC0
000000000000003FC0000000000000003FC0000000000000003F80000000000000007F80
000000000000007F80000000000000007F80000000000000007F8000000000000000FF00
00000000000000FF0000000000000000FF0000000000000000FF0000000000000000FF00
00000000000001FF0000000000000001FE0000000000000001FE0000000000000001FE00
00000000000003FE0000000000000003FE0000000000000003FE0000000000000003FC00
00000000000003FC0000000000000007FC0000000000000007FC0000000000000007FC00
00000000000007F80000000000000007F8000000000000000FF8000000000000000FF800
0000000000000FF8000000000000000FF8000000000000001FF0000000000000001FF000
0000000000001FF0000000000000001FF0000000000000001FF0000000000000003FF000
0000000000003FE0000000000000003FE0000000000000003FE0000000000000003FE000
0000000000007FE0000000000000007FC0000000000000007FC0000000000000007FC000
0000000000007FC000000000000000FFC000000000000000FF8000000000000000FF8000
000000000000FF8000000000000000FF8000000000000001FF8000000000000001FF0000
000000000001FF0000000000000001FF0000000000000001FF0000000000000003FF0000
000000000003FE0000000000000003FE0000000000000003FE0000000000000003FE0000
000000000003FE0000000000000007FC0000000000000007FC0000000000000007FC0000
000000000007FC0000000000000007FC000000000000000FF8000000000000000FF80000
00000000000FF8000000000000000FF8000000000000000FF0000000000000000FF00000
00000000001FF0000000000000001FF0000000000000001FF0000000000000001FE00000
00000000001FE0000000000000003FE0000000000000003FE0000000000000003FE00000
00000000003FC0000000000000003FC0000000000000003FC0000000000000007FC00000
00000000007F80000000000000007F80000000000000007F80000000000000007F800000
00000000007F8000000000000000FF0000000000000000FF0000000000000000FF000000
0000000000FF0000000000000000FE0000000000000001FE0000000000000001FE000000
0000000001FE0000000000000001FC0000000000000001FC0000000000000001FC000000
0000000003FC0000000000000003FC0000000000000003F80000000000000003F8000000
0000000007F80000000000000007F80000000000000007F00000000000000007F0000000
0000000007F0000000000000000FF0000000000000000FE0000000000000000FE0000000
000000000FE0000000000000000FE0000000000000001FC0000000000000001FC0000000
000000001FC0000000000000001F80000000000000003F80000000000000003F80000000
000000003F80000000000000003F00000000000000007F00000000000000007F00000000
000000007E0000000000000000FE0000000000000000FC0000000000000000FC00000000
00003C01F80000000000007E01F8000000000000FF01F8000000000000FF03F000000000
0000FF03E0000000000000FF07E0000000000000FE07C00000000000007C0F8000000000
0000701F000000000000003C3E000000000000000FFC0000000000000003F00000000000
000048B87B7F2E>90 D E /Fd 2 50 df<00000600000000000E00000000000E00000000
000E00000000000E00000000000E00000000000E00000000000E00000000000E00000000
000E00000000000E00000000000E00000000000E00000000000E00000000000E00000000
000E00000000000E00000000000E00000000000E00000000000E000000FFFFFFFFFFE0FF
FFFFFFFFE0FFFFFFFFFFE000000E00000000000E00000000000E00000000000E00000000
000E00000000000E00000000000E00000000000E00000000000E00000000000E00000000
000E00000000000E00000000000E00000000000E00000000000E00000000000E00000000
000E000000FFFFFFFFFFE0FFFFFFFFFFE0FFFFFFFFFFE02B2B7CA834>6
D<007F0000007F000001FFE00003FFC00007FFF8000FF1F0000F83FC001F0038001E00FF
003C001C0018003F8078000C0030001FC0E000060070000FE1C0000300600007E3C00003
00600003F780000300C00001FF00000180C00000FE00000180C000007E00000180C00000
7F00000180C000003F00000180C000003F80000180C000007FC0000180600000F7E00003
00600001E3F0000300600001C3F800070030000381FC00060018000F00FE000C001C001E
007F803C000E007C001FE0F80007C7F8000FFFF00001FFE00003FFC000007F0000007F00
00391B7C9942>49 D E /Fe 4 107 df<7FFFFFFFFFFF80FFFFFFFFFFFFC0FFFFFFFFFF
FFC07FFFFFFFFFFF803204799641>0 D<7FFFFFFFFFFFF8FFFFFFFFFFFFFCFFFFFFFFFF
FFFC7FFFFFFFFFFFF8000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000000000000007F
FFFFFFFFFFF8FFFFFFFFFFFFFCFFFFFFFFFFFFFC7FFFFFFFFFFFF8000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000007FFFFFFFFFFFF8FFFFFFFFFFFFFCFFFFFFFFFF
FFFC7FFFFFFFFFFFF836287BA841>17 D<0000000000001E00000000000000001E000000
00000000001E00000000000000001E00000000000000001F00000000000000000F000000
00000000000F00000000000000000F800000000000000007800000000000000007C00000
000000000003E00000000000000003E00000000000000001F00000000000000000F80000
000000000000FC00000000000000007E00000000000000003F00000000000000001F8000
0000000000000FC00000000000000007F07FFFFFFFFFFFFFFFFCFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF7FFFFFFFFFFFFFFFFC0000000000000007F0000000000000000FC000
0000000000001F80000000000000003F00000000000000007E0000000000000000FC0000
000000000000F80000000000000001F00000000000000003E00000000000000003E00000
000000000007C0000000000000000780000000000000000F80000000000000000F000000
00000000000F00000000000000001F00000000000000001E00000000000000001E000000
00000000001E00000000000000001E0000482C7BAA53>33 D<60F0F0F0F0F0F0F0F0F0F0
F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0
F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F0F060
045377BD17>106 D E /Ff 5 111 df<000FE0007FE001F00003C0000780000F00001E00
003E00007C00007C00007FFF80FFFF80F80000F80000F80000F80000F80000F800007800
007800007800003C00001E00C00F03C007FF0001FC00131A7C981C>15
D<387CFEFFFF7F3B0303030606060C1838702008127A8614>59 D<000001800000038000
000780000007000000070000000F0000000E0000001E0000001C0000001C0000003C0000
0038000000780000007000000070000000F0000000E0000000E0000001E0000001C00000
03C00000038000000380000007800000070000000F0000000E0000000E0000001E000000
1C0000003C00000038000000380000007800000070000000F0000000E0000000E0000001
E0000001C0000003C0000003800000038000000780000007000000070000000F0000000E
0000001E0000001C0000001C0000003C00000038000000780000007000000070000000F0
000000E0000000E0000000193B7CAB22>61 D<007C0FFC0FFC00F800F801F801F801F001
F003F003F003E003E007E007E007C007C00FC00FC00F800F801F801F801F001F003F003F
003E003E007E007E007C187C187C18F830F830F820786078C03F800F000E297EA715>
108 D<07801FC0000FE07FF00018F0E0F80030F1807C0030FB007C0060FE003C0060FC00
3C0060F8003C00C1F8007C00C1F0007C0001F0007C0001F0007C0003E000F80003E000F8
0003E000F80003E001F00007C001F00007C001F06007C003E06007C003E0600F8007C0C0
0F8007C0C00F8007C1800F8003C3001F0003C7001F0001FE000E0000F800231B7D9929>
110 D E /Fg 31 116 df<00000001FC0000000007FF800000001E07C00000007801E000
0000E001F0000001C000F80000038000F80000070000F800000E0000FC00001C0000FC00
00380000FC0000300000FC0000700001FC0000600001F80000E00001F80000C00001F800
01C00003F80001800003F00003800003F00003000007E00003000007C0000700000FC000
0600001F80000600FFBF00000E01FFFC00000C0381F800000C03FFFE00000C00FF1F0000
1C00001F80001800000F80001800000FC0001800000FC0003800000FC00030000007E000
30000007E0003000000FE0007000000FE0006000000FE0006000000FE0006000000FE000
E000001FE000C000001FC000C000001FC000C000001FC001C000003FC001C000003F8001
C000003F8001C000007F0003C000007F0003C00000FE0003C00000FC0003E00001F80007
600003F00006700007E0000638000FC000061C001F80000E0E003F00000C0780FC00000C
01FFF000000C007F8000001C000000000018000000000018000000000018000000000038
000000000030000000000030000000000030000000000070000000000060000000000060
0000000000600000000000E00000000000C00000000000C000000000002E4B7EBA2F>12
D<0007F0000000001FFC000030007FFE00007000FFFF00006003FFFF8000E007FFFFC000
C007F01FC001C00F8007E001801F0001E003801C0000F003003800007007003800007006
00700000300E00600000380C00600000181C00E000001818000000001C18000000000C38
000000000C30000000000C70000000000C60000000000CE0000000000CC0000000000CC0
000000000DC0000000000D80000000000D80000000000F80000000000F00000000000F00
000000000E00000000000E00000000000E00000000000C00000000000C00000000000C00
000000001C00000000001C00000000001800000000003800000000003800000000003800
00000000380000000000700000000000700000000000700000000000700000000000E000
00000000E00000000000E00000000000E00000000001C00000000001C00000000001C000
000000018000002C377FA42B>I<000003000000003FF80000007FFF800001E3FFC00001
80FFC00003803FC00003001F8000030007000003000000000380000000038000000003C0
00000003C000000003E000000003F000000001F000000001F800000001FC00000000FC00
000000FE000000007F000000007F800000003F800000003FC0000001FFE0000007FFE000
000F8FF000003E0FF000007C07F80000F807F80001F003F80003E003FC0007E003FC000F
C001FC000F8001FC001F8001FC003F0001FC003F0000FC007F0000FC007E0000FC007E00
00FC00FE0000FC00FE0000F800FC0001F800FC0001F800FC0001F800FC0001F000FC0001
F000F80003F000F80003E000FC0007E000FC0007C0007C0007C0007C000F80003E000F00
003E001F00001F003E00000F807C000007C0F0000001FFE00000003F000000223D7DBB25
>I<00003FF00001FFF0000FFFE0003FC000007F000000FC000003F8000007F0000007E0
00000FE000001FC000001FC000003F8000003F8000007FFFFE007FFFFF007FFFFF007F00
0000FF000000FE000000FE000000FE000000FE000000FE0000007E0000007E0000007E00
00007E0000003E0000003F0000001F0000000F8000600FC000E003E003C001F01F00007F
FC00000FE0001C257DA322>I<0000060000000006000000000600000000060000000006
000000000600000000067FC0000007FFE0000007806000001FFFE000003C7F800000F000
000001E000000003C000000007800000000F000000000E000000001E000000003C000000
007800000000F000000000F000000001E000000001E000000003C0000000078000000007
800000000F000000000F000000000F000000001E000000001E000000003E000000003C00
0000003C000000003C000000007C00000000780000000078000000007800000000780000
0000F800000000F800000000F800000000F800000000F800000000FC00000000FC000000
007C000000007E000000007F000000007F800000003FC00000003FF00000001FFE000000
0FFFC0000007FFF8000003FFFE000000FFFF8000003FFFC0000007FFE0000000FFE00000
001FF000000007F000000003F000000001F000000001F000000001F000000001E0000000
01E000001803C000001C03C000000F0780000003FE00000000F80000234B7CB924>I<00
0003F00000000FFC0000003E1E000000780F000000F00F000001F00F800003E007800007
C007C0000F8007C0001F8007C0001F0007C0003F0007E0007E0007E0007E0007E000FC00
07E000FC0007E001F80007E003F80007E003F80007E003F0000FE007F0000FE007F0000F
E00FE0000FE00FE0000FE00FE0001FC01FE0001FC01FC0001FC01FC0001FC01FFFFFFFC0
3FFFFFFF803FFFFFFF803FFFFFFF803F80007F807F80007F007F00007F007F00007F007F
0000FE007F0000FE007E0000FE007E0001FC007E0001FC00FE0001F800FE0003F800FE00
03F8007C0003F0007C0007E0007C0007E0007C000FC0007C000FC0007C001F80007C001F
00007C003F00003E007E00003E007C00001E00F800001E01F000000F03E0000007878000
0003FF00000000F8000000233C7EBA27>18 D<003FFFFFFFE000FFFFFFFFF001FFFFFFFF
F007FFFFFFFFF007FFFFFFFFE00F80700600001E00600E00003C00600C00003800E00C00
007000C00C0000E000C01C0000C001C01C00000001C01C00000001801C00000003803800
00000380380000000780380000000700380000000700380000000F00380000000F007800
00001E007C0000001E007C0000001E007C0000003E007C0000003C007C0000007C007C00
00007C007E000000FC007E000000F8007E000001F8007E000001F8007F000003F8007F00
0003F0003F000003F0003F000003F0003F000001C0001C00002C257EA32F>25
D<00007FFFFFC00003FFFFFFE0000FFFFFFFE0001FFFFFFFE0007FFFFFFFC000FF81FE00
0001FC007E000003F8003F000007F0003F000007E0001F00000FC0001F80001F80001F80
001F80001F80003F00001F80003F00001F80007E00001F80007E00001F80007E00003F80
00FE00003F0000FC00003F0000FC00003F0000FC00007F0000FC00007E0000F800007E00
00F80000FC0000F80000FC0000F80001F80000F80001F80000F80003F000007C0007E000
007C0007C000003C000F8000003E003F0000001F007C0000000F81F800000003FFE00000
00007F000000002B257DA32F>27 D<000000030000000000030000000000030000000000
0700000000000700000000000600000000000600000000000E00000000000E0000000000
0C00000000000C00000000001C00000000001C0000000000180000000000180000000000
380000000000380000000000300000000000300000000000700000000000700000000007
FE000000003FFFC0000001FCE3F0000007E0E0F800001F80C03E00003E00C01F00007C01
C01F0001F801C00F8003F001800FC007E0018007C007E0038007C00FC0038007E01F8003
0007E01F80030007E03F00070007E03F00070007E07E00060007E07E00060007E07E000E
000FE0FE000E000FE0FC000C000FC0FC000C000FC0FC001C001F80FC001C001F80FC0018
003F00FC0018003F00FC0038007E007C003800FC007C003000FC007E003001F8003E0070
03F0001F007007C0001F00600F80000F80603F000003E0E0FC000001F8E7F00000007FFF
800000000FFC0000000001C00000000001C0000000000180000000000180000000000380
000000000380000000000300000000000300000000000700000000000700000000000600
000000000600000000000E00000000000E00000000000C00000000000C000000002B4B7C
B931>30 D<00000000001E0000C00000003F0001C00000007F0001800000007F80038000
00007F8003000000007F8007000000003F800E000000001F800C000000000F801C000000
000F80180000000007801800000000070038000000000700300000C0000700300001C000
0700700003C0000600600003C0000600600003C0000600600003C0000E00E0000780000C
00C0000780000C00C0000780001C00C0000700001800C0000700003800C0000700007800
E0000E00007000E0001F0000F000E0003F0001E000F0007F0003C000F000FF800FC000F8
01F7C01F8000FE0FF7E0FF00007FFFE7FFFE00007FFFC7FFFC00003FFF83FFF800003FFF
03FFF000000FFC00FFC0000003F0003F00000031267FA434>33 D<1C007F00FF80FF80FF
80FF80FF807F001C000909798817>58 D<1C007F00FF80FF80FFC0FFC0FFC07FC01CC000
C000C000C000C001C00180018003800300070006000E001C003800700060000A19798817
>I<0003FFFFFFFF00000007FFFFFFFFE0000007FFFFFFFFF800000007F80007FE000000
07F00000FF00000007F000003F8000000FF000001FC000000FF000000FC000000FE00000
0FE000000FE0000007F000001FE0000003F000001FE0000003F000001FC0000003F80000
1FC0000001F800003FC0000001F800003FC0000001FC00003F80000001FC00003F800000
01FC00007F80000001FC00007F80000001FC00007F00000001FC00007F00000001FC0000
FF00000001FC0000FF00000003FC0000FE00000003FC0000FE00000003FC0001FE000000
03FC0001FE00000003F80001FC00000007F80001FC00000007F80003FC00000007F80003
FC00000007F00003F80000000FF00003F80000000FF00007F80000000FE00007F8000000
1FE00007F00000001FC00007F00000001FC0000FF00000003F80000FF00000003F80000F
E00000007F00000FE00000007E00001FE0000000FE00001FE0000001FC00001FC0000001
F800001FC0000003F000003FC0000007E000003FC000000FC000003F8000001F8000003F
8000007F0000007F800000FE0000007F800003FC0000007F00000FF0000000FF00007FC0
0000FFFFFFFFFF000000FFFFFFFFFC000000FFFFFFFFC00000003E397DB845>68
D<0007FFFFFC0007FFFFFC0007FFFFF8000007F800000007F000000007F00000000FF000
00000FF00000000FE00000000FE00000001FE00000001FE00000001FC00000001FC00000
003FC00000003FC00000003F800000003F800000007F800000007F800000007F00000000
7F00000000FF00000000FF00000000FE00000000FE00000001FE00000001FE00000001FC
00000001FC00000003FC00000003FC00000003F800000003F800000007F800000007F800
000007F000000007F00000000FF00000000FF00000000FE00000000FE00000001FE00000
001FE00000001FC00000001FC00000003FC00000003FC00000003F800000003F80000000
7F800000007F800000007F00000000FF800000FFFFFF0000FFFFFF0000FFFFFF00002639
7DB824>73 D<0003FFFFFFFF00000007FFFFFFFFE0000007FFFFFFFFF800000007F80007
FC00000007F00000FE00000007F000007F0000000FF000003F8000000FF000001FC00000
0FE000001FC000000FE000001FC000001FE000001FE000001FE000001FE000001FC00000
1FE000001FC000001FE000003FC000001FE000003FC000003FC000003F8000003FC00000
3F8000003FC000007F8000007F8000007F8000007F8000007F0000007F0000007F000000
FE000000FF000001FC000000FF000001F8000000FE000007F0000000FE00000FE0000001
FE00003FC0000001FE0001FF00000001FFFFFFFC00000001FFFFFFE000000003FC000000
00000003FC00000000000003F800000000000003F800000000000007F800000000000007
F800000000000007F000000000000007F00000000000000FF00000000000000FF0000000
0000000FE00000000000000FE00000000000001FE00000000000001FE00000000000001F
C00000000000001FC00000000000003FC00000000000003FC00000000000003F80000000
0000003F800000000000007F800000000000007F800000000000007F00000000000000FF
800000000000FFFFFF0000000000FFFFFF0000000000FFFFFF00000000003B397DB835>
80 D<00000001FF00000000001FFFF000000000FE01FC00000003F0007E00000007C000
1F8000001F80000FC000003E000007E00000FC000003F00001F8000003F00003F0000001
F80007E0000001F8000FC0000000FC001F80000000FC003F80000000FE007F00000000FE
00FE00000000FE00FE000000007F01FC000000007F03FC000000007F03F8000000007F07
F8000000007F07F0000000007F0FF0000000007F0FE000000000FF1FE000000000FF1FE0
00000000FF3FC000000000FF3FC000000000FF3FC000000000FF7F8000000001FE7F8000
000001FE7F8000000001FE7F8000000001FEFF0000000003FCFF0000000003FCFF000000
0003FCFF0000000007F8FF0000000007F8FF0000000007F0FF000000000FF0FF00000000
0FE0FF000000001FE0FF000000001FC0FF000000003F807F000000003F807F000000007F
007F00000000FE007F0007C000FC003F001FF001F8003F80383803F8001F80701C07F000
1F80E00C0FE0000FC0C00C1F800007E1C00E3F000007E1800E7E000003F18007F8000001
F98007F00000007FC00FC00000003FE07F0003000007FFFE0003000000FF8F0007000000
000F0006000000000F000E000000000F001E000000000F803C000000000F807C00000000
0FC1F8000000000FFFF8000000000FFFF0000000000FFFF0000000000FFFE0000000000F
FFC00000000007FF800000000003FE000000000000F80000384B7CBA42>I<0003FFFFFF
F800000007FFFFFFFF80000007FFFFFFFFE000000007F8001FF800000007F00003FC0000
0007F00000FE0000000FF000007F0000000FF000007F0000000FE000003F8000000FE000
003F8000001FE000003FC000001FE000003FC000001FC000003FC000001FC000003FC000
003FC000003FC000003FC000007F8000003F8000007F8000003F8000007F8000007F8000
00FF0000007F800000FE0000007F000001FC0000007F000003F8000000FF000007F00000
00FF00000FE0000000FE00001F80000000FE00007F00000001FE0007F800000001FFFFFF
E000000001FFFFFF0000000001FC000FC000000003FC0003F000000003FC0001F8000000
03F80000FC00000003F80000FE00000007F80000FE00000007F800007E00000007F00000
7E00000007F000007F0000000FF00000FF0000000FF00000FE0000000FE00000FE000000
0FE00000FE0000001FE00001FE0000001FE00001FE0000001FC00001FE0000001FC00001
FE0000003FC00001FE0000003FC00003FE0000003F800003FC0060003F800003FC006000
7F800003FC00E0007F800003FC00C0007F000003FC01C000FF800001FC0180FFFFFF0001
FC0380FFFFFF0000FE0700FFFFFF00007E0E0000000000001FFC00000000000007F0003B
3B7DB83F>I<00003FC00001FFF00007E03C000F800E003F0007007E001F00FC007F01F8
00FF03F000FF07E000FF0FE000FF0FC000FE1FC000383F8000003F8000007F8000007F00
00007F0000007F000000FF000000FE000000FE000000FE000000FE000000FC000000FC00
0000FC000000FC000003FC0000077E0000067E00000E3E00003C3F0000701F0000E00F80
07C007C03F0001FFF800003FC00020267DA424>99 D<000000003F0000001FFF0000001F
FF0000001FFF000000007F000000007E000000007E00000000FE00000000FE00000000FC
00000000FC00000001FC00000001FC00000001F800000001F800000003F800000003F800
000003F000000003F000000007F000000007F000007E07E00003FF87E0000FC1CFE0001F
00EFE0007E007FC000FC003FC001F8003FC003F0001FC007F0001F8007E0001F800FE000
3F801FC0003F801FC0003F003F80003F003F80007F007F80007F007F00007E007F00007E
007F0000FE00FF0000FE00FE0000FC00FE0000FC00FE0001FC00FE0001FC00FC0001F80C
FC0001F80CFC0003F80CFC0003F81CFC0003F018FC0007F0187C0007F0387E000FF0303E
001FF0303E007BF0701F00E1F0E00F83C0F9C003FF007F8000FC001F00283B7DB92B>I<
00003FC00001FFF00007E078001F801C007E001E00FC000E01F8000E03F0000E07F0000E
0FE0000E0FC0001E1FC0001C1FC0003C3F8000F83F8003E07F803FC07FFFFE007FFFE000
7F000000FF000000FE000000FE000000FE000000FE000000FE000000FE000000FE000000
7E0000037E0000077E0000063E00000E3E00003C1F0000700F8000E00F8007C003E03F00
01FFF800003FC00020267DA427>I<00000000F80000000003FE000000000F8700000000
1F0F800000003E3F800000003E7F800000007C7F800000007C7F80000000FC7F80000000
FC7F00000000FC1C00000001F80000000001F80000000001F80000000001F80000000003
F80000000003F00000000003F00000000003F00000000003F00000000007F00000000007
E00000000007E000000007FFFFF0000007FFFFF0000007FFFFF00000000FE0000000000F
C0000000000FC0000000000FC0000000000FC0000000001FC0000000001F80000000001F
80000000001F80000000001F80000000003F80000000003F00000000003F00000000003F
00000000003F00000000007F00000000007E00000000007E00000000007E00000000007E
00000000007E0000000000FE0000000000FC0000000000FC0000000000FC0000000000FC
0000000001FC0000000001F80000000001F80000000001F80000000001F80000000003F0
0000000003F00000000003F00000000003F00000000003E00000000007E00000000007E0
0000000007C00000001E07C00000003F07C00000007F8F800000007F8F80000000FF8F00
000000FF1E00000000FE1E000000007C3C000000007878000000001FF00000000007C000
000000294C7CBA29>I<000007E00000001FF80000007C1C380001F80EFC0003F007FC00
07E003FC000FC003FC001F8001FC003F0001F8007F0001F8007E0003F800FE0003F800FE
0003F001FC0003F001FC0007F003FC0007F003F80007E003F80007E003F8000FE007F800
0FE007F0000FC007F0000FC007F0001FC007F0001FC007E0001F8007E0001F8007E0003F
8007E0003F8007E0003F0003E0007F0003F000FF0001F001FF0001F003FE0000F8077E00
007C1EFE00001FF8FE000007E0FC00000000FC00000001FC00000001FC00000001F80000
0001F800000003F8001E0003F0003F0003F0007F8007F0007F8007E000FF800FC000FF00
1F8000FE003F00007C007E00003C01F800001FFFE0000003FF00000026367FA428>I<00
00E00003F80003F80007F80007F80007F80007F00001C000000000000000000000000000
000000000000000000000000000000000000000000F80003FE00070F000E0F801C0F8018
0F80380F80300F80701F80601F80603F80E03F00C03F00C07F00007E00007E0000FE0000
FC0001FC0001FC0001F80003F80003F00003F00007F01807E01807E0380FE0300FC0300F
C0700F80600F80E00F80C00F81C00F838007870003FE0000F80015397EB71D>105
D<000FC003FFC007FFC007FFC0001FC0001F80001F80003F80003F80003F00003F00007F
00007F00007E00007E0000FE0000FE0000FC0000FC0001FC0001FC0001F80001F80003F8
0003F80003F00003F00007F00007F00007E00007E0000FE0000FE0000FC0000FC0001FC0
001FC0001F80001F80003F80003F80003F00003F00007F00007F00007E03007E0300FE07
00FE0600FC0600FC0600FC0E00FC0C00FC1C00FC18007C38003C70001FE000078000123B
7DB919>108 D<03E0007F0000FE000007F801FFE003FFC0000E3C0781F00F03E0001C3E
1E00F83C01F000383F3800FC7001F800303F7000FCE001F800303FE0007DC000F800703F
C0007F8000F800603F80007F0000F800603F80007F0000F800E03F0000FE0001F800C07F
0000FE0001F800C07E0000FC0001F800C07E0000FC0001F800007E0001FC0003F80000FE
0001FC0003F00000FC0001F80003F00000FC0001F80003F00000FC0003F80007F00001FC
0003F80007E00001F80003F00007E00001F80003F0000FE00001F80007F0000FC00003F8
0007F0000FC00003F00007E0001FC06003F00007E0001F806003F0000FE0003F80E007F0
000FE0003F00C007E0000FC0003F00C007E0000FC0003F01C007E0001FC0003E01800FE0
001FC0003E03800FC0001F80003E03000FC0001F80003E07000FC0003F80003E0E001FC0
003F80001E1C001F80003F00000FF8000700000E000003E00043267EA449>I<03E0007F
000007F801FFE0000E3C0781F0001C3E1E00F800383F3800FC00303F7000FC00303FE000
7C00703FC0007C00603F80007C00603F80007C00E03F0000FC00C07F0000FC00C07E0000
FC00C07E0000FC00007E0001FC0000FE0001F80000FC0001F80000FC0001F80000FC0003
F80001FC0003F00001F80003F00001F80007F00001F80007E00003F80007E00003F0000F
E03003F0000FC03003F0001FC07007F0001F806007E0001F806007E0001F80E007E0001F
00C00FE0001F01C00FC0001F01800FC0001F03800FC0001F07001FC0000F0E001F800007
FC0007000001F0002C267EA432>I<00001FC0000000FFF8000007E07E00000F801F0000
3F000F80007E000FC000FC0007C001F80007E003F00007E007E00003F00FE00003F00FC0
0003F01FC00003F03F800007F03F800007F07F800007F07F000007F07F000007F07F0000
0FF0FF00000FF0FE00000FE0FE00000FE0FE00001FE0FE00001FC0FE00001FC0FC00003F
80FC00003F00FC00007F00FC00007E007E0000FC007E0001F8003E0003F0003F0007E000
1F000FC0000F801F000007E07E000001FFF00000003F80000024267DA428>I<000F8003
F000001FE00FFC000039F03C1F000070F8700F8000E0FDE007C000C0FF8007C000C0FF00
07E001C0FE0003E00180FE0003F00180FC0003F00381FC0003F00301FC0003F00301F800
03F00301F80003F00003F80007F00003F80007F00003F00007F00003F00007F00007F000
0FF00007F0000FF00007E0000FE00007E0000FE0000FE0001FE0000FE0001FC0000FC000
1FC0000FC0003F80001FC0003F80001FC0007F00001F80007E00001F8000FE00003F8000
FC00003FC001F800003FC003F000003FE007E000007F700F8000007F383F0000007E1FFC
0000007E07E0000000FE0000000000FE0000000000FC0000000000FC0000000001FC0000
000001FC0000000001F80000000001F80000000003F80000000003F80000000003F00000
000007F000000000FFFFC0000000FFFFC0000000FFFFC00000002C3583A42A>I<0000FC
00C00003FF01C0000F8383C0003F01C7C0007E00EF8000FC007F8001F8007F8003F0003F
8007F0003F0007E0003F000FC0003F001FC0007F001FC0007E003F80007E003F80007E00
7F8000FE007F0000FC007F0000FC007F0000FC00FF0001FC00FE0001F800FE0001F800FE
0001F800FE0003F800FC0003F000FC0003F000FC0003F000FC0007F000FC0007E000FC00
0FE0007C000FE0007C001FE0007E003FC0003E007FC0001F01EFC0000F839FC00003FF1F
800000FC1F800000001F800000003F800000003F000000003F000000003F000000007F00
0000007E000000007E000000007E00000000FE00000000FC00000001FC0000007FFFF000
007FFFF000007FFFF00022357DA425>I<03E001F80007F807FE000E3C1E07001C3E381F
00183F703F80383FE07F80303FC0FF80703F80FF80603F80FF00603F007E00603F003C00
E07F000000C07E000000C07E000000007E00000000FE00000000FC00000000FC00000000
FC00000001FC00000001F800000001F800000001F800000003F800000003F000000003F0
00000003F000000007F000000007E000000007E000000007E00000000FE00000000FC000
00000FC00000000FC00000001FC00000001F80000000070000000021267EA425>I<0000
FF000003FFC0000F80F0003E00380078001C0078003C00F000FC01F001FC01E001FC01E0
01FC01E001FC03F000F003F8000003FC000001FFE00001FFFC0001FFFF0000FFFF80007F
FFC0001FFFE00003FFE000003FF0000007F0000003F01E0001F07F0001F07F0001F0FF00
01E0FF0001E0FF0001E0FE0003C0F80003C0E000078070000F0038003E001E00F80007FF
E00001FF00001E267CA427>I E /Fh 27 123 df<000003800000000003800000000003
800000000003800000000003800000000003800000000003800000000003800000000003
800000000003800000000003800000000003800000000003800000000003800000000003
800000000003800000000003800000000003800000000003800000000003800000000003
800000000003800000FFFFFFFFFFFCFFFFFFFFFFFCFFFFFFFFFFFC000003800000000003
800000000003800000000003800000000003800000000003800000000003800000000003
800000000003800000000003800000000003800000000003800000000003800000000003
800000000003800000000003800000000003800000000003800000000003800000000003
8000000000038000000000038000002E2F7CA737>43 D<3C007E00FF00FF00FF80FF807F
803D80018001800180038003000300070006000E001C0038007000600009157A8714>I<
3C7EFFFFFFFF7E3C08087A8714>46 D<003FC00000FFF00003E07C0007C03E000F801F00
0F000F001E0007801E0007803E0007C03E0007C07C0003E07C0003E07C0003E07C0003E0
7C0003E0FC0003F0FC0003F0FC0003F0FC0003F0FC0003F0FC0003F0FC0003F0FC0003F0
FC0003F0FC0003F0FC0003F0FC0003F0FC0003F0FC0003F0FC0003F0FC0003F07C0003E0
7C0003E07C0003E07E0007E03E0007C03E0007C03E0007C01F000F800F000F000F801F00
07C03E0003F0FC0000FFF000003FC0001C2D7DAB23>48 D<000C00003C00007C0003FC00
FFFC00FC7C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00
007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00
007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00
007C0000FE007FFFFE7FFFFE172C7AAB23>I<007F800001FFF0000780FC000E003F001C
001F8038000FC070000FC0600007E0F00007E0FC0007F0FE0007F0FE0003F0FE0003F0FE
0003F07C0007F0000007F0000007F0000007E000000FE000000FC000001FC000001F8000
003F0000007E0000007C000000F8000001F0000003E0000007C000000F8000001E000000
3C00000078000000F0003000E0003001C0003003800060070000600E0000E01FFFFFE03F
FFFFE07FFFFFC0FFFFFFC0FFFFFFC01C2C7DAB23>I<003FC00001FFF00007C0FC000E00
7E001C003F001C001F803F001FC03F001FC03F800FC03F000FC03F000FC00C001FC00000
1FC000001F8000001F8000003F0000003E0000007C000000F8000003F00000FFC00000FF
F0000000FC0000003F0000001F8000001FC000000FC000000FE000000FE0000007F00000
07F0380007F07C0007F0FE0007F0FE0007F0FE0007F0FE000FE0F8000FE060000FC07000
1FC038001F801E003F000780FC0001FFF000007FC0001C2D7DAB23>I<0C0001800FC01F
800FFFFF000FFFFE000FFFFC000FFFF0000FFFC0000C7E00000C0000000C0000000C0000
000C0000000C0000000C0000000C0000000C0000000C1FC0000C7FF8000DE07C000F801F
000F001F800E000F800C0007C0000007E0000007E0000003E0000003F0000003F0000003
F0000003F0780003F0FC0003F0FC0003F0FC0003F0FC0003F0F80007E0E00007E0600007
C070000FC038000F801C001F000E003E000780F80001FFE000007F80001C2D7DAB23>53
D<001FC00000FFF00003E07C0007801E000F000F001E0007801E0007803C0003C03C0003
C03C0003C03C0003C03E0003C03E0007C03F0007801FC00F801FE00F001FF81E000FFC3C
0007FFF80003FFE00000FFE000003FF80000FFFC0003C7FF000783FF801F00FFC01E003F
C03C001FE07C0007E0780003F0F80003F0F00001F0F00000F0F00000F0F00000F0F00000
F0F80000E0780001E07C0001C03C0003C01E0007800F800F0007E03C0001FFF000003FC0
001C2D7DAB23>56 D<3C7EFFFFFFFF7E3C000000000000000000000000003C7EFFFFFFFF
7E3C081D7A9C14>58 D<000001800000000003C00000000003C00000000003C000000000
07E00000000007E0000000000FF0000000000FF0000000000FF0000000001BF800000000
19F80000000019F80000000030FC0000000030FC0000000070FE00000000607E00000000
607E00000000C03F00000000C03F00000000C03F00000001801F80000001801F80000003
801FC0000003000FC0000003000FC00000060007E00000060007E00000060007E000000C
0003F000000C0003F000001FFFFFF800001FFFFFF80000180001F80000300000FC000030
0000FC0000300000FC00006000007E00006000007E0000E000007F0000C000003F0000C0
00003F0001C000001F8003C000001F8007C000001FC00FF000003FE0FFFC0003FFFFFFFC
0003FFFF302F7EAE35>65 D<00001FF000C00000FFFE01C00003F00F83C0000F8001E3C0
003F000077C0007C00003FC001F800001FC003F000000FC007E0000007C007E0000007C0
0FC0000003C01FC0000003C01F80000001C03F80000001C03F00000001C07F00000000C0
7F00000000C07F00000000C0FE0000000000FE0000000000FE0000000000FE0000000000
FE0000000000FE0000000000FE0000000000FE0000000000FE0000000000FE0000000000
FE00000000007F00000000007F00000000C07F00000000C03F00000000C03F80000000C0
1F80000001C01FC0000001800FC00000018007E00000038007E00000070003F000000600
01F800000E00007C00001C00003F00007800000F8001E0000003F00FC0000000FFFE0000
00001FF000002A2F7CAD33>67 D<FFFFFFF80000FFFFFFFF000003F8001FE00001F80003
F00001F80000F80001F800007E0001F800003F0001F800001F8001F800000F8001F80000
0FC001F8000007E001F8000007E001F8000003F001F8000003F001F8000003F801F80000
01F801F8000001F801F8000001F801F8000001FC01F8000001FC01F8000001FC01F80000
01FC01F8000001FC01F8000001FC01F8000001FC01F8000001FC01F8000001FC01F80000
01FC01F8000001F801F8000001F801F8000001F801F8000003F001F8000003F001F80000
03E001F8000007E001F8000007C001F800000FC001F800001F8001F800003F0001F80000
7E0001F80000FC0001F80003F00003F8001FE000FFFFFFFF8000FFFFFFF800002E2D7DAC
36>I<FFFFFFFFFCFFFFFFFFFC03F80003FC01F800007C01F800003E01F800001E01F800
000E01F800000E01F800000601F800000601F800000601F800000701F800000301F80018
0301F800180301F800180001F800180001F800180001F800380001F800780001F800F800
01FFFFF80001FFFFF80001F800F80001F800780001F800380001F800180001F800180001
F800180001F800180001F800180001F800000001F800000001F800000001F800000001F8
00000001F800000001F800000001F800000001F800000001F800000001F800000003FC00
0000FFFFF80000FFFFF80000282D7EAC2E>70 D<FFFFF03FFFFCFFFFF03FFFFC03FC0000
FF0001F800007E0001F800007E0001F800007E0001F800007E0001F800007E0001F80000
7E0001F800007E0001F800007E0001F800007E0001F800007E0001F800007E0001F80000
7E0001F800007E0001F800007E0001F800007E0001F800007E0001F800007E0001F80000
7E0001FFFFFFFE0001FFFFFFFE0001F800007E0001F800007E0001F800007E0001F80000
7E0001F800007E0001F800007E0001F800007E0001F800007E0001F800007E0001F80000
7E0001F800007E0001F800007E0001F800007E0001F800007E0001F800007E0001F80000
7E0001F800007E0001F800007E0001F800007E0003FC0000FF00FFFFF03FFFFCFFFFF03F
FFFC2E2D7DAC35>72 D<FFFFFFFC0000FFFFFFFF800003F8000FE00001F80003F00001F8
0000F80001F80000FC0001F800007E0001F800007F0001F800003F0001F800003F8001F8
00003F8001F800003F8001F800003F8001F800003F8001F800003F8001F800003F0001F8
00007F0001F800007E0001F80000FC0001F80000F80001F80003F00001F8000FE00001FF
FFFF800001FFFFFC000001F80000000001F80000000001F80000000001F80000000001F8
0000000001F80000000001F80000000001F80000000001F80000000001F80000000001F8
0000000001F80000000001F80000000001F80000000001F80000000001F80000000001F8
0000000001F80000000003FC00000000FFFFF0000000FFFFF0000000292D7EAC30>80
D<003F803001FFF07007C07C700F000EF01E0007F03C0003F0780001F0780000F0700000
F0F0000070F0000070F0000070F0000030F8000030F8000030FC0000007E0000007F0000
003FE000003FFE00001FFFE0000FFFFC0007FFFF0001FFFF80003FFFE00003FFE000003F
F0000007F8000001F8000000F8000000FC0000007CC000007CC000003CC000003CC00000
3CE000003CE000003CE0000078F0000078F8000070FC0000F0FE0001E0F78003C0E3F00F
00E07FFE00C00FF0001E2F7CAD27>83 D<7FFFFFFFFFF87FFFFFFFFFF87F000FC003F87C
000FC000F870000FC0003870000FC0003860000FC0001860000FC00018E0000FC0001CE0
000FC0001CC0000FC0000CC0000FC0000CC0000FC0000CC0000FC0000CC0000FC0000C00
000FC0000000000FC0000000000FC0000000000FC0000000000FC0000000000FC0000000
000FC0000000000FC0000000000FC0000000000FC0000000000FC0000000000FC0000000
000FC0000000000FC0000000000FC0000000000FC0000000000FC0000000000FC0000000
000FC0000000000FC0000000000FC0000000000FC0000000000FC0000000000FC0000000
000FC0000000000FC0000000000FC0000000001FE00000001FFFFFE000001FFFFFE0002E
2D7EAC33>I<07C0000000FFC0000000FFC00000000FC000000007C000000007C0000000
07C000000007C000000007C000000007C000000007C000000007C000000007C000000007
C000000007C000000007C000000007C0FE000007C7FF800007CF03E00007DC01F00007F8
007C0007F0007E0007E0003E0007C0001F0007C0001F8007C0001F8007C0000F8007C000
0FC007C0000FC007C0000FC007C0000FC007C0000FC007C0000FC007C0000FC007C0000F
C007C0000FC007C0001F8007C0001F8007C0001F0007C0003F0007E0003E0007F0007C00
07B000F80007BC01F000070E07E0000607FF80000001FC0000222F7EAD27>98
D<000000F80000001FF80000001FF800000001F800000000F800000000F800000000F800
000000F800000000F800000000F800000000F800000000F800000000F800000000F80000
0000F800000000F800000FE0F800007FF8F80001F81EF80003E007F80007C003F8000F80
01F8001F0001F8003F0000F8003E0000F8007E0000F8007E0000F800FC0000F800FC0000
F800FC0000F800FC0000F800FC0000F800FC0000F800FC0000F800FC0000F800FC0000F8
007C0000F8007E0000F8007E0000F8003E0001F8001F0001F8001F8003F8000F8007F800
03E00EFC0001F03CFFC0007FF0FFC0001FC0F800222F7EAD27>100
D<001F800000FFF00003E0780007C03E000F801E001F001F001F000F803E000F807E0007
807E0007C07C0007C0FC0007C0FC0007C0FC0007C0FFFFFFC0FFFFFFC0FC000000FC0000
00FC000000FC000000FC0000007E0000007E0000003E0000C03F0000C01F0001C00F8003
800FC0030003E00F0001F03C00007FF800001FC0001A207E9E1F>I<07C07F0007F000FF
C3FFC03FFC00FFC783F0783F000FCE01F8E01F8007DC00F9C00F8007F800FF800FC007F0
007F0007C007E0007E0007C007E0007E0007C007C0007C0007C007C0007C0007C007C000
7C0007C007C0007C0007C007C0007C0007C007C0007C0007C007C0007C0007C007C0007C
0007C007C0007C0007C007C0007C0007C007C0007C0007C007C0007C0007C007C0007C00
07C007C0007C0007C007C0007C0007C007C0007C0007C007C0007C0007C007C0007C0007
C00FE000FE000FE0FFFE0FFFE0FFFEFFFE0FFFE0FFFE371E7E9D3C>109
D<07C0FE0000FFC3FF8000FFC703E0000FDE01F00007F801F00007F000F80007F000F800
07E000F80007E000F80007C000F80007C000F80007C000F80007C000F80007C000F80007
C000F80007C000F80007C000F80007C000F80007C000F80007C000F80007C000F80007C0
00F80007C000F80007C000F80007C000F80007C000F80007C000F8000FE001FC00FFFE1F
FFC0FFFE1FFFC0221E7E9D27>I<0781F8FF87FEFF8E3F0F9C3F07B83F07B03F07F01E07
E00007E00007E00007E00007C00007C00007C00007C00007C00007C00007C00007C00007
C00007C00007C00007C00007C00007C00007C00007C0000FE000FFFF00FFFF00181E7E9D
1C>114 D<01FE1807FFB81E01F83C00F8780078F00038F00038F00018F00018F80018FC
0018FF00007FF0003FFF001FFFC00FFFF001FFF8001FFC0001FCC0007EC0003EC0003EE0
001EE0001EF0001EF0001EF8003CF8003CFC0078FF01F0E3FFC0C0FF0017207E9E1C>I<
07C000F800FFC01FF800FFC01FF8000FC001F80007C000F80007C000F80007C000F80007
C000F80007C000F80007C000F80007C000F80007C000F80007C000F80007C000F80007C0
00F80007C000F80007C000F80007C000F80007C000F80007C000F80007C000F80007C000
F80007C001F80007C001F80007C001F80007C003F80003E007F80003E00EFC0001F81CFF
C0007FF8FFC0001FE0F800221F7E9D27>117 D<3FFFFF803FFFFF803F003F803C003F00
38007E003000FC007001FC006001F8006003F0006007E000600FE000000FC000001F8000
003F0000007F0000007E000000FC018001F8018003F8018003F0018007E003800FC00380
1FC003001F8003003F0007007E000F00FE003F00FFFFFF00FFFFFF00191D7E9C1F>122
D E /Fi 1 62 df<00000C00001C00003C0000380000380000780000700000F00000E000
01E00001C00001C00003C0000380000780000700000700000F00000E00001E00001C0000
1C00003C0000380000780000700000F00000E00000E00001E00001C00003C00003800003
80000780000700000F00000E00000E00001E00001C00003C000038000078000070000070
0000F00000E00000E0000016317CA420>61 D E /Fj 3 54 df<01FC0007FF801C0FC030
03E06001F06000F8F800F8FC00FCFC00FCFC007C78007C3000FC0000FC0000F80000F800
01F00003E00003C0000780000F00001E0000380000700000E00001C00C03800C0600180C
00181800183FFFF87FFFF8FFFFF0FFFFF016217CA01E>50 D<00FF0003FFC00F03E01C00
F01C00F83E00FC3E007C3E007C1E00FC0C00FC0000F80000F80001F00003E0000FC001FF
0001FF000003E00000F000007800007C00003E00003F30003F78003FFC003FFC003FFC00
3EF8007E60007C3800F81E03F00FFFC001FF0018227DA01E>I<1000301E01F01FFFE01F
FFC01FFF801FFE001BF00018000018000018000018000018000018FE001BFF801F03C01C
01E01800F01800F800007800007800007C00007C30007C78007CF8007CF8007CF80078F0
00F86000F07001E03801E01E078007FF0001F80016227CA01E>53
D E /Fk 1 101 df<00000001F8000000FFF8000000FFF8000000FFF000000007F00000
0007F000000007F000000007E000000007E00000000FE00000000FE00000000FC0000000
0FC00000001FC00000001FC00000001F800000001F800000003F800000003F800001F83F
000007FE3F00001F077F00007C03FF0000F801FE0001F001FE0003F000FE0007E000FE00
07C000FC000FC000FC001F8001FC001F8001FC003F0001F8003F0001F8003F0003F8007F
0003F8007E0003F0007E0003F0007E0007F000FE0007F000FC0007E000FC0007E040FC00
0FE060FC000FE0E0FC000FC0C07C000FC0C07C001FC1C07C003FC1803C007F81803E00EF
83801E01C7C3000F0787C70007FE03FE0000F800F80025357EB328>100
D E /Fl 74 128 df<00003FE00FE00001FFF83FF80007E01EF83C001F800FF07E003F00
1FE0FE007E003FE0FE00FC003FC0FE01F8003FC0FE01F8003FC03803F0001F800003F000
1F800003F0001F800003F0001F800003F0001F800003F0001F800003F0001F800003F000
1F800003F0001F800003F0001F800003F0001F800003F0001F8000FFFFFFFFFFC0FFFFFF
FFFFC0FFFFFFFFFFC003F0001F800003F0001F800003F0001F800003F0001F800003F000
1F800003F0001F800003F0001F800003F0001F800003F0001F800003F0001F800003F000
1F800003F0001F800003F0001F800003F0001F800003F0001F800003F0001F800003F000
1F800003F0001F800003F0001F800003F0001F800003F0001F800003F0001F800003F000
1F800003F0001F800003F0001F800007F8003FC000FFFF83FFFF00FFFF83FFFF00FFFF83
FFFF002F357FB42D>11 D<00001FE0000000FFFC000003F01E00000FC00780001F800780
003F000FC0007E001FC000FC001FC000FC001FC001F8001FC001F8000F8001F800000001
F800000001F800000001F800000001F800000001F800000001F800000001F800000001F8
00000001F8000FC0FFFFFFFFC0FFFFFFFFC0FFFFFFFFC001F8001FC001F8000FC001F800
0FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000F
C001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC0
01F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001
F8000FC003FC001FE07FFFC1FFFF7FFFC1FFFF7FFFC1FFFF28357FB42B>I<00001FF800
0000FFFFC00003F00FC0000FC01FC0001F801FC0003F001FC0007E001FC000FC001FC000
FC000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8
000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC0FFFFFFFFC0FFFFFF
FFC0FFFFFFFFC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000F
C001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC0
01F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001F8000FC001
F8000FC001F8000FC001F8000FC001F8000FC001F8000FC003FC001FE07FFFE3FFFF7FFF
E3FFFF7FFFE3FFFF28357FB42B>I<007800FC00FC01FC03FC07F807E00FC01F801F003C
007800F00040000E0E71B326>19 D<0000C00001C0000380000F00000E00001C00003C00
00780000F00000F00001E00003C00003C00007C0000780000F80000F00001F00001F0000
1E00003E00003E00003E00003C00007C00007C00007C00007C00007C0000F80000F80000
F80000F80000F80000F80000F80000F80000F80000F80000F80000F80000F80000F80000
F80000F800007C00007C00007C00007C00007C00003C00003E00003E00003E00001E0000
1F00001F00000F00000F800007800007C00003C00003C00001E00000F00000F000007800
003C00001C00000E00000F000003800001C00000C0124A79B71E>40
D<C00000E000007000003C00001C00000E00000F000007800003C00003C00001E00000F0
0000F00000F800007800007C00003C00003E00003E00001E00001F00001F00001F00000F
00000F80000F80000F80000F80000F800007C00007C00007C00007C00007C00007C00007
C00007C00007C00007C00007C00007C00007C00007C00007C00007C0000F80000F80000F
80000F80000F80000F00001F00001F00001F00001E00003E00003E00003C00007C000078
0000F80000F00000F00001E00003C00003C0000780000F00000E00001C00003C00007000
00E00000C00000124A7CB71E>I<3C007E00FF00FF00FF80FF807F803D80018001800180
0180038003000300070006000E000C001C0038007000600009177A8715>44
D<FFFFF0FFFFF0FFFFF0FFFFF0FFFFF014057F921A>I<3C7EFFFFFFFF7E3C08087A8715>
I<000FE000007FFC0000F83E0003E00F8007C007C0078003C00F8003E01F0001F01F0001
F03F0001F83F0001F83E0000F87E0000FC7E0000FC7E0000FC7E0000FC7E0000FCFE0000
FEFE0000FEFE0000FEFE0000FEFE0000FEFE0000FEFE0000FEFE0000FEFE0000FEFE0000
FEFE0000FEFE0000FEFE0000FEFE0000FEFE0000FEFE0000FEFE0000FEFE0000FE7E0000
FC7E0000FC7E0000FC7E0000FC7E0000FC3F0001F83F0001F83F0001F81F0001F01F0001
F00F8003E007C007C007C007C003E00F8000F83E00007FFC00000FE0001F347DB126>48
D<00070000000F0000001F0000007F000007FF0000FFFF0000FFBF0000F83F0000003F00
00003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F00
00003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F00
00003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F00
00003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F00
00003F0000007F80007FFFFF807FFFFF807FFFFF8019327AB126>I<003FC00000FFF000
03FFFC000F80FF001E007F801C003FC038001FE070000FE070000FF0600007F0FC0007F0
FE0007F8FF0007F8FF0003F8FF0003F8FF0003F87E0007F83C0007F8000007F8000007F0
000007F000000FF000000FE000001FC000001FC000003F8000003F0000007E000000FC00
0001F8000001F0000003E0000007C000000F8000001F0000003E0000003C000000780018
00F0001801E0001803C00030078000300F0000301C0000701FFFFFF03FFFFFF07FFFFFF0
FFFFFFE0FFFFFFE0FFFFFFE01D327CB126>I<001FE00000FFFC0001FFFF0007E03F800F
001FC01E000FE01C0007F03F0007F03F8007F83F8003F83FC003F83F8003F83F8003F81F
0007F8000007F8000007F0000007F000000FE000000FC000001FC000003F8000007E0000
01F800007FE000007FFC0000003F0000001FC000000FE0000007F0000007F8000003F800
0003FC000001FC000001FE000001FE000001FE7E0001FEFF0001FEFF0001FEFF0001FEFF
0001FEFF0001FCFE0003FC780003FC700007F8380007F03C000FF01F001FE00FE03F8003
FFFF0000FFFC00001FE0001F347DB126>I<000001C000000001C000000003C000000007
C000000007C00000000FC00000001FC00000001FC00000003FC00000007FC00000006FC0
000000CFC0000001CFC00000038FC00000030FC00000070FC000000E0FC000000C0FC000
001C0FC00000380FC00000300FC00000700FC00000E00FC00000C00FC00001800FC00003
800FC00003000FC00006000FC0000E000FC0000C000FC00018000FC00038000FC0003000
0FC00060000FC000E0000FC000FFFFFFFF80FFFFFFFF80FFFFFFFF8000000FC00000000F
C00000000FC00000000FC00000000FC00000000FC00000000FC00000000FC00000000FC0
0000001FE0000007FFFF800007FFFF800007FFFF8021337EB226>I<0C0000C00FC00FC0
0FFFFF800FFFFF000FFFFE000FFFFC000FFFF0000FFFC0000C1800000C0000000C000000
0C0000000C0000000C0000000C0000000C0000000C0000000C0000000C0FC0000C7FF800
0CF07C000FC03F000F001F800F000FC00E000FC00C0007E00C0007E0000007F0000003F0
000003F0000003F8000003F8000003F8000003F8180003F87E0003F8FE0003F8FE0003F8
FE0003F8FE0003F0FE0007F0F80007F0600007E0700007E070000FC038001FC03C001F80
1E007F000F80FE0007FFF80001FFE000003F80001D347CB126>I<0000FE000007FF8000
1FFFE0003F00F0007C007001F801F801F003F803E003F807E003F80FC003F80FC001F01F
8000001F8000003F0000003F0000003F0000007F0000007E0000007E07F0007E1FFC00FE
381F00FE700F80FEE007C0FFC003E0FF8003F0FF8001F8FF0001F8FF0001FCFF0000FCFF
0000FCFE0000FEFE0000FEFE0000FEFE0000FEFE0000FE7E0000FE7E0000FE7E0000FE7E
0000FE7F0000FE3F0000FC3F0000FC1F0001FC1F8001F80F8001F00FC003F007C007E003
E00FC001F81F8000FFFF00003FFC00000FE0001F347DB126>I<300000003C0000003FFF
FFFF3FFFFFFF3FFFFFFF7FFFFFFE7FFFFFFE7FFFFFFC7000003860000030600000706000
00E0C00000C0C00001C0C0000380000007000000060000000E0000001C00000018000000
380000007000000070000000E0000000E0000001C0000003C0000003C0000003C0000007
800000078000000F8000000F8000000F8000001F8000001F0000001F0000003F0000003F
0000003F0000003F0000003F0000007F0000007F0000007F0000007F0000007F0000007F
0000007F0000007F0000007F0000001C000020347CB126>I<000FE000007FFC0000FFFF
0003F01F8007C007C00F0003E00E0001F01E0000F01C0000F83C0000783C0000783C0000
783E0000783E0000783F0000F83F8000F03FC001F01FF001E01FF803C00FFE078007FF0F
0003FFDE0001FFF80000FFF800003FFE00003FFF0000F7FFC003E3FFE00780FFF00F007F
F81E001FF83E0007FC3C0003FC780001FC7800007EF800007EF000003EF000003EF00000
1EF000001EF000001EF800001EF800003C7800003C7C0000783E0000781F0000F00F8003
E007F01FC001FFFF00007FFC00001FE0001F347DB126>I<000FE000007FF80000FFFE00
03F83F0007E00F800FC007C01F8007E01F8003F03F0003F07F0001F87E0001F87E0001F8
FE0001FCFE0000FCFE0000FCFE0000FCFE0000FCFE0000FEFE0000FEFE0000FEFE0000FE
FE0000FE7E0001FE7E0001FE7F0001FE3F0001FE3F0003FE1F8003FE0F8007FE07C00EFE
03E01CFE01F038FE007FF0FE001FC0FC000000FC000001FC000001FC000001F8000001F8
000001F0000003F01F0003E03F8007E03F8007C03F800FC03F801F803F003F001C007E00
1F01FC000FFFF00003FFC00000FF00001F347DB126>I<3C7EFFFFFFFF7E3C0000000000
00000000000000000000003C7EFFFFFFFF7E3C08207A9F15>I<3C7EFFFFFFFF7E3C0000
00000000000000000000000000003C7EFEFFFFFF7F3F03030303070606060E0C1C383070
60082F7A9F15>I<000000E0000000000000E0000000000000E0000000000001F0000000
000001F0000000000003F8000000000003F8000000000003F8000000000007FC00000000
0007FC000000000007FC00000000000DFE00000000000CFE00000000000CFE0000000000
187F0000000000187F0000000000187F0000000000303F8000000000303F800000000070
3FC000000000601FC000000000601FC000000000E01FE000000000C00FE000000000C00F
E000000001800FF0000000018007F0000000018007F0000000030003F8000000030003F8
000000030003F8000000060001FC000000060001FC0000000E0001FE0000000FFFFFFE00
00000FFFFFFE0000001FFFFFFF0000001800007F0000001800007F0000003000007F8000
003000003F8000003000003F8000006000001FC000006000001FC000006000001FC00000
C000000FE00000C000000FE00001C000000FF00001C0000007F00003E0000007F0001FF0
00000FF800FFFE0001FFFFE0FFFE0001FFFFE0FFFE0001FFFFE033367DB53A>65
D<FFFFFFFF0000FFFFFFFFE000FFFFFFFFF80003FC0003FE0001FC0000FF0001FC00007F
8001FC00003FC001FC00001FC001FC00001FE001FC00000FE001FC00000FF001FC00000F
F001FC00000FF001FC00000FF001FC00000FF001FC00000FF001FC00000FE001FC00001F
E001FC00001FC001FC00003F8001FC00007F0001FC0000FE0001FC0003FC0001FFFFFFF0
0001FFFFFFE00001FC0007FC0001FC0000FE0001FC00003F8001FC00001FC001FC00000F
E001FC00000FF001FC000007F001FC000007F801FC000003F801FC000003FC01FC000003
FC01FC000003FC01FC000003FC01FC000003FC01FC000003FC01FC000003F801FC000007
F801FC000007F801FC00000FF001FC00001FE001FC00003FE001FC00007FC003FC0003FF
00FFFFFFFFFE00FFFFFFFFF800FFFFFFFFC0002E337DB236>I<000003FE000C00003FFF
801C0000FFFFE01C0003FE01F83C000FF0003C7C001FC0000EFC007F800007FC00FE0000
03FC01FC000001FC03FC000000FC03F8000000FC07F00000007C0FE00000007C0FE00000
003C1FC00000003C1FC00000001C3FC00000001C3F800000001C7F800000000C7F800000
000C7F800000000C7F000000000CFF0000000000FF0000000000FF0000000000FF000000
0000FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000FF000000
0000FF00000000007F00000000007F800000000C7F800000000C7F800000000C3F800000
000C3FC00000000C1FC00000001C1FC0000000180FE0000000180FE00000003807F00000
003003F80000007003FC000000E001FC000000E000FE000001C0007F80000380001FC000
0F00000FF0001E000003FE00FC000000FFFFF00000003FFFC000000003FE00002E377CB4
37>I<FFFFFFFF800000FFFFFFFFF00000FFFFFFFFFE000001FE0001FF000000FE00003F
C00000FE00000FE00000FE000007F00000FE000003F80000FE000001FC0000FE000000FE
0000FE0000007E0000FE0000007F0000FE0000003F8000FE0000003F8000FE0000001FC0
00FE0000001FC000FE0000001FC000FE0000000FE000FE0000000FE000FE0000000FE000
FE0000000FE000FE0000000FF000FE0000000FF000FE0000000FF000FE0000000FF000FE
0000000FF000FE0000000FF000FE0000000FF000FE0000000FF000FE0000000FF000FE00
00000FF000FE0000000FE000FE0000000FE000FE0000000FE000FE0000001FE000FE0000
001FC000FE0000001FC000FE0000001F8000FE0000003F8000FE0000003F0000FE000000
7F0000FE000000FE0000FE000000FC0000FE000001F80000FE000007F00000FE00000FE0
0000FE00003FC00001FE0001FF8000FFFFFFFFFE0000FFFFFFFFF80000FFFFFFFF800000
34337EB23B>I<FFFFFFFFFFC0FFFFFFFFFFC0FFFFFFFFFFC003FC00007FC001FC00000F
C001FC000003E001FC000001E001FC000001E001FC000000E001FC000000E001FC000000
6001FC0000006001FC0000006001FC0000006001FC0006003001FC0006003001FC000600
3001FC0006003001FC0006000001FC000E000001FC000E000001FC001E000001FC007E00
0001FFFFFE000001FFFFFE000001FFFFFE000001FC007E000001FC001E000001FC000E00
0001FC000E000001FC0006000001FC0006000C01FC0006000C01FC0006000C01FC000600
1801FC0000001801FC0000001801FC0000001801FC0000001801FC0000003801FC000000
3801FC0000007001FC0000007001FC000000F001FC000001F001FC000003F001FC000007
F003FC00007FF0FFFFFFFFFFE0FFFFFFFFFFE0FFFFFFFFFFE02E337DB234>I<FFFFFFFF
FF80FFFFFFFFFF80FFFFFFFFFF8003FC0000FF8001FC00001F8001FC000007C001FC0000
03C001FC000003C001FC000001C001FC000001C001FC000000C001FC000000C001FC0000
00C001FC000000C001FC0000006001FC000C006001FC000C006001FC000C006001FC000C
000001FC000C000001FC001C000001FC001C000001FC003C000001FC00FC000001FFFFFC
000001FFFFFC000001FFFFFC000001FC00FC000001FC003C000001FC001C000001FC001C
000001FC000C000001FC000C000001FC000C000001FC000C000001FC000C000001FC0000
000001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC0000
000001FC0000000001FC0000000001FC0000000001FC0000000003FE00000000FFFFFE00
0000FFFFFE000000FFFFFE0000002B337DB232>I<000003FE000C0000003FFF801C0000
00FFFFE01C000003FE01F83C00000FF0003C7C00001FC0000EFC00007F800007FC0000FE
000003FC0001FC000001FC0003FC000000FC0003F8000000FC0007F00000007C000FE000
00007C000FE00000003C001FC00000003C001FC00000001C003FC00000001C003F800000
001C007F800000000C007F800000000C007F800000000C007F000000000C00FF00000000
0000FF000000000000FF000000000000FF000000000000FF000000000000FF0000000000
00FF000000000000FF000000000000FF000000000000FF000000000000FF000003FFFFE0
7F000003FFFFE07F800003FFFFE07F80000003FE007F80000001FC003F80000001FC003F
C0000001FC001FC0000001FC001FC0000001FC000FE0000001FC000FF0000001FC0007F0
000001FC0003F8000001FC0003FC000001FC0001FE000003FC0000FF000003FC00007F80
0007FC00001FC0000E7C00000FF0001C3C000003FE00F81C000000FFFFF00C0000003FFF
C00000000003FE00000033377CB43C>I<FFFFFE03FFFFF8FFFFFE03FFFFF8FFFFFE03FF
FFF801FF000007FC0000FE000003F80000FE000003F80000FE000003F80000FE000003F8
0000FE000003F80000FE000003F80000FE000003F80000FE000003F80000FE000003F800
00FE000003F80000FE000003F80000FE000003F80000FE000003F80000FE000003F80000
FE000003F80000FE000003F80000FE000003F80000FE000003F80000FE000003F80000FF
FFFFFFF80000FFFFFFFFF80000FFFFFFFFF80000FE000003F80000FE000003F80000FE00
0003F80000FE000003F80000FE000003F80000FE000003F80000FE000003F80000FE0000
03F80000FE000003F80000FE000003F80000FE000003F80000FE000003F80000FE000003
F80000FE000003F80000FE000003F80000FE000003F80000FE000003F80000FE000003F8
0000FE000003F80000FE000003F80000FE000003F80001FF000007FC00FFFFFE03FFFFF8
FFFFFE03FFFFF8FFFFFE03FFFFF835337EB23A>I<FFFFFEFFFFFEFFFFFE01FF0000FE00
00FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE00
00FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE00
00FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE00
00FE0000FE0000FE0000FE0000FE0000FE0001FF00FFFFFEFFFFFEFFFFFE17337EB21C>
I<007FFFFF007FFFFF007FFFFF00003FE000001FC000001FC000001FC000001FC000001F
C000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001F
C000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001F
C000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001F
C000001FC000001FC000001FC07E001FC0FF001FC0FF001FC0FF001FC0FF001FC0FF003F
80FE003F8060003F0070007F003800FE001C01FC000F03F00003FFC00000FF000020357D
B227>I<FFFFFE0007FFF8FFFFFE0007FFF8FFFFFE0007FFF801FF000001FF0000FE0000
00FC0000FE000000F00000FE000001E00000FE000003C00000FE000007000000FE00000E
000000FE00001C000000FE000038000000FE000070000000FE0000E0000000FE0001C000
0000FE000380000000FE000700000000FE000E00000000FE001C00000000FE0038000000
00FE00F800000000FE01FC00000000FE03FC00000000FE07FE00000000FE0EFF00000000
FE1CFF00000000FE387F80000000FE703FC0000000FEE01FC0000000FFC01FE0000000FF
800FF0000000FF0007F8000000FE0007F8000000FE0003FC000000FE0001FE000000FE00
01FE000000FE0000FF000000FE00007F800000FE00007F800000FE00003FC00000FE0000
1FE00000FE00000FE00000FE00000FF00000FE000007F80000FE000003FC0000FE000003
FC0000FE000003FE0001FF000007FF80FFFFFE003FFFFCFFFFFE003FFFFCFFFFFE003FFF
FC36337EB23C>I<FFFFFE000000FFFFFE000000FFFFFE00000003FE0000000001FC0000
000001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC0000
000001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC0000
000001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC0000
000001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC0000
000001FC0000000001FC0000000001FC0000018001FC0000018001FC0000018001FC0000
018001FC0000038001FC0000030001FC0000030001FC0000030001FC0000030001FC0000
070001FC0000070001FC00000F0001FC00001F0001FC00003F0001FC00007F0001FC0000
FE0003FC0007FE00FFFFFFFFFE00FFFFFFFFFE00FFFFFFFFFE0029337DB230>I<FFFC00
000001FFF8FFFE00000003FFF8FFFE00000003FFF803FE00000003FE0001BF00000006FC
0001BF00000006FC0001BF00000006FC00019F8000000CFC00019F8000000CFC00018FC0
000018FC00018FC0000018FC00018FC0000018FC000187E0000030FC000187E0000030FC
000183F0000060FC000183F0000060FC000183F0000060FC000181F80000C0FC000181F8
0000C0FC000181F80000C0FC000180FC000180FC000180FC000180FC0001807E000300FC
0001807E000300FC0001807E000300FC0001803F000600FC0001803F000600FC0001801F
800C00FC0001801F800C00FC0001801F800C00FC0001800FC01800FC0001800FC01800FC
0001800FC01800FC00018007E03000FC00018007E03000FC00018003F06000FC00018003
F06000FC00018003F06000FC00018001F8C000FC00018001F8C000FC00018001F8C000FC
00018000FD8000FC00018000FD8000FC000180007F0000FC000180007F0000FC00018000
7F0000FC0003C0003E0000FC000FF0003E0001FE00FFFF001C007FFFF8FFFF001C007FFF
F8FFFF001C007FFFF83D337CB246>I<FFFE00001FFFF8FFFF00001FFFF8FFFF80001FFF
F800FF800000FF0000FFC000003C0000DFE00000180000CFF00000180000CFF000001800
00C7F80000180000C3FC0000180000C3FC0000180000C1FE0000180000C0FF0000180000
C07F8000180000C07F8000180000C03FC000180000C01FE000180000C01FE000180000C0
0FF000180000C007F800180000C003FC00180000C003FC00180000C001FE00180000C000
FF00180000C000FF00180000C0007F80180000C0003FC0180000C0001FE0180000C0001F
E0180000C0000FF0180000C00007F8180000C00007F8180000C00003FC180000C00001FE
180000C00000FF180000C00000FF180000C000007F980000C000003FD80000C000003FD8
0000C000001FF80000C000000FF80000C0000007F80000C0000007F80000C0000003F800
00C0000001F80000C0000001F80001E0000000F80007F80000007800FFFFC000003800FF
FFC000003800FFFFC00000180035337EB23A>I<000007FC00000000007FFFC000000001
FC07F000000007E000FC0000000F80003E0000003F00001F8000007E00000FC00000FC00
0007E00001F8000003F00003F0000001F80003F0000001F80007E0000000FC000FE00000
00FE000FC00000007E001FC00000007F001FC00000007F003F800000003F803F80000000
3F807F800000003FC07F800000003FC07F000000001FC07F000000001FC0FF000000001F
E0FF000000001FE0FF000000001FE0FF000000001FE0FF000000001FE0FF000000001FE0
FF000000001FE0FF000000001FE0FF000000001FE0FF000000001FE0FF000000001FE07F
000000001FC07F800000003FC07F800000003FC07F800000003FC03F800000003F803FC0
0000007F803FC00000007F801FC00000007F001FE0000000FF000FE0000000FE0007F000
0001FC0007F0000001FC0003F8000003F80001F8000003F00000FC000007E000007E0000
0FC000003F00001F8000001FC0007F00000007E000FC00000001FC07F0000000007FFFC0
0000000007FC00000033377CB43C>I<FFFFFFFE0000FFFFFFFFC000FFFFFFFFF00003FC
0007FC0001FC0000FE0001FC00007F0001FC00003F8001FC00001FC001FC00001FE001FC
00000FE001FC00000FE001FC00000FF001FC00000FF001FC00000FF001FC00000FF001FC
00000FF001FC00000FF001FC00000FE001FC00000FE001FC00001FC001FC00001FC001FC
00003F8001FC00007F0001FC0000FE0001FC0007F80001FFFFFFF00001FFFFFF800001FC
0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC
0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC
0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC
0000000001FC0000000003FE00000000FFFFF8000000FFFFF8000000FFFFF80000002C33
7DB234>I<FFFFFFFC000000FFFFFFFF800000FFFFFFFFF0000001FE0007FC000000FE00
01FE000000FE00007F000000FE00003F800000FE00001FC00000FE00001FE00000FE0000
0FE00000FE00000FF00000FE00000FF00000FE00000FF00000FE00000FF00000FE00000F
F00000FE00000FF00000FE00000FE00000FE00000FE00000FE00001FC00000FE00001FC0
0000FE00003F800000FE00007E000000FE0001FC000000FE000FF0000000FFFFFFC00000
00FFFFFF00000000FE001FC0000000FE0007F0000000FE0003F8000000FE0001FC000000
FE0000FC000000FE0000FE000000FE00007E000000FE00007F000000FE00007F000000FE
00007F000000FE00007F000000FE00007F000000FE00007F800000FE00007F800000FE00
007F800000FE00007F800000FE00007F800000FE00007F800C00FE00007FC00C00FE0000
7FC00C00FE00003FC01C01FF00003FC018FFFFFE001FE018FFFFFE000FE038FFFFFE0007
F0700000000001FFE000000000003F8036357EB239>82 D<001FE00300007FFC070001FF
FF070007F01FCF000F8003FF001F0000FF003E00007F003E00003F007C00001F007C0000
1F007800000F00F800000700F800000700F800000700F800000700FC00000300FC000003
00FE00000300FE000000007F000000007FC00000003FF00000003FFF0000001FFFF00000
0FFFFF000007FFFFC00003FFFFF00000FFFFF800003FFFFC000003FFFE0000003FFF0000
0003FF00000000FF800000007F800000003F800000001FC00000000FC0C000000FC0C000
000FC0C0000007C0C0000007C0C0000007C0E0000007C0E0000007C0F000000F80F00000
0F80F800000F00FC00001F00FE00003E00FF00007E00FFC000FC00F1FC03F800E0FFFFE0
00E01FFF8000C003FE000022377CB42B>I<7FFFFFFFFFFE7FFFFFFFFFFE7FFFFFFFFFFE
7F8007F001FE7C0007F0003E780007F0001E700007F0000E700007F0000E600007F00006
E00007F00007E00007F00007E00007F00007C00007F00003C00007F00003C00007F00003
C00007F00003C00007F00003C00007F00003000007F00000000007F00000000007F00000
000007F00000000007F00000000007F00000000007F00000000007F00000000007F00000
000007F00000000007F00000000007F00000000007F00000000007F00000000007F00000
000007F00000000007F00000000007F00000000007F00000000007F00000000007F00000
000007F00000000007F00000000007F00000000007F00000000007F00000000007F00000
000007F00000000007F0000000000FF80000001FFFFFFC00001FFFFFFC00001FFFFFFC00
30337DB237>I<FFFFFE001FFFF8FFFFFE001FFFF8FFFFFE001FFFF801FF000000FF0000
FE0000003C0000FE000000180000FE000000180000FE000000180000FE000000180000FE
000000180000FE000000180000FE000000180000FE000000180000FE000000180000FE00
0000180000FE000000180000FE000000180000FE000000180000FE000000180000FE0000
00180000FE000000180000FE000000180000FE000000180000FE000000180000FE000000
180000FE000000180000FE000000180000FE000000180000FE000000180000FE00000018
0000FE000000180000FE000000180000FE000000180000FE000000180000FE0000001800
00FE000000180000FE000000180000FE000000180000FE0000003800007F000000300000
7F0000003000007F0000007000003F8000006000001F800000E000001FC00001C000000F
C00003C0000007E0000780000003F0000F00000001FC001E00000000FF00FC000000003F
FFF0000000000FFFC00000000001FF00000035357EB23A>I<FFFFF00003FFF8FFFFF000
03FFF8FFFFF00003FFF807FE0000007FC003FC0000001F0001FC0000001E0001FE000000
1C0000FE000000180000FE000000180000FF0000003800007F0000003000007F00000030
00003F8000006000003F8000006000003FC00000E000001FC00000C000001FC00000C000
000FE000018000000FE000018000000FF0000180000007F0000300000007F00003000000
03F8000600000003F8000600000003FC000600000001FC000C00000001FC000C00000001
FE001C00000000FE001800000000FF0018000000007F0030000000007F0030000000007F
8070000000003F8060000000003F8060000000001FC0C0000000001FC0C0000000001FE1
C0000000000FE180000000000FE1800000000007F3000000000007F3000000000007FB00
0000000003FE000000000003FE000000000003FE000000000001FC000000000001FC0000
00000000F8000000000000F8000000000000F80000000000007000000000000070000000
35357EB23A>I<FFFFF007FFFF800FFFF0FFFFF007FFFF800FFFF0FFFFF007FFFF800FFF
F003FF00003FF00001FF0001FC00001FE000007C0001FC00001FE00000380001FE00000F
E00000380000FE00000FE00000300000FE00000FF00000300000FF000007F00000700000
7F000007F000006000007F000007F000006000007F80000FF80000E000003F80000FF800
00C000003F80000FF80000C000003FC00019FC0001C000001FC00019FC00018000001FC0
0019FC00018000001FE00030FE00038000000FE00030FE00030000000FE00030FE000300
00000FF000607F000700000007F000607F000600000007F000607F000600000007F800C0
3F800E00000003F800C03F800C00000003F800C03F800C00000003FC01801FC01C000000
01FC01801FC01800000001FC01801FC01800000001FE03000FE03800000000FE03000FE0
3000000000FE03000FE03000000000FF060007F030000000007F060007F060000000007F
060007F060000000007F8C0003F860000000003F8C0003F8C0000000003F8C0003F8C000
0000003FD80001FCC0000000001FD80001FD80000000001FD80001FD80000000001FF000
00FF80000000000FF00000FF00000000000FF00000FF00000000000FE000007F00000000
0007E000007E000000000007E000007E000000000007C000003E000000000003C000003C
000000000003C000003C0000000000038000001C000000000001800000180000004C357F
B24F>I<FFFFF80000FFFEFFFFF80000FFFEFFFFF80000FFFE03FF8000003FE001FF0000
001F8000FF0000000E00007F8000001C00003FC000001800003FC000003800001FE00000
3000001FE000006000000FF00000E0000007F80000C0000007F80001C0000003FC000180
000001FE000300000001FE000700000000FF000600000000FF000C000000007F801C0000
00003FC018000000003FC038000000001FE030000000000FF060000000000FF0E0000000
0007F8C00000000007F9800000000003FF800000000001FF000000000001FE0000000000
00FE000000000000FE000000000000FE000000000000FE000000000000FE000000000000
FE000000000000FE000000000000FE000000000000FE000000000000FE000000000000FE
000000000000FE000000000000FE000000000000FE000000000000FE000000000000FE00
0000000000FE000000000001FF0000000000FFFFFC00000000FFFFFC00000000FFFFFC00
0037337FB23A>89 D<3FFFFFFFFC3FFFFFFFFC3FFFFFFFFC3FF80007F83FC00007F83F00
000FF03E00001FE03C00001FE03800003FC07800007F807000007F80700000FF00700001
FE00700001FE00600003FC00600003FC00600007F80060000FF00000000FF00000001FE0
0000003FC00000003FC00000007F80000000FF00000000FF00000001FE00000003FC0000
0003FC00000007F80000000FF00000000FF00000001FE0000C003FC0000C003FC0000C00
7F80000C00FF00000C00FF00000C01FE00001C01FE00001C03FC00001C07F800001C07F8
0000380FF00000381FE00000781FE00000F83FC00001F87F800007F87F80003FF8FFFFFF
FFF8FFFFFFFFF8FFFFFFFFF826337CB22F>I<FFF0FFF0FFF0FFF0F000F000F000F000F0
00F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F0
00F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F0
00F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F0
00F000F000F000F000F000F000F000F000FFF0FFF0FFF0FFF00C4B79B715>I<FFF0FFF0
FFF0FFF000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F0
00F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F0
00F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F0
00F000F000F000F000F000F000F000F000F000F000F000F000F000F000F0FFF0FFF0FFF0
FFF00C4B7FB715>93 D<007F80000003FFF000000F80FC00001C003E00003F003F00003F
801F80003F800FC0003F800FC0003F8007E0001F0007E000000007E000000007E0000000
07E000000007E0000001FFE000001FFFE00000FF87E00003FC07E0000FF007E0001FC007
E0003F8007E0007F8007E0007F0007E000FF0007E0C0FE0007E0C0FE0007E0C0FE0007E0
C0FE000FE0C0FE000FE0C0FF001FE0C07F003BE0C03F8071F1801FC1E1FF8007FFC0FF00
00FE003C0022237DA126>97 D<03F0000000FFF0000000FFF0000000FFF000000007F000
000003F000000003F000000003F000000003F000000003F000000003F000000003F00000
0003F000000003F000000003F000000003F000000003F000000003F000000003F0000000
03F03F800003F0FFE00003F3C0F80003F7007E0003FE003F0003FC001F8003F8000FC003
F0000FC003F00007E003F00007F003F00007F003F00003F003F00003F803F00003F803F0
0003F803F00003F803F00003F803F00003F803F00003F803F00003F803F00003F803F000
03F803F00003F003F00007F003F00007E003F00007E003F0000FC003F8000FC003FC001F
8003EC003F0003CF007C00038381F8000301FFE00000007F000025357EB32B>I<0007F8
00003FFF0000FC07C001F000E003E003F007C007F00FC007F01F8007F03F8007F03F0003
E07F0000007F0000007E000000FE000000FE000000FE000000FE000000FE000000FE0000
00FE000000FE000000FE000000FE0000007F0000007F0000003F0000183F8000181F8000
381FC000300FC0007007E000E003F001C000FC0F80003FFE000007F0001D237EA122>I<
0000003F0000000FFF0000000FFF0000000FFF000000007F000000003F000000003F0000
00003F000000003F000000003F000000003F000000003F000000003F000000003F000000
003F000000003F000000003F000000003F000000003F000007F03F00003FFC3F0000FC0F
3F0001F003BF0007E001FF000FC000FF001F80007F001F80003F003F00003F003F00003F
007F00003F007E00003F00FE00003F00FE00003F00FE00003F00FE00003F00FE00003F00
FE00003F00FE00003F00FE00003F00FE00003F00FE00003F007E00003F007F00003F007F
00003F003F00003F001F80007F001F80007F000FC000FF0007E001FF8003F007BFFC00F8
1E3FFC003FFC3FFC000FE03F0026357DB32B>I<000FE000007FFC0000F83F0003F00F80
07E00FC00FC007E01F8003E01F8003F03F0003F03F0001F07F0001F87E0001F87E0001F8
FE0001F8FE0001F8FFFFFFF8FFFFFFF8FE000000FE000000FE000000FE000000FE000000
7E0000007F0000007F0000003F0000183F0000181F8000380F8000300FC0007007E000E0
01F003C000FC0F00003FFE000007F0001D237EA122>I<0001FC000007FF00001F078000
3E0FC0007C1FC000FC1FC001F81FC001F81FC003F8070003F0000003F0000003F0000003
F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F00000FF
FFF000FFFFF000FFFFF00003F0000003F0000003F0000003F0000003F0000003F0000003
F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003
F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003
F0000007F800007FFFE0007FFFE0007FFFE0001A357FB417>I<0000001F00001FC07F80
00FFF8E3C001F07FC7C007E03F03C00FC01F83800F800F80001F800FC0001F0007C0003F
0007E0003F0007E0003F0007E0003F0007E0003F0007E0003F0007E0001F0007C0001F80
0FC0000F800F80000FC01F800007E03F000007F07C00000EFFF800000C1FC000001C0000
00001C000000001C000000001E000000001E000000001F000000000FFFFE00000FFFFFC0
0007FFFFF00003FFFFFC0007FFFFFE001F0001FE003E00007F007C00003F007C00001F80
F800000F80F800000F80F800000F80F800000F80F800000F80FC00001F807C00001F003E
00003E001F00007C000FC001F80003F007E00000FFFF8000001FFC000022337EA126>I<
03F0000000FFF0000000FFF0000000FFF000000007F000000003F000000003F000000003
F000000003F000000003F000000003F000000003F000000003F000000003F000000003F0
00000003F000000003F000000003F000000003F000000003F01FC00003F07FF00003F1E0
FC0003F3807C0003F7007E0003FE007E0003FC003F0003FC003F0003F8003F0003F8003F
0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F00
03F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003
F0003F0003F0003F0003F0003F0003F0003F0003F0003F0007F8007F80FFFFC7FFFCFFFF
C7FFFCFFFFC7FFFC26347EB32B>I<07800FC01FE01FE01FE01FE00FC007800000000000
00000000000000000000000000000007E0FFE0FFE0FFE00FE007E007E007E007E007E007
E007E007E007E007E007E007E007E007E007E007E007E007E007E007E007E007E007E007
E00FF0FFFFFFFFFFFF10337EB215>I<0003C00007E0000FF0000FF0000FF0000FF00007
E00003C00000000000000000000000000000000000000000000000000000000000000003
F000FFF000FFF000FFF00007F00003F00003F00003F00003F00003F00003F00003F00003
F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003
F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003
F00003F00003F03803F07C03F0FE03E0FE07E0FE07C0FE0FC07C0F80381F001FFC0007F0
00144384B217>I<03F0000000FFF0000000FFF0000000FFF000000007F000000003F000
000003F000000003F000000003F000000003F000000003F000000003F000000003F00000
0003F000000003F000000003F000000003F000000003F000000003F000000003F0000000
03F003FFE003F003FFE003F003FFE003F001FF0003F000F80003F001E00003F001C00003
F003800003F00F000003F01C000003F038000003F070000003F0F0000003F3F8000003F7
FC000003FEFC000003FC7E000003F87F000003F03F800003F01F800003F00FC00003F00F
E00003F007E00003F003F00003F003F80003F001F80003F000FC0003F000FE0007F800FF
80FFFFC3FFF0FFFFC3FFF0FFFFC3FFF024347EB329>I<07E0FFE0FFE0FFE00FE007E007
E007E007E007E007E007E007E007E007E007E007E007E007E007E007E007E007E007E007
E007E007E007E007E007E007E007E007E007E007E007E007E007E007E007E007E007E007
E007E007E007E007E007E00FF0FFFFFFFFFFFF10347EB315>I<03F01FE000FF0000FFF0
7FF803FFC000FFF1E07C0F03E000FFF3803E1C01F00007F7003F3801F80003FE003F7001
F80003FC001FE000FC0003FC001FE000FC0003F8001FC000FC0003F8001FC000FC0003F0
001F8000FC0003F0001F8000FC0003F0001F8000FC0003F0001F8000FC0003F0001F8000
FC0003F0001F8000FC0003F0001F8000FC0003F0001F8000FC0003F0001F8000FC0003F0
001F8000FC0003F0001F8000FC0003F0001F8000FC0003F0001F8000FC0003F0001F8000
FC0003F0001F8000FC0003F0001F8000FC0003F0001F8000FC0003F0001F8000FC0003F0
001F8000FC0007F8003FC001FE00FFFFC7FFFE3FFFF0FFFFC7FFFE3FFFF0FFFFC7FFFE3F
FFF03C217EA041>I<03F01FC000FFF07FF000FFF1E0FC00FFF3807C0007F7007E0003FE
007E0003FC003F0003FC003F0003F8003F0003F8003F0003F0003F0003F0003F0003F000
3F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F
0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F00
03F0003F0003F0003F0007F8007F80FFFFC7FFFCFFFFC7FFFCFFFFC7FFFC26217EA02B>
I<0007F00000003FFE000000FC1F800001F007C00003C001E00007C001F0000F8000F800
1F00007C001F00007C003F00007E003E00003E007E00003F007E00003F007E00003F00FE
00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00003F80FE00
003F807E00003F007E00003F007E00003F003F00007E003F00007E001F00007C001F8000
FC000FC001F80007C001F00003F007E00000FC1F8000003FFE00000007F0000021237EA1
26>I<03F03F8000FFF0FFE000FFF3C0F800FFF7007E0007FE003F0003FC001F8003F800
1FC003F0000FC003F0000FE003F00007F003F00007F003F00007F003F00003F803F00003
F803F00003F803F00003F803F00003F803F00003F803F00003F803F00003F803F00003F8
03F00007F803F00007F003F00007F003F00007E003F0000FE003F0000FC003F8001FC003
FC003F8003FC003F0003FF00FC0003F381F80003F1FFE00003F07F000003F000000003F0
00000003F000000003F000000003F000000003F000000003F000000003F000000003F000
000003F000000007F8000000FFFFC00000FFFFC00000FFFFC0000025307EA02B>I<0007
F00300003FFC070000FC0F070001F8038F0007E0018F000FE001DF001FC000FF001F8000
7F003F80007F003F00003F007F00003F007F00003F00FF00003F00FE00003F00FE00003F
00FE00003F00FE00003F00FE00003F00FE00003F00FE00003F00FE00003F00FE00003F00
7F00003F007F00003F007F00003F003F80007F001F80007F001FC000FF000FC001FF0007
E003BF0003F0073F0000F81E3F00003FF83F00000FE03F000000003F000000003F000000
003F000000003F000000003F000000003F000000003F000000003F000000003F00000000
3F000000007F8000000FFFFC00000FFFFC00000FFFFC26307DA029>I<03E07C00FFE1FF
00FFE38F80FFE71FC007EE1FC003EC1FC003EC1FC003FC0F8003F8000003F8000003F800
0003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F000
0003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F000
0007F80000FFFFE000FFFFE000FFFFE0001A217FA01E>I<00FF060007FFCE001F00FE00
3C003E0078001E0078000E00F0000E00F0000600F0000600F8000600F8000600FE000000
FF8000007FFC00003FFFC0003FFFF0000FFFF80007FFFC0000FFFE00000FFF000000FF00
00003F80C0001F80C0000F80E0000780E0000780E0000780F0000780F0000700F8000F00
FC000E00FE001C00F7807800E1FFE000C07F800019237EA11E>I<003000003000003000
00300000300000700000700000700000F00000F00001F00001F00003F00007F0001FFFFE
FFFFFEFFFFFE03F00003F00003F00003F00003F00003F00003F00003F00003F00003F000
03F00003F00003F00003F00003F00003F00303F00303F00303F00303F00303F00303F003
03F00303F00701F80601F80600FC0E007E1C001FF80007E0182F7FAD1E>I<03F0003F00
FFF00FFF00FFF00FFF00FFF00FFF0007F0007F0003F0003F0003F0003F0003F0003F0003
F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0
003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F0003F000
3F0003F0003F0003F0007F0003F0007F0003F0007F0003F000FF0001F000FF0001F801FF
8000F803BFFC007E073FFC001FFE3FFC0007F83F0026227EA02B>I<FFFF00FFF0FFFF00
FFF0FFFF00FFF00FF0003F8007F0001F0003F0000E0003F0000C0003F8001C0001F80018
0001F800180000FC00300000FC00300000FE007000007E006000007F006000003F00C000
003F00C000001F818000001F818000001FC38000000FC30000000FC300000007E6000000
07E600000007FE00000003FC00000003FC00000001F800000001F800000001F800000000
F000000000F00000000060000024217E9F29>I<FFFF1FFF81FFF0FFFF1FFF81FFF0FFFF
1FFF81FFF007F801FC003F8007F001F8001E0003F000F8001C0003F000FC001C0001F800
7C00180001F8007C00180001FC007E00380000FC00FE00300000FC00FE003000007E01FF
006000007E019F006000007E019F806000003F030F80C000003F030F80C000003F030FC0
C000001F8607C18000001F8607C18000001FC607E38000000FCC03E30000000FCC03E300
000007FC03F600000007F801F600000007F801FE00000003F000FC00000003F000FC0000
0003F000FC00000001E0007800000001E0007800000001E0007800000000C00030000034
217F9F37>I<FFFF01FFF8FFFF01FFF8FFFF01FFF803FE00FF8001FC007C0000FC007800
007E007000007F00E000003F81C000001F838000000FC300000007E600000007FE000000
03FC00000001F800000000FC00000000FE00000000FF00000001FF000000039F80000007
1FC00000060FE000000C07E000001C03F000003801F800007001FC0000F000FC0001F000
FE000FF000FF80FFFC03FFFCFFFC03FFFCFFFC03FFFC26207F9F29>I<7FFF807FF87FFF
807FF87FFF807FF807F8001FC003F8000F8001F800070001F800060000FC000C0000FC00
0C0000FE001C00007E001800007E001800003F003000003F003000003F807000001F8060
00001FC0E000000FC0C000000FC0C0000007E180000007E180000007F380000003F30000
0003FB00000001FE00000001FE00000000FC00000000FC00000000FC0000000078000000
0078000000003000000000300000000060000000006000000000E000000000C000000000
C0000000018000007801800000FC03000000FC03000000FC06000000FC0E000000701C00
000078380000001FF00000000FC000000025307F9F29>I<3FFFFFF03FFFFFF03F000FF0
3C000FE038001FC030003F8070007F8070007F006000FE006001FC006003FC006003F800
0007F000000FE000000FE000001FC000003F8000007F0000007F003000FE003001FC0030
03FC003003F8003007F000700FE000701FE000601FC000E03F8000E07F0003E0FF000FE0
FFFFFFE0FFFFFFE01C207E9F22>I<1C00707F01FCFF01FEFF01FEFF01FEFF01FE7F01FC
1C0070170879B226>127 D E /Fm 53 123 df<00000007F8003E000000001FFF00FF80
0000007E0783E3C0000000F803C7C1E0000001F00FC787E0000003E00FCF87E0000003E0
0FCF87E0000007C00F9F07C0000007C0071F0380000007C0001F000000000F80001F0000
00000F80003E000000000F80003E000000000F80003E000000001F80003E000000001F00
007E000000001F00007C000000001F00007C000000001F00007C000000003F00007C0000
00003E00007C0000001FFFFFFFFFF800001FFFFFFFFFF800001FFFFFFFFFF80000007E00
00F8000000007C0000F8000000007C0001F8000000007C0001F0000000007C0001F00000
0000FC0001F000000000F80001F000000000F80003F000000000F80003E000000000F800
03E000000001F80003E000000001F00003E000000001F00007E000000001F00007C00000
0001F00007C000000001F00007C000000003F00007C000000003E0000FC000000003E000
0F8000000003E0000F8000000003E0000F8000000007E0000F8000000007C0001F800000
0007C0001F0000000007C0001F000000000FC0001F000000000FC0001F000000000F8000
3F000000000F80003E000000000F80003E000000001F80003E000000001F00007E000000
001F00007C000000001F00007C000000003E00007C000000003E0000F8000000383E1C00
F80000007E3C3F00F00000007E3C3F01F0000000FE787F03E0000000FC787E03C0000000
F8F03C078000000078E03C1F000000003FC01FFC000000000F0003F0000000003B4582B4
2F>11 D<03800FE01FE01FE01FE01FE01FE00760006000E000C000C001C0018003800700
06000E001C0038007000E000C0000B177A8718>44 D<FFFF80FFFF80FFFF80FFFF807FFF
00110579911B>I<1C7FFFFFFFFFFE380808778718>I<00001FC000007FF00001E0F80007
C03C000F003C001E001E003E001E003C001F0078001F00F8001F00F0001F01F0001F01F0
001F03E0001F03E0001F07E0003F07C0003F07C0003F0FC0003F0FC0003E0F80007E1F80
007E1F80007E1F80007E3F0000FC3F0000FC3F0000FC3F0000FC7E0001F87E0001F87E00
01F87E0001F87C0003F0FC0003F0FC0003F0FC0007E0FC0007E0F80007C0F80007C0F800
0F80F8000F80F8001F00F8001F00F8001E00F8003C0078007C007800F8007C01F0003C03
E0001F0F80000FFE000003F80000203477B127>48 D<0000018000000380000003800000
078000000F8000001F0000003F000000FF000001FF00001FFE00007FBE00007E7E000020
7E0000007C0000007C000000FC000000FC000000F8000000F8000001F8000001F8000001
F0000001F0000003F0000003F0000003E0000003E0000007E0000007E0000007C0000007
C000000FC000000FC000000F8000000F8000001F8000001F8000001F0000001F0000003F
0000003F0000003E0000003E0000007E0000007E0000007C000000FC0000FFFFFC00FFFF
FC00FFFFFC00193277B127>I<00000FE00000003FF8000000F03E000003C01F00000780
0F80000F000F80001E0007C0001C0007C000380007C00078C007E00070E007E000F06007
E000E06007E001E06007E001C06007E001C0E00FE003C0C00FC00380C00FC00381C00FC0
0381801FC00383801F800387003F80038E003F0001FC007E0000F000FC00000001F80000
0003F000000007E00000000FC00000001F000000007E00000000F800000003E00000000F
C00000001F000000003E000000007800000001F000038003E000038003C0000780078000
07000F00000F001E00000F001C00001E003F00003E003FF8007C007DFF80F800781FFFF8
00F00FFFF000E003FFE000E001FF8000E0007E000023347AB127>I<000007F00000003F
FC000000F81E000003E00F000007800780000F0007C0001E0003C0003C0003C000380003
E000798003E00071C003E00070C007E000F0C007C000E0C007C000E0C007C000E1C00FC0
00E3800F80007F001F80003C001F000000003E000000007C00000000F800000001F00000
001FE0000007FF80000007FE00000003FF0000000007C000000003E000000003E0000000
01F000000001F000000001F000000001F000000001F000000003F000180003F0007E0003
F0007E0003F0007E0007F000FC0007E000F80007E000E0000FC000E0000FC000F0001F80
0070003F000070007E00007800FC00003C01F000001E07E0000007FF80000001FC000000
233479B127>I<0000000E0000001F0000001F0000003F0000003E0000003E0000003E00
00007E0000007C0000007C000000FC000000F8000000F8000001F8000001F0000001F000
0003E0000003E0000003E0000007C0000007C000000F8000000F8000001F0000001F0000
003E0000003E0000007C00000078000000F8000000F0000001F0000003E0E00003C1F000
0781F0000F83F0000F03E0001E03E0003C03E0007C07E000F807C001F007C003E007C007
C00FC00F800F801FFC0F803FFFCF807FFFFF82F003FFFF60003FFF00001FF800003F0000
003E0000003E0000003E0000007E0000007C0000007C0000007C000000FC000000F80000
00F8000000F8000000F8000000600020417DB127>I<00E0F8003800E3FC003801EFFE00
7801FFFE00F003FFFE01E003FE0E03E007F80E03C007F0060F800FC0071F800F8003FF00
1F0001EF001E00001E003E00003C003C00003C007800007800780000F800F00000F000E0
0001F000E00001E000000003E000000007C000000007C00000000F800000000F80000000
1F800000001F000000003F000000003E000000007E000000007E00000000FC00000000FC
00000001F800000001F800000001F800000003F000000003F000000007F000000007E000
000007E00000000FE00000000FC00000000FC00000001FC00000001FC00000001F800000
003F800000003F800000003F800000003F000000003F000000001C000000253476B127>
55 D<000007E00000003FFC0000007FFE000001F81F000003E00F800007800780000F00
07C0001F0003C0001E0003C0003C0003C0003C0003C0003C0007C0007C000780007C0007
80007C000F80007C000F00007E001E00007F003E00007F807C00003FC0F800003FE1E000
001FFBC000000FFF00000007FE00000003FF00000007FF8000001EFFC000007C7FE00000
F01FF00001E00FF80007C007F800078003F8000F0001F8001E0000F8003E0000F8003C00
0078007C0000780078000078007800007800780000F800F80000F000F00000F000F80001
E000780003E000780003C0007C000780003C001F00003E003E00001F81FC00000FFFF000
0003FFC0000000FE000000223479B127>I<00000FC00000007FF0000000FFFC000003F0
7E000007C03E00000F801F00001F001F00003E000F00007E000F8000FC000F8000FC000F
8001F8000F8001F8000F8003F0000F8003F0001F8003F0001F8007F0001F8007E0001F80
07E0001F8007E0003F0007E0003F000FC0003F000FC0007F000FC0007F0007C000FE0007
C000FE0007C001FE0007C003FE0003C003FC0003E007FC0001E00EFC0000F03DF800007F
F1F800000FC1F800000003F000000003F000000007E000000007E000000007C00000000F
800000001F800038001F00007E003E0000FE007E0000FE00FC0000FC01F80000F803F000
00F007E00000781F8000007FFF0000001FFC00000007E0000000213478B127>I<007001
FC03FC03FC03FC03FC03F800E00000000000000000000000000000000000000000000000
0000000000000000001C007F00FF00FF00FF00FF00FE0038000E20779F18>I<00000000
1C00000000003C00000000003C00000000007C0000000000FC0000000000FC0000000001
FC0000000001FE0000000003FE0000000003FE00000000077E000000000F7E000000000E
7E000000001C7E000000001C7E00000000387E00000000387E00000000707E00000000F0
7E00000000E07E00000001C07E00000001C07E00000003807F00000003803F0000000700
3F00000007003F0000000E003F0000001E003F0000001C003F00000038003F0000003800
3F00000070003F00000070003F000000E0003F000001FFFFFF000001FFFFFF000003FFFF
FF00000380003F00000700001F80000700001F80000E00001F80001E00001F80001C0000
1F80003C00001F80003800001F80007000001F8000F000001F8000E000001F8001E00000
1F8003E000001F800FF000003FC0FFFE0007FFFEFFFE0007FFFEFFFE0007FFFE2F367BB5
39>65 D<0000001FF000C0000000FFFC01C0000003FFFF03C000000FF00F878000003F80
03CF800000FE0001EF800001FC0000FF800003F00000FF00000FE000007F00001FC00000
7F00003F8000003F00003F0000003E00007E0000003E0000FE0000003E0001FC0000003E
0003F80000003C0003F80000003C0007F00000003C0007F00000003C000FE00000003800
0FE000000038001FC000000038001FC000000000003FC000000000003F8000000000003F
8000000000003F8000000000007F8000000000007F0000000000007F0000000000007F00
00000000007F000000000000FE000000000000FE000000000000FE00000003C000FE0000
0003C000FE0000000380007E0000000380007E0000000780007E0000000700007E000000
0F00007E0000000E00007F0000001E00003F0000003C00003F0000007800001F80000070
00001F800000F000000FC00001E0000007E00007C0000003F0000F00000001F8003E0000
0000FF00FC000000007FFFF0000000001FFFC00000000003FE00000000323775B437>67
D<0007FFFFFFC000000FFFFFFFF000000FFFFFFFFC0000003F8001FE0000003F80007F00
00003F80001F8000003F00000FC000003F000007E000007F000007E000007F000003F000
007E000003F000007E000001F00000FE000001F80000FE000001F80000FC000001F80000
FC000001F80001FC000001F80001FC000001F80001F8000001F80001F8000001F80003F8
000001F80003F8000003F80003F0000003F80003F0000003F80007F0000003F80007F000
0003F00007E0000007F00007E0000007F0000FE0000007F0000FE0000007E0000FC00000
0FE0000FC000000FC0001FC000001FC0001FC000001F80001F8000001F80001F8000003F
00003F8000003F00003F8000007E00003F000000FC00003F000000FC00007F000001F800
007F000003F000007E000007E000007E00000FC00000FE00001F800000FE00007E000000
FC0001FC000001FC000FF800007FFFFFFFE00000FFFFFFFF000000FFFFFFF80000003533
7BB23A>I<0007FFFFFFFFF0000FFFFFFFFFF0000FFFFFFFFFE000003F80001FE000003F
800007E000003F800003E000003F000003E000003F000001E000007F000001E000007F00
0001C000007E000001C000007E000001C00000FE000001C00000FE000001C00000FC000E
01C00000FC000E01C00001FC001E03C00001FC001C03800001F8001C00000001F8003C00
000003F8003C00000003F8007800000003F001F800000003FFFFF800000007FFFFF80000
0007FFFFF000000007E001F000000007E000F00000000FE000F00000000FE000E0000000
0FC000E00000000FC000E00700001FC001E00F00001FC001C00E00001F8001C01E00001F
8000001C00003F8000001C00003F8000003C00003F0000003800003F0000007800007F00
0000F000007F000000F000007E000001F000007E000003E00000FE000007E00000FE0000
0FC00000FC00001FC00001FC0001FF80007FFFFFFFFF8000FFFFFFFFFF8000FFFFFFFFFF
000034337CB234>I<0007FFFFFFFFE0000FFFFFFFFFE0000FFFFFFFFFC000003F80003F
C000003F80000FC000003F800007C000003F000007C000003F000003C000007F000003C0
00007F0000038000007E0000038000007E000003800000FE000003800000FE0000038000
00FC000003800000FC001C03800001FC003C07800001FC003807000001F8003800000001
F8003800000003F8007800000003F8007000000003F000F000000003F003F000000007FF
FFF000000007FFFFF000000007FFFFE000000007E003E00000000FE003E00000000FE001
C00000000FC001C00000000FC001C00000001FC003C00000001FC003800000001F800380
0000001F8003800000003F8000000000003F8000000000003F0000000000003F00000000
00007F0000000000007F0000000000007E0000000000007E000000000000FE0000000000
00FE000000000000FC000000000001FC00000000007FFFFC00000000FFFFFC00000000FF
FFFC0000000033337CB232>I<0000001FE00180000000FFF80380000007FFFE07800000
1FF01F0F0000003F80079F000000FE0003DF000001F80001FF000007F00001FE00000FE0
0000FE00001FC00000FE00003F8000007E00007F0000007C00007E0000007C0000FE0000
007C0001FC0000007C0003F8000000780003F8000000780007F0000000780007F0000000
78000FE000000070000FE000000070001FC000000070001FC000000000003FC000000000
003F8000000000003F8000000000003F8000000000007F8000000000007F000000000000
7F0000000000007F0000000000007F000000000000FE00003FFFFC00FE00003FFFFC00FE
00003FFFF800FE0000003F8000FE0000003F0000FE0000003F00007E0000007F00007E00
00007F00007E0000007E00007E0000007E00007F000000FE00003F000000FE00003F0000
00FC00001F800001FC00001F800001FC00000FC00003F800000FE00007F8000007F0000F
78000003F8003E78000000FF01FC300000007FFFF0300000001FFFC00000000003FE0000
0000313775B43B>I<0007FFFF01FFFFC0000FFFFF03FFFFC0000FFFFF03FFFFC000003F
C0000FF00000003F80000FE00000003F80000FE00000003F00000FC00000003F00000FC0
0000007F00001FC00000007F00001F800000007E00001F800000007E00001F80000000FE
00003F80000000FE00003F00000000FC00003F00000000FC00003F00000001FC00007F00
000001FC00007E00000001F800007E00000001F800007E00000003F80000FE00000003F8
0000FC00000003F00000FC00000003FFFFFFFC00000007FFFFFFFC00000007FFFFFFF800
000007E00001F800000007E00001F80000000FE00003F80000000FE00003F00000000FC0
0003F00000000FC00003F00000001FC00007F00000001FC00007E00000001F800007E000
00001F800007E00000003F80000FE00000003F80000FC00000003F00000FC00000003F00
000FC00000007F00001FC00000007F00001F800000007E00001F800000007E00001F8000
0000FE00003F80000000FE00003F00000000FC00003F00000001FC00007F0000007FFFF0
1FFFFC0000FFFFF03FFFFC0000FFFFF03FFFFC00003A337BB239>I<000FFFFF80000FFF
FF80000FFFFF0000003FC00000003F800000003F800000003F000000003F000000007F00
0000007F000000007E000000007E00000000FE00000000FE00000000FC00000000FC0000
0001FC00000001FC00000001F800000001F800000003F800000003F800000003F0000000
03F000000007F000000007F000000007E000000007E00000000FE00000000FE00000000F
C00000000FC00000001FC00000001FC00000001F800000001F800000003F800000003F80
0000003F000000003F000000007F000000007F000000007E000000007E00000000FE0000
0000FE00000000FC00000001FC000000FFFFF80000FFFFF80000FFFFF0000021337BB21E
>I<00001FFFFE00003FFFFE00003FFFFC0000003F800000003F800000003F800000003F
000000003F000000007F000000007E000000007E000000007E00000000FE00000000FC00
000000FC00000000FC00000001FC00000001F800000001F800000001F800000003F80000
0003F000000003F000000003F000000007F000000007E000000007E000000007E0000000
0FE00000000FC00000000FC00000000FC00000001FC00000001F800000001F800000001F
800000003F800000003F000000003F00001C003F00007E007F0000FE007E0000FE007E00
00FE00FE0000FC00FC0000F801FC0000E001F80000E003F000007007E00000780FC00000
3C1F0000001FFC00000007F0000000273579B228>I<0007FFFFFFC000000FFFFFFFF800
000FFFFFFFFC0000003F8001FE0000003F80003F0000003F80001F8000003F00001FC000
003F00000FC000007F00000FC000007F00000FE000007E00000FE000007E00000FE00000
FE00000FE00000FE00001FC00000FC00001FC00000FC00001FC00001FC00001F800001FC
00003F800001F800003F000001F800007E000003F80000FE000003F80000FC000003F000
03F8000003F00007E0000007F0003FC0000007FFFFFF00000007FFFFF800000007E00000
0000000FE000000000000FE000000000000FC000000000000FC000000000001FC0000000
00001FC000000000001F8000000000001F8000000000003F8000000000003F8000000000
003F0000000000003F0000000000007F0000000000007F0000000000007E000000000000
7E000000000000FE000000000000FE000000000000FC000000000001FC00000000007FFF
F000000000FFFFF000000000FFFFF00000000033337CB234>80 D<0007FFFFFE0000000F
FFFFFFC000000FFFFFFFF00000003F8007F80000003F8001FC0000003F80007E0000003F
00007F0000003F00003F0000007F00003F0000007F00003F8000007E00003F8000007E00
003F800000FE00003F800000FE00007F000000FC00007F000000FC00007F000001FC0000
FE000001FC0000FC000001F80001FC000001F80001F8000003F80003F0000003F8000FC0
000003F0001F80000003F000FE00000007FFFFF000000007FFFFC000000007E003E00000
0007E001F80000000FE000FC0000000FE0007C0000000FC0007E0000000FC0007E000000
1FC0007E0000001FC0007E0000001F80007E0000001F80007E0000003F8000FE0000003F
8000FE0000003F0000FE0000003F0000FE0000007F0001FE0000007F0001FC0000007E00
01FC0000007E0001FC01C000FE0001FC03C000FE0001FC038000FC0001FC038001FC0001
FC07807FFFF000FC0700FFFFF000FE0E00FFFFF0007E1C00000000001FF8000000000007
E00032357BB238>82 D<000001FC018000000FFF038000003FFFC78000007E07EF800001
F801FF000003F000FF000003E0007F000007C0007F00000F80003E00001F80003E00001F
00003E00003F00003E00003E00003C00003E00003C00003E00003C00007E00003C00007E
00003800007E00003800007E00000000007F00000000007F00000000003F80000000003F
E0000000003FFE000000001FFFC00000000FFFF800000007FFFC00000001FFFE00000000
7FFF000000000FFF8000000000FF80000000003F80000000001FC0000000000FC0000000
000FC0000000000FC0000000000FC0000E00000FC0000E00000FC0001E00000F80001C00
000F80001C00000F80001C00001F80003C00001F00003C00001F00003E00003E00003E00
007C00007E00007C00007F0000F800007F8001F000007FC007E00000F3F80FC00000F0FF
FF000000E03FFC000000C00FF000000029377AB42B>I<03FFFFFFFFFFC007FFFFFFFFFF
C007FFFFFFFFFF8007F800FC003F800FC001FC001F800F8001FC000F800F0001F8000F80
1E0001F80007001E0003F80007001C0003F80007003C0003F0000F003C0003F0000F0038
0007F0000E00780007F0000E00700007E0000E00700007E0000E0070000FE0001E00F000
0FE0001C0000000FC000000000000FC000000000001FC000000000001FC000000000001F
8000000000001F8000000000003F8000000000003F8000000000003F0000000000003F00
00000000007F0000000000007F0000000000007E0000000000007E000000000000FE0000
00000000FE000000000000FC000000000000FC000000000001FC000000000001FC000000
000001F8000000000001F8000000000003F8000000000003F8000000000003F000000000
0003F0000000000007F0000000000007F0000000000007E000000000000FF0000000001F
FFFFF00000003FFFFFF00000003FFFFFF0000000323374B237>I<3FFFF801FFFE7FFFF8
03FFFE7FFFF803FFFE01FE00001FC001FC00000F8001FC00000F0001F800000E0001F800
000E0001F800001E0003F800001E0003F000001C0003F000001C0003F000003C0007F000
003C0007E00000380007E00000380007E0000078000FE0000078000FC0000070000FC000
0070000FC00000F0001FC00000F0001F800000E0001F800000E0001F800001E0003F8000
01E0003F000001C0003F000001C0003F000003C0007F000003C0007E00000380007E0000
0380007E0000078000FE0000078000FC0000070000FC0000070000FC00000F0000FC0000
0E0000F800001E0000F800001C0000F800003C0000F80000380000F80000780000FC0000
F00000FC0000E000007C0001E000007E0003C000003E000F8000001F001E0000000FC0FC
00000007FFF800000001FFE0000000007F000000002F3570B239>I<FFFFC0003FFF80FF
FFC0003FFF80FFFFC0003FFF8007F8000007F80007F0000003E00007F0000003C00003F0
000007800003F0000007000003F000000F000003F000000E000003F000001C000003F000
001C000003F0000038000003F0000078000003F0000070000003F00000E0000003F80000
E0000001F80001C0000001F80003C0000001F8000380000001F8000700000001F8000700
000001F8000E00000001F8001E00000001F8001C00000001F8003800000001FC00380000
0001FC007000000000FC00F000000000FC00E000000000FC01C000000000FC01C0000000
00FC038000000000FC038000000000FC070000000000FC0E0000000000FC0E0000000000
FE1C00000000007E1C00000000007E3800000000007E7800000000007E7000000000007E
E000000000007EE000000000007FC000000000007FC000000000007F8000000000007F00
00000000007F0000000000003E0000000000003E0000000000003C000000000000380000
000000313570B239>I<0007FFFE007FFFC00007FFFE007FFFC00007FFFE007FFFC00000
1FF0000FF80000001FC0000FC00000000FC0000F800000000FE0000F0000000007E0001E
0000000007F0003C0000000007F000780000000003F000F00000000003F801E000000000
01F801C00000000001FC03800000000001FC07000000000000FC0E000000000000FE1E00
00000000007E3C0000000000007E780000000000007FF00000000000003FE00000000000
003FC00000000000003F800000000000001F800000000000001FC00000000000001FC000
00000000003FE00000000000007FE000000000000077E0000000000000E7F00000000000
01C7F000000000000383F000000000000783F800000000000F01F800000000001E01FC00
000000003C01FC00000000003800FC00000000007000FE0000000000E0007E0000000001
C0007E0000000003C0007F000000000780003F000000000F00003F800000001E00003F80
0000003C00001F800000007C00001FC0000000FC00001FC0000007FC00003FE00000FFFF
8003FFFF8000FFFF8003FFFF8000FFFF8003FFFF00003A337CB239>88
D<0003F000000FF800003E1C60007C0FF000F807F001F007F003E007F007E003E00FC003
E00FC003E01F8007E01F8007C03F0007C03F0007C03F000FC07F000F807E000F807E000F
807E001F80FE001F00FC001F00FC001F06FC003F07FC003E0FFC003E0EFC007E0E7C007E
1E7C00FE1C7C01FC1C3C03FC3C3E07BE381F0E1E7807FC0FF001F003C0202278A027>97
D<007E00000FFE00001FFE00001FFC000000FC000000FC000000FC000000F8000000F800
0001F8000001F8000001F0000001F0000003F0000003F0000003E0000003E0000007E000
0007E0000007C3E00007CFF8000FDC3E000FF81F000FF00F000FE00F801FC00F801F800F
801F800FC01F000FC03F000FC03F000FC03E000FC03E000FC07E001FC07E001F807C001F
807C001F807C003F80FC003F00F8003F00F8003F00F8007E00F8007E00F800FC00F800FC
007801F8007801F0007803E0003C07C0003C0F80001E1F00000FFC000003F000001A3578
B323>I<0000FC000007FF00001F0780003E03C000FC01C001F803C003F007C007E00FC0
07C00FC00FC00FC01F8007001F8000003F0000003F0000003F0000007F0000007E000000
7E0000007E000000FE000000FC000000FC000000FC000000FC0000007C0000C07C0001E0
7C0001E07C0003C03E000F803E001F001F007C000F81F00003FFC00000FE00001B2278A0
23>I<0000000FC0000003FFC0000003FFC0000003FF800000001F800000001F80000000
1F800000001F000000001F000000003F000000003F000000003E000000003E000000007E
000000007E000000007C000000007C00000000FC00000000FC000003F0F800000FF8F800
003E1DF800007C0FF80000F807F00001F007F00003E007F00007E003F0000FC003E0000F
C003E0001F8007E0001F8007E0003F0007C0003F0007C0003F000FC0007F000FC0007E00
0F80007E000F80007E001F8000FE001F8000FC001F0000FC001F0600FC003F0700FC003F
0F00FC003E0E00FC007E0E007C007E1E007C00FE1C007C01FC1C003C03FC3C003E07BE38
001F0E1E780007FC0FF00001F003C000223578B327>I<0003F800000FFE00003E0F0000
F8078001F0038003E0038007C003800FC003801F8003801F8007803F0007003F000F007E
003E007E03F8007FFFE000FFFE0000FC000000FC000000FC000000FC000000F8000000F8
000000F8000000F8000000F8000180F80003C0F80003C07C0007807C001F003C003E001E
00F8000F03E00007FF800001FC00001A2277A023>I<0000001F000000007FC0000000F0
E0000001F0F0000003E3F0000003E3F0000007C3F0000007C3E0000007C1C000000FC000
00000F800000000F800000000F800000000F800000001F800000001F000000001F000000
001F000000001F000000003F000000003E0000001FFFFE00001FFFFE00001FFFFE000000
7E000000007C000000007C000000007C000000007C00000000FC00000000F800000000F8
00000000F800000000F800000000F800000001F800000001F000000001F000000001F000
000001F000000003F000000003E000000003E000000003E000000003E000000007E00000
0007C000000007C000000007C00000000FC00000000FC00000000F800000000F80000000
0F800000001F800000001F000000001F000000001F000000003F000000003E000000383E
0000007E3C0000007E3C000000FE78000000FC78000000F8F000000078E00000003FC000
00000F00000000244582B418>I<00003F000000FF800003E1E60007C0FF000F807F001F
007F003E007F007E003F00FC003E00FC003E01F8007E01F8007E03F0007C03F0007C03F0
00FC07F000FC07E000F807E000F807E001F807E001F80FC001F00FC001F00FC003F007C0
03F007C003E007C007E007C00FE007C01FE003E03FC001E07FC001F0FFC0007FCFC0001F
0F8000000F8000001F8000001F8000001F0000001F0000003F0000003E0038003E007E00
7E007E00FC00FE00F800FC01F0007803E0007C0F80001FFF000007F8000020317CA023>
I<000FC0000003FFC0000003FFC0000003FF800000001F800000001F800000001F800000
001F000000001F000000003F000000003F000000003E000000003E000000007E00000000
7E000000007C000000007C00000000FC00000000FC00000000F83F800000F8FFE00001FB
E0F00001FF80F80001FF00780001FE007C0003FC007C0003F8007C0003F0007C0003F000
7C0007E000FC0007E000F80007C000F80007C000F8000FC001F8000FC001F0000F8001F0
000F8001F0001F8003F0001F8003E0001F0007E0001F0007C0C03F0007C1E03F000FC1C0
3E000F81C03E000F81C07E000F83C07E000F03807C000F07807C000F0700FC000F0E00FC
000F1E00F80007F800700001F00023357BB327>I<0001800007E00007E0000FE00007C0
000380000000000000000000000000000000000000000000000000000000000000000000
01F00003FC000F1E000E1E001C1E003C1E00381E00783E00703E00703E00707E00F07C00
60FC0000F80000F80001F80001F00001F00003F00003E00003E00007E0C007C1E00FC1C0
0F81C00F81C00F83C00F03800F07800F07000F0E000F1E0007F80001F00013337AB118>
I<000FC00001FFC00003FFC00003FF8000001F8000001F8000001F8000001F0000001F00
00003F0000003F0000003E0000003E0000007E0000007E0000007C0000007C000000FC00
0000FC000000F8007800F801FE01F8078F01F80E0F01F01C3F01F0383F03F0703F03F0E0
3E03E1C01C03E3800007E7000007EE000007DC000007F800000FF800000FFF00000F9FC0
000F83F0001F81F0001F80F8001F00F8001F00F80C3F00F81E3F00F81C3E00F81C3E00F8
1C7E00F83C7E00F8387C00F8387C00F878FC007870FC0078E0F8003FC070000F8020357B
B323>107 D<003F07FF0FFF0FFE007E007E007E007C007C00FC00FC00F800F801F801F8
01F001F003F003F003E003E007E007E007C007C00FC00FC00F800F801F801F801F001F00
3F003F003E003E007E007E007C007C18FC1CFC3CF838F838F878F870F070F0F0F8E079E0
3FC00F00103579B314>I<03C003F8007F00000FF00FFE01FFC0001E783C1F07C1E0001C
7CF00F8F01F0003C3DE0079E00F000383FC007FC00F800387F8007F800F800707F0007F0
00F800707F0007E000F800707E0007E000F800F0FC000FC001F800E0FC000FC001F00060
F8000F8001F00000F8000F8001F00001F8001F8003F00001F8001F8003E00001F0001F00
03E00001F0001F0003E00003F0003F0007E00003F0003F0007C00003E0003E000FC00003
E0003E000F818007E0007E000F83C007E0007E001F838007C0007C001F038007C0007C00
1F03800FC000FC001F07800FC000FC003E07000F8000F8003E0F000F8000F8001E0E001F
8001F8001E1C001F8001F8001E3C001F0001F0000FF0000E0000E00003E0003A227AA03F
>I<03C007F0000FF01FFC001E787C1E001C7CF01F003C3DE00F00383FC00F80387F800F
80787F000F80707E000F80707E000F80F0FC001F80E0FC001F0060F8001F0000F8001F00
01F8003F0001F8003E0001F0003E0001F0003E0003F0007E0003F0007C0003E000FC0003
E000F81807E000F83C07E001F83807C001F03807C001F0380FC001F0780FC001E0700F80
01E0F00F8001E0E01F8001E1C01F8001E3C01F0000FF000E00003E0026227AA02B>I<00
00FC000007FF00001F07C0003E03E000FC01F001F801F003F000F807E000F807C000F80F
C000F81F8000FC1F8000FC3F0000FC3F0000FC3F0001FC7F0001F87E0001F87E0001F87E
0003F8FE0003F0FC0003F0FC0003F0FC0007E0FC0007E07C000FC07C000F807C001F807C
003F003E007E003E00FC001F01F0000F83E00003FF800000FC00001E2278A027>I<001E
007C00007F81FF0000F3C387C000E3EF03E001E1FE01E001C1FC01F001C3F801F003C3F0
01F00383F001F80383E001F80787E001F80707E001F80307C001F80007C001F8000FC003
F8000FC003F0000F8003F0000F8003F0001F8007F0001F8007E0001F0007E0001F0007E0
003F000FC0003F000FC0003E001F80003E001F80007E003F00007F003E00007F007C0000
7F00F80000FF81F00000FDC3E00000F8FF800000F87E000001F800000001F800000001F0
00000001F000000003F000000003F000000003E000000003E000000007E000000007E000
000007C0000000FFFF000000FFFF000000FFFF00000025307FA027>I<0003F018000FF8
38003E1C78007C0EF800F807F001F007F003E007F007E003F00FC003E00FC003E01F8003
E01F8007E03F0007C03F0007C03F0007C07F000FC07E000F807E000F807E000F80FE001F
80FC001F00FC001F00FC001F00FC003F00FC003E00FC007E007C007E007C00FE007C01FC
003C03FC003E07FC001F0EFC0007FCF80001F0F8000000F8000001F8000001F0000001F0
000001F0000003F0000003E0000003E0000007E0000007E0000007C00001FFFF0001FFFF
0001FFFE001D3078A023>I<03C00FC00FF03FF01E78F0781C7DE03C3C3FC0FC383F80FC
387F00FC787F00F8707E0070707E0000F0FC0000E0FC000060F8000000F8000001F80000
01F8000001F0000001F0000003F0000003F0000003E0000003E0000007E0000007E00000
07C0000007C000000FC000000FC000000F8000000F8000001F8000001F8000001F000000
0E0000001E227AA020>I<0003F0001FFC003C1E00780F00F00701E00701E00F03E01F03
C01F03C01F03E00403E00003F00003FF8003FFE001FFF000FFF8007FFC0007FC0000FE00
007E00003E38003EFC003CFC003CFC003CFC007CF00078E000F0F001F07803E03C0F801F
FE0003F80018227AA01F>I<000300000F80000F80000F80001F80001F80001F00001F00
003F00003F00003E00003E00007E00007E00007C007FFFF87FFFF8FFFFF800F80000F800
01F80001F80001F00001F00003F00003F00003E00003E00007E00007E00007C00007C000
0FC0000FC0000F80000F80601F80F01F80E01F00E01F01E01F01C01F03C01E03801E0700
1E0F000F1E0007F80001E00015307AAE19>I<01F000000003FC0007000F1E000F000E1E
001F001C1E001F003C1E001F00381E003F00783E003E00703E003E00703E003E00707E00
7E00F07C007C0060FC007C0000F8007C0000F800FC0001F800F80001F000F80001F000F8
0001F001F80003F001F00003E001F00003E001F06003E003F07003E003E0F007C003E0E0
07C003E0E003C007E1E003C007E1C003E00FC1C003E01FC3C001E03FE38001F071E78000
7FE0FF00001F803C0024227AA029>I<00F0003803FC00FC0F1E00FC0E1E00FC1C1E00FC
3C1E00FC381E007C783E007C703E003C703E003C707E003CF07C003860FC003800F80038
00F8007801F8007001F0007001F0007001F000F003F000E003E000E003E000E003E001C0
03E001C003C003C003C0038003C0078003C0070003E00E0003E00E0001F01C0000F87800
007FE000001F80001E227AA023>I<01F00000003803FC000E00FC0F1E001E00FC0E1E00
3E00FC1C1E003E00FC3C1E003E00FC381E007E007C783E007C007C703E007C003C703E00
7C003C707E00FC003CF07C00F8003860FC00F8003800F800F8003800F801F8007801F801
F0007001F001F0007001F001F0007001F003F000F003F003F000E003E003E000E003E003
E000E003E003E001E003E003E001C003C003C001C003C007C0038003C007C0038003E00F
E0078003E00FE0070003E01FE00E0001F03DF01E0000F878F83C00003FF03FF000000FC0
0FC0002E227AA033>I<00F0000003FC00070F1E000F0E1E001F1C1E001F3C1E001F381E
003F783E003E703E003E703E003E707E007EF07C007C60FC007C00F8007C00F800FC01F8
00F801F000F801F000F801F001F803F001F003E001F003E001F003E003F003E003E007C0
03E007C003E003C007E003C007C003E00FC003E01FC001E03FC001F07F80007FEF80001F
8F8000001F8000001F0000001F0000003F003E003E007E007E007E007C007E00F8007C00
F0007001F0007003E000380780003C1F00000FFC000007F0000020317AA025>121
D<0007801C001FE03C003FF038007FF07800FFF8F001F07CE001E01FE003C003C0038007
8003800F0000001E0000001C0000003C00000078000000F0000001E0000007C000000F80
00001E0000003C00000078000000F0007000E000F001E000E003C000E0078001E00FC003
C01FF807C01F3E0F803C1FFF00781FFF00700FFE00F007F800E001E0001E227CA01F>I
E /Fn 5 54 df<0000400000C00001C0000380000780001F8003F78003CF00000F00000F
00000F00001E00001E00001E00001E00003C00003C00003C00003C000078000078000078
0000780000F00000F00000F00000F00001E00001E00001E00003E000FFFF80FFFF001221
79A01E>49 D<0007E000001FF80000383C0000700E0000C00F000180070001880700030C
0780030C0780060C0780060C07800C180F000C180F000C300F000C601E0007C03C000780
78000000F0000001E00000038000000F0000003C000000F0000001C00000038000000600
03000C0007001800060030000E003FE03C007FFFF80060FFF000C03FE000C00F80001922
7BA01E>I<0007F0001FF800781E00E00E01C00F03800703100F06180F06180F06180F06
300E03E01E01C01C0000380000F0003FE0007F800003C00000E00000F00000F000007000
00F00000F06000F0F000F0F000E0E001E0C001C0C00380E00700703E003FF8000FE00018
227AA01E>I<00001800003C00003C0000780000780000780000F00000F00000F00001E0
0001E00001C00003C0000380000780000700000F00000E00001C00001C00003800007060
0070F000E1E001C1E00381E00701E00E03C01C03C03FC3C0FFF3C0C07F80800FFC0007F0
000780000F00000F00000F00000F00001E00001E00001E00000C00162B7CA01E>I<0080
0100F00F01FFFE01FFF801FFF001FF80030000030000030000030000060000060000063F
0006FFC00DC1E00F00F00E00700C00780000780000780000780000780000786000F0F000
F0F000F0E001E0C001C0C003C0C00780600F00703C003FF8000FC000182279A01E>I
E /Fo 7 54 df<387CFEFFFF7F3B0303030606060C1838702008127B8613>44
D<003F800001FFF00003E0F80007803C000F001E001E000F003E000F803E000F803C0007
807C0007C07C0007C07C0007C07C0007C0FC0007E0FC0007E0FC0007E0FC0007E0FC0007
E0FC0007E0FC0007E0FC0007E0FC0007E0FC0007E0FC0007E0FC0007E0FC0007E0FC0007
E07C0007C07C0007C07C0007C03E000F803E000F803E000F801F001F000F001E0007803C
0003E0F80001FFF000003F80001B277EA521>48 D<00380000780001F8001FF800FEF800
E0F80000F80000F80000F80000F80000F80000F80000F80000F80000F80000F80000F800
00F80000F80000F80000F80000F80000F80000F80000F80000F80000F80000F80000F800
00F80000F80000F80000F80000F80000F80001FC00FFFFF8FFFFF815267BA521>I<00FF
000003FFE0000E03F0001800F80030007C0060007E0078003F00FC003F00FE001F80FE00
1F80FE001F80FE001F807C001F8000001F8000001F0000003F0000003E0000007E000000
7C000000F8000001F0000003E0000003C00000078000000E0000001C0000003800000070
018000E001800180018003000300060003000C0003001FFFFF003FFFFF007FFFFE00FFFF
FE00FFFFFE0019267DA521>I<00FF000003FFE0000F01F8001C007C0030007E003C003E
007E003F007E003F007E003F007E003F003C003F0000003E0000007E0000007C000000F8
000001F0000007E00001FF800001FF00000001E0000000F00000007C0000003E0000003F
0000001F0000001F8000001F8038001F807C001F80FE001F80FE001F80FE001F00FC003F
0078003E0070007C003800F8001F01F00007FFC00000FF000019277DA521>I<00003800
00003800000078000000F8000001F8000001F8000003F8000007F8000006F800000CF800
001CF8000018F8000030F8000070F8000060F80000C0F80001C0F8000180F8000300F800
0700F8000E00F8000C00F8001C00F8003800F8003000F8006000F800E000F800FFFFFFE0
FFFFFFE00000F8000000F8000000F8000000F8000000F8000000F8000000F8000001FC00
003FFFE0003FFFE01B277EA621>I<18000C001F007C001FFFF8001FFFF0001FFFE0001F
FF800019FC00001800000018000000180000001800000018000000180000001800000018
7F000019FFE0001F81F0001E0078001C003C0018003E0000003E0000001F0000001F0000
001F8000001F8030001F807C001F80FC001F80FC001F80FC001F80FC001F00F0001F0060
003E0070003E0030007C001C00F8000F03E00003FFC00000FE000019277DA521>I
E /Fp 76 123 df<00000FFE00000000007FFFC000000003FC07F80000000FE000FE0000
003F80003F8000007F00001FC00000FE00000FE00001FC000007F00003FC000007F80007
F8000003FC000FF0000001FE000FF0000001FE001FE0000000FF003FE0000000FF803FE0
000000FF803FE0000000FF807FC00000007FC07FC00000007FC07FC00000007FC07FC000
00007FC07FC00000007FC07FC00000007FC07FC00000007FC07FC00000007FC07FC00000
007FC07FC00000007FC03FC00000007F803FE0000000FF803FE0000000FF801FE0000000
FF001FE0000000FF001FE0000000FF000FF0000001FE000FF0000001FE0007F0000001FC
0007F8000003FC0003F8000003F80001F8000003F00001F8000003F00000FC000007E000
00FC000007E000007C000007C000007C000007C000003E00000F8000001E00000F0000C0
1E00000F0060C00F00001E0060600F00001E00C0600700001C00C0600700001C00C06007
00001C00C0700380003801C0380380003803803FFF80003FFF803FFF80003FFF803FFF80
003FFF803FFF80003FFF801FFF80003FFF001FFF80003FFF00333B7CBA3C>10
D<00000FF800FC0000007FFF07FF000001F807DF83C00007E001FF0FC0001F8007FE1FE0
003F000FFC1FE0007E000FFC1FE0007E000FF81FE000FC000FF81FE000FC000FF0078001
F80007F0000001F80003F0000001F80003F0000001F80003F0000001F80003F0000001F8
0003F0000001F80003F0000001F80003F0000001F80003F0000001F80003F0000001F800
03F0000001F80003F0000001F80003F00000FFFFFFFFFFF800FFFFFFFFFFF800FFFFFFFF
FFF80001F80003F0000001F80003F0000001F80003F0000001F80003F0000001F80003F0
000001F80003F0000001F80003F0000001F80003F0000001F80003F0000001F80003F000
0001F80003F0000001F80003F0000001F80003F0000001F80003F0000001F80003F00000
01F80003F0000001F80003F0000001F80003F0000001F80003F0000001F80003F0000001
F80003F0000001F80003F0000001F80003F0000001F80003F0000001F80003F0000001F8
0003F0000001F80003F0000001F80003F0000001F80003F0000003FC0007F800007FFFE0
FFFFF0007FFFE0FFFFF0007FFFE0FFFFF000333B7FBA30>I<00000FF8000000007FFE00
000001F80780000007E001C000001F8000E000003F0007E000007E000FF000007E000FF0
0000FC000FF00000FC000FF00001F8000FF00001F80007E00001F80001800001F8000000
0001F80000000001F80000000001F80000000001F80000000001F80000000001F8000000
0001F80000000001F80000000001F80003F000FFFFFFFFF000FFFFFFFFF000FFFFFFFFF0
0001F8000FF00001F80003F00001F80003F00001F80003F00001F80003F00001F80003F0
0001F80003F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003F0
0001F80003F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003F0
0001F80003F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003F0
0001F80003F00001F80003F00001F80003F00001F80003F00001F80003F00003FC0007F8
007FFFE0FFFFC07FFFE0FFFFC07FFFE0FFFFC02A3B7FBA2E>I<00000FFC000000007FFF
70000001F803F0000007E007F000001F800FF000003F000FF000007E000FF000007E000F
F00000FC000FF00000FC0007F00001F80003F00001F80003F00001F80003F00001F80003
F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003
F00001F80003F00001F80003F00001F80003F000FFFFFFFFF000FFFFFFFFF000FFFFFFFF
F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003
F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003
F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003
F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003
F00001F80003F00001F80003F00001F80003F00001F80003F00001F80003F00003FC0007
F8007FFFE0FFFFC07FFFE0FFFFC07FFFE0FFFFC02A3B7FBA2E>I<00000FF0001FF00000
00007FFE00FFFC00000001F80F83F00F00000007E001CFC0038000001F8000FF0001C000
003F0007FE000FC000007E000FFC001FE000007E000FFC001FE00000FC000FF8001FE000
00FC000FF8001FE00001F8000FF0001FE00001F80007F0000FC00001F80003F000030000
01F80003F00000000001F80003F00000000001F80003F00000000001F80003F000000000
01F80003F00000000001F80003F00000000001F80003F00000000001F80003F000000000
01F80003F00000000001F80003F00007E000FFFFFFFFFFFFFFE000FFFFFFFFFFFFFFE000
FFFFFFFFFFFFFFE00001F80003F0001FE00001F80003F00007E00001F80003F00007E000
01F80003F00007E00001F80003F00007E00001F80003F00007E00001F80003F00007E000
01F80003F00007E00001F80003F00007E00001F80003F00007E00001F80003F00007E000
01F80003F00007E00001F80003F00007E00001F80003F00007E00001F80003F00007E000
01F80003F00007E00001F80003F00007E00001F80003F00007E00001F80003F00007E000
01F80003F00007E00001F80003F00007E00001F80003F00007E00001F80003F00007E000
01F80003F00007E00001F80003F00007E00001F80003F00007E00001F80003F00007E000
01F80003F00007E00001F80003F00007E00003FC0007F8000FF0007FFFE0FFFFC1FFFF80
7FFFE0FFFFC1FFFF807FFFE0FFFFC1FFFF80413B7FBA45>I<1C001C007F007F00FF80FF
80FF80FF80FFC0FFC0FFC0FFC0FFC0FFC07FC07FC01CC01CC000C000C000C000C000C000
C000C000C001C001C00180018001800180038003800300030007000700060006000E000E
001C001C003800380070007000600060001A197DB92A>34 D<00001F000000000000007F
C0000000000001F0E0000000000003C060000000000007C07000000000000F8030000000
00001F003800000000001F001800000000001F001800000000003F001800000000003F00
1800000000003E001800000000003F001800000000003F003800000000003F0030000000
00003F003000000000003F007000000000003F00E000000000003F00C000000000003F01
C000000000001F838000000000001F830000000000001F870000000000001F8E00000000
00001FDC0001FFFF80000FF80001FFFF80000FF00001FFFF80000FE000003FF8000007E0
00000FC0000007F000000F80000007F000000700000007F800000E0000000FF800000C00
00001DFC00001C00000039FC00001800000070FE000038000000E0FE000030000001C07F
000070000003807F0000E0000007803F8000C000000F003FC001C000001F001FC0018000
003F000FE0038000003E000FF0070000007E0007F8060000007E0003F80E000000FE0003
FC1C000000FE0001FE38000000FE0000FE38000000FE00007F70000000FF00007FE00003
00FF00003FC0000300FF00001FE00003007F80000FF00007007F80000FF80006003FC000
1FFC000E003FE00079FE001C001FF001F07F003C0007F80FE03FC0F80003FFFF800FFFF0
0000FFFE0003FFC000001FF000007F0000393E7DBB41>38 D<0000600000E00001C00003
80000700000E00001E00003C0000780000780000F00001E00001E00003C00003C00007C0
000780000F80000F00000F00001F00001E00001E00003E00003E00003E00007C00007C00
007C00007C00007C00007C0000F80000F80000F80000F80000F80000F80000F80000F800
00F80000F80000F80000F80000F80000F80000F80000F80000F80000F800007C00007C00
007C00007C00007C00007C00003E00003E00003E00001E00001E00001F00000F00000F00
000F800007800007C00003C00003C00001E00001E00000F000007800007800003C00001E
00000E000007000003800001C00000E0000060135278BD20>40 D<C00000E00000700000
3800001C00000E00000F000007800003C00003C00001E00000F00000F000007800007800
007C00003C00003E00001E00001E00001F00000F00000F00000F80000F80000F800007C0
0007C00007C00007C00007C00007C00003E00003E00003E00003E00003E00003E00003E0
0003E00003E00003E00003E00003E00003E00003E00003E00003E00003E00003E00007C0
0007C00007C00007C00007C00007C0000F80000F80000F80000F00000F00001F00001E00
001E00003E00003C00007C0000780000780000F00000F00001E00003C00003C000078000
0F00000E00001C0000380000700000E00000C0000013527CBD20>I<0000003000000000
000078000000000000780000000000007800000000000078000000000000780000000000
007800000000000078000000000000780000000000007800000000000078000000000000
780000000000007800000000000078000000000000780000000000007800000000000078
000000000000780000000000007800000000000078000000000000780000000000007800
00000000007800000000000078000000000000780000007FFFFFFFFFFFF8FFFFFFFFFFFF
FCFFFFFFFFFFFFFC7FFFFFFFFFFFF8000000780000000000007800000000000078000000
000000780000000000007800000000000078000000000000780000000000007800000000
000078000000000000780000000000007800000000000078000000000000780000000000
007800000000000078000000000000780000000000007800000000000078000000000000
780000000000007800000000000078000000000000780000000000007800000000000078
0000000000003000000036367BAF41>43 D<1C007F00FF80FF80FFC0FFC0FFC07FC01CC0
00C000C000C000C001C00180018003800300070006000E001C003800700060000A197988
17>I<FFFFFCFFFFFCFFFFFCFFFFFCFFFFFC16057F941C>I<1C007F00FF80FF80FF80FF80
FF807F001C000909798817>I<0000000C0000001E0000003E0000003E0000003C000000
7C0000007C00000078000000F8000000F8000000F0000001F0000001F0000001E0000003
E0000003E0000003C0000007C0000007C00000078000000F8000000F8000000F0000001F
0000001F0000001E0000003E0000003E0000003C0000007C0000007C00000078000000F8
000000F8000000F0000001F0000001F0000001E0000003E0000003E0000007C0000007C0
0000078000000F8000000F8000000F0000001F0000001F0000001E0000003E0000003E00
00003C0000007C0000007C00000078000000F8000000F8000000F0000001F0000001F000
0001E0000003E0000003E0000003C0000007C0000007C00000078000000F8000000F8000
000F0000001F0000001F0000001E0000003E0000003E0000003C0000007C0000007C0000
0078000000F8000000F8000000F0000000600000001F537BBD2A>I<0003F80000001FFF
0000007E0FC00000F803E00001E000F00003C000780007C0007C000F80003E000F80003E
001F00001F001F00001F003F00001F803F00001F803F00001F807E00000FC07E00000FC0
7E00000FC07E00000FC07E00000FC07E00000FC0FE00000FE0FE00000FE0FE00000FE0FE
00000FE0FE00000FE0FE00000FE0FE00000FE0FE00000FE0FE00000FE0FE00000FE0FE00
000FE0FE00000FE0FE00000FE0FE00000FE0FE00000FE0FE00000FE0FE00000FE0FE0000
0FE0FE00000FE07E00000FC07E00000FC07E00000FC07E00000FC07F00001FC03F00001F
803F00001F803F00001F801F00001F001F80003F000F80003E000F80003E0007C0007C00
03E000F80001F001F00000F803E000007E0FC000001FFF00000003F80000233A7DB72A>
I<0001C0000003C0000007C000001FC00000FFC000FFFFC000FFFFC000FF1FC000001FC0
00001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC0
00001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC0
00001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC0
00001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC0
00001FC000001FC000001FC000001FC000001FC000001FC000001FC000003FE0007FFFFF
F07FFFFFF07FFFFFF01C3879B72A>I<000FF00000007FFE000001FFFF800003E03FE000
0F000FF0000E0007F8001C0003FC00380001FE00300001FE00700000FF00600000FF00FC
0000FF00FF00007F80FF80007F80FF80007F80FF80007F80FF80007F80FF80007F807F00
007F801C00007F800000007F80000000FF00000000FF00000000FF00000001FE00000001
FC00000003FC00000003F800000007F000000007E00000000FE00000001FC00000003F80
0000003F000000007C00000000F800000001F000000003E000000007C00000000F800000
000F000000001E000180003C000180007800018000F000038001E000030003C000030007
800003000E000007000FFFFFFF001FFFFFFF003FFFFFFF007FFFFFFE00FFFFFFFE00FFFF
FFFE00FFFFFFFE0021387CB72A>I<0007F80000003FFF0000007FFFC00001F80FF00003
C007F800078003FC000E0001FC000F0001FE001FE000FE001FF000FF001FF000FF001FF0
00FF001FF000FF001FF000FF000FE000FF0007C000FF00000000FE00000001FE00000001
FE00000001FC00000003F800000003F800000007F000000007E00000000F800000007E00
00001FFC0000001FFF800000000FE000000007F000000001FC00000001FE00000000FF00
0000007F800000007F800000007FC00000007FC00000003FC00000003FE00000003FE01E
00003FE07F80003FE0FFC0003FE0FFC0003FE0FFC0003FE0FFC0003FE0FFC0003FC0FF80
007FC07F80007F807E00007F80700000FF00380001FE001E0001FE000F8003F80007F00F
F00001FFFFC000007FFF0000000FF80000233A7DB72A>I<000000380000000038000000
007800000000F800000000F800000001F800000003F800000007F800000007F80000000F
F80000001FF80000001BF800000033F800000073F800000063F8000000C3F8000001C3F8
00000183F800000303F800000703F800000603F800000C03F800001C03F800001803F800
003003F800007003F800006003F80000C003F80001C003F800038003F800030003F80007
0003F8000E0003F8000C0003F800180003F800380003F800300003F800600003F800E000
03F800FFFFFFFFF8FFFFFFFFF8FFFFFFFFF8000003F800000003F800000003F800000003
F800000003F800000003F800000003F800000003F800000003F800000003F800000003F8
00000007FC000003FFFFF80003FFFFF80003FFFFF825397EB82A>I<0600000C00078000
3C0007F003F80007FFFFF80007FFFFF00007FFFFE00007FFFF800007FFFF000007FFFC00
00067FE00000060000000006000000000600000000060000000006000000000600000000
060000000006000000000600000000060000000006000000000607F80000063FFE000006
780F800007E007E000078003F000070001F800060001F800060000FC00000000FE000000
00FE00000000FF000000007F000000007F000000007F800000007F800000007F80000000
7F803E00007F807F00007F80FF80007F80FF80007F80FF80007F80FF80007F80FF00007F
00FE0000FF00E00000FF00600000FE00700000FE00300001FC00380001F8001C0003F800
1E0007F0000F800FE00007E03F800001FFFF0000007FFC0000001FE00000213A7CB72A>
I<00003FC0000001FFF0000007FFFC00000FE03E00003F800700007E001F0000FC003F80
01F8007F8003F0007F8003F0007F8007E0007F800FE0003F000FC0001E001FC00000001F
C00000003F800000003F800000003F800000007F800000007F000000007F01FC00007F07
FF8000FF1E07E000FF3801F000FF7000F800FF6000FC00FFE0007E00FFC0003F00FFC000
3F00FF80003F80FF80003FC0FF80001FC0FF80001FC0FF00001FE0FF00001FE0FF00001F
E0FF00001FE0FF00001FE07F00001FE07F00001FE07F00001FE07F00001FE07F00001FE0
3F80001FE03F80001FC03F80001FC01F80001FC01F80003F801FC0003F800FC0003F0007
E0007F0007E000FE0003F000FC0001F801F80000FE07F000003FFFC000001FFF00000003
FC0000233A7DB72A>I<300000000038000000003E000000003FFFFFFFE03FFFFFFFE03F
FFFFFFE03FFFFFFFC07FFFFFFFC07FFFFFFF807FFFFFFF0070000006006000000E006000
001C006000001800E000003800C000007000C00000E000C00000C000000001C000000003
80000000030000000007000000000E000000000C000000001C0000000038000000003800
00000070000000007000000000F000000001E000000001E000000003E000000003E00000
0003C000000007C000000007C00000000FC00000000FC00000000FC00000001F80000000
1F800000001F800000003F800000003F800000003F800000003F800000003F800000007F
800000007F800000007F800000007F800000007F800000007F800000007F800000007F80
0000007F800000003F000000001E000000233B7BB82A>I<0003F80000001FFF0000007F
FFC00000FC07F00001E001F80003C000FC000780007C000700003E000F00001E000E0000
1F001E00000F001E00000F001E00000F001F00000F001F00000F001F80000F001F80001F
001FE0001E000FF0003E000FFC003C000FFE00780007FF80F00007FFC1E00003FFF3C000
01FFFF000000FFFE0000003FFF0000001FFFC000001FFFE000007FFFF80000F0FFFC0003
E07FFE0007801FFF000F000FFF801F0003FF803E0001FFC03C00007FC07C00003FC07800
000FE0F8000007E0F0000007E0F0000003E0F0000003E0F0000001E0F0000001E0F00000
01E0F8000001C078000001C078000003C07C000003803E000007001F00000F000F80001E
0007E0007C0003F803F00000FFFFE000003FFF80000007FC0000233A7DB72A>I<0003F8
0000001FFF0000007FFFC00000FC07E00003F803F00007F001F8000FE000FC000FC0007E
001FC0007E003F80003F003F80003F007F80003F807F00003F807F00003F80FF00001FC0
FF00001FC0FF00001FC0FF00001FC0FF00001FC0FF00001FC0FF00001FE0FF00001FE0FF
00001FE0FF00001FE0FF00001FE07F00003FE07F00003FE07F80003FE03F80003FE01F80
007FE01F80007FE00FC000FFE007E000DFE003E001DFE001F0039FE000FC0F1FE0003FFC
1FC00007F01FC00000001FC00000003FC00000003F800000003F800000003F800000003F
000000007F000F00007E001F80007E003FC000FC003FC000FC003FC001F8003FC003F000
3F8007E0001F000FC0001C001F80000F807F000007FFFC000001FFF00000003FC0000023
3A7DB72A>I<1C007F00FF80FF80FF80FF80FF807F001C00000000000000000000000000
0000000000000000000000000000000000000000000000001C007F00FF00FF80FF80FF80
FF807F801D8001800180018001800380030003000700060006000E001C00180038007000
6000093479A317>59 D<7FFFFFFFFFFFF8FFFFFFFFFFFFFCFFFFFFFFFFFFFC7FFFFFFFFF
FFF800000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000007FFFFFFFFFFFF8FF
FFFFFFFFFFFCFFFFFFFFFFFFFC7FFFFFFFFFFFF836167B9F41>61
D<0000003800000000000038000000000000380000000000007C0000000000007C000000
0000007C000000000000FE000000000000FE000000000000FE000000000001FF00000000
0001FF000000000001FF0000000000037F8000000000037F8000000000077FC000000000
063FC000000000063FC0000000000E3FE0000000000C1FE0000000000C1FE0000000001C
1FF000000000180FF000000000180FF000000000380FF8000000003007F8000000003007
F8000000007007FC000000006003FC000000006003FC00000000C003FE00000000C001FE
00000000C001FE000000018001FF000000018000FF000000018000FF000000030000FF80
00000300007F8000000300007F8000000600007FC0000007FFFFFFC0000007FFFFFFC000
000FFFFFFFE000000C00001FE000000C00001FE000001800000FF000001800000FF00000
1800000FF0000030000007F8000030000007F8000030000007F8000060000003FC000060
000003FC0000E0000003FC0000E0000001FE0001E0000001FE0003F0000001FF000FFC00
0007FF80FFFF8000FFFFFEFFFF8000FFFFFEFFFF8000FFFFFE373C7DBB3E>65
D<FFFFFFFFE00000FFFFFFFFFC0000FFFFFFFFFF000001FF80007FC00000FF00001FE000
00FF00000FF00000FF000007F80000FF000003FC0000FF000003FC0000FF000001FE0000
FF000001FE0000FF000001FF0000FF000001FF0000FF000001FF0000FF000001FF0000FF
000001FF0000FF000001FF0000FF000001FF0000FF000001FE0000FF000003FE0000FF00
0003FC0000FF000007F80000FF00000FF00000FF00001FE00000FF00003FC00000FF0000
FF800000FFFFFFFC000000FFFFFFFC000000FF00007F800000FF00001FE00000FF000007
F00000FF000003F80000FF000001FC0000FF000001FE0000FF000000FF0000FF000000FF
0000FF000000FF8000FF0000007F8000FF0000007FC000FF0000007FC000FF0000007FC0
00FF0000007FC000FF0000007FC000FF0000007FC000FF0000007FC000FF0000007F8000
FF000000FF8000FF000000FF8000FF000001FF0000FF000001FE0000FF000003FE0000FF
000007FC0000FF00001FF80001FF80007FF000FFFFFFFFFFC000FFFFFFFFFF0000FFFFFF
FFF8000032397DB83B>I<000001FF80018000000FFFE0038000007FFFF803800001FF80
7E07800003FC000F0F80000FF000039F80001FE00001DF80003F800000FF80007F000000
7F8000FE0000003F8001FE0000003F8003FC0000001F8007F80000000F8007F80000000F
800FF000000007800FF000000007801FE000000007801FE000000003803FE00000000380
3FC000000003807FC000000001807FC000000001807FC000000001807F800000000180FF
800000000000FF800000000000FF800000000000FF800000000000FF800000000000FF80
0000000000FF800000000000FF800000000000FF800000000000FF800000000000FF8000
00000000FF800000000000FF8000000000007F8000000000007FC000000001807FC00000
0001807FC000000001803FC000000001803FE000000001801FE000000003801FE0000000
03000FF000000003000FF0000000070007F8000000070007F8000000060003FC0000000E
0001FE0000001C0000FE0000001800007F0000003800003F8000007000001FE00000E000
000FF00003C0000003FC000F80000001FF803F000000007FFFFC000000000FFFF0000000
0001FF800000313D7BBA3C>I<FFFFFFFFC00000FFFFFFFFF80000FFFFFFFFFE000001FF
8001FF800000FF00003FE00000FF00000FF00000FF000003F80000FF000001FC0000FF00
0000FE0000FF0000007F0000FF0000007F0000FF0000003F8000FF0000003FC000FF0000
001FC000FF0000001FE000FF0000000FE000FF0000000FF000FF0000000FF000FF000000
0FF000FF00000007F800FF00000007F800FF00000007F800FF00000007F800FF00000007
FC00FF00000007FC00FF00000007FC00FF00000007FC00FF00000007FC00FF00000007FC
00FF00000007FC00FF00000007FC00FF00000007FC00FF00000007FC00FF00000007FC00
FF00000007FC00FF00000007F800FF00000007F800FF00000007F800FF00000007F800FF
0000000FF000FF0000000FF000FF0000000FE000FF0000000FE000FF0000001FE000FF00
00001FC000FF0000003F8000FF0000003F8000FF0000007F0000FF000000FE0000FF0000
01FC0000FF000003F80000FF00000FF00000FF00003FE00001FF8000FF8000FFFFFFFFFF
0000FFFFFFFFF80000FFFFFFFFC0000036397DB83F>I<FFFFFFFFFFFC00FFFFFFFFFFFC
00FFFFFFFFFFFC0001FF80000FFC0000FF000001FC0000FF0000007E0000FF0000003E00
00FF0000001E0000FF0000000E0000FF0000000E0000FF0000000E0000FF000000060000
FF000000060000FF000000060000FF000000070000FF000000030000FF0000C0030000FF
0000C0030000FF0000C0030000FF0000C0000000FF0000C0000000FF0000C0000000FF00
01C0000000FF0001C0000000FF0003C0000000FF000FC0000000FFFFFFC0000000FFFFFF
C0000000FFFFFFC0000000FF000FC0000000FF0003C0000000FF0001C0000000FF0001C0
000000FF0000C0000000FF0000C0000000FF0000C0006000FF0000C0006000FF0000C000
6000FF0000C000E000FF00000000C000FF00000000C000FF00000000C000FF00000000C0
00FF00000001C000FF00000001C000FF00000001C000FF000000038000FF000000038000
FF000000078000FF000000078000FF0000000F8000FF0000003F8000FF0000007F8001FF
800007FF00FFFFFFFFFFFF00FFFFFFFFFFFF00FFFFFFFFFFFF0033397DB839>I<FFFFFF
FFFFF8FFFFFFFFFFF8FFFFFFFFFFF801FF80001FF800FF000001F800FF000000FC00FF00
00007C00FF0000003C00FF0000001C00FF0000001C00FF0000000C00FF0000000C00FF00
00000C00FF0000000C00FF0000000E00FF0000000600FF0000000600FF0001800600FF00
01800600FF0001800000FF0001800000FF0001800000FF0001800000FF0003800000FF00
03800000FF0007800000FF001F800000FFFFFF800000FFFFFF800000FFFFFF800000FF00
1F800000FF0007800000FF0003800000FF0003800000FF0001800000FF0001800000FF00
01800000FF0001800000FF0001800000FF0001800000FF0000000000FF0000000000FF00
00000000FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000FF00
00000000FF0000000000FF0000000000FF0000000000FF0000000001FFC0000000FFFFFF
C00000FFFFFFC00000FFFFFFC000002F397DB836>I<000000FF8000C000000FFFF001C0
00003FFFFC01C00000FF803F03C00003FC000787C0000FF00003CFC0001FE00000EFC000
3FC000007FC0007F8000003FC000FF0000001FC001FE0000001FC003FC0000000FC007F8
00000007C007F800000007C00FF000000003C00FF000000003C01FE000000003C01FE000
000001C03FE000000001C03FC000000001C07FC000000000C07FC000000000C07FC00000
0000C07FC000000000C0FF800000000000FF800000000000FF800000000000FF80000000
0000FF800000000000FF800000000000FF800000000000FF800000000000FF8000000000
00FF800000000000FF800000000000FF800000FFFFFFFF800000FFFFFF7FC00000FFFFFF
7FC00000007FE07FC00000003FC07FC00000003FC03FC00000003FC03FE00000003FC01F
E00000003FC01FE00000003FC00FF00000003FC00FF00000003FC007F80000003FC007F8
0000003FC003FC0000003FC001FE0000003FC000FF0000007FC0007F8000007FC0003FC0
0000FFC0001FE00000EFC0000FF80003C7C00003FE000783C00000FFC03F01C000003FFF
FC00C000000FFFF00000000000FF800000383D7CBA41>I<FFFFFF01FFFFFEFFFFFF01FF
FFFEFFFFFF01FFFFFE01FF800003FF0000FF000001FE0000FF000001FE0000FF000001FE
0000FF000001FE0000FF000001FE0000FF000001FE0000FF000001FE0000FF000001FE00
00FF000001FE0000FF000001FE0000FF000001FE0000FF000001FE0000FF000001FE0000
FF000001FE0000FF000001FE0000FF000001FE0000FF000001FE0000FF000001FE0000FF
000001FE0000FF000001FE0000FF000001FE0000FF000001FE0000FFFFFFFFFE0000FFFF
FFFFFE0000FFFFFFFFFE0000FF000001FE0000FF000001FE0000FF000001FE0000FF0000
01FE0000FF000001FE0000FF000001FE0000FF000001FE0000FF000001FE0000FF000001
FE0000FF000001FE0000FF000001FE0000FF000001FE0000FF000001FE0000FF000001FE
0000FF000001FE0000FF000001FE0000FF000001FE0000FF000001FE0000FF000001FE00
00FF000001FE0000FF000001FE0000FF000001FE0000FF000001FE0000FF000001FE0001
FF800003FF00FFFFFF01FFFFFEFFFFFF01FFFFFEFFFFFF01FFFFFE37397DB83E>I<FFFF
FFC0FFFFFFC0FFFFFFC000FFC000007F8000007F8000007F8000007F8000007F8000007F
8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000007F
8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000007F
8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000007F
8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000007F8000007F
8000007F8000007F8000007F8000007F8000007F8000007F8000007F800000FFC000FFFF
FFC0FFFFFFC0FFFFFFC01A397EB81E>I<FFFFFFE00000FFFFFFE00000FFFFFFE0000001
FFC000000000FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000
FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000
FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000
FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000
FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000
FF0000000000FF0000000000FF0000001800FF0000001800FF0000001800FF0000001800
FF0000001800FF0000003800FF0000003000FF0000003000FF0000003000FF0000007000
FF0000007000FF0000007000FF000000F000FF000000F000FF000001F000FF000003F000
FF00000FF000FF00001FE001FF8000FFE0FFFFFFFFFFE0FFFFFFFFFFE0FFFFFFFFFFE02D
397DB834>76 D<FFFF0000000007FFF8FFFF800000000FFFF8FFFF800000000FFFF801FF
800000000FFC0000DFC00000001BF80000DFC00000001BF80000CFE000000033F80000CF
E000000033F80000CFE000000033F80000C7F000000063F80000C7F000000063F80000C7
F000000063F80000C3F8000000C3F80000C3F8000000C3F80000C1FC00000183F80000C1
FC00000183F80000C1FC00000183F80000C0FE00000303F80000C0FE00000303F80000C0
7F00000603F80000C07F00000603F80000C07F00000603F80000C03F80000C03F80000C0
3F80000C03F80000C03F80000C03F80000C01FC0001803F80000C01FC0001803F80000C0
0FE0003003F80000C00FE0003003F80000C00FE0003003F80000C007F0006003F80000C0
07F0006003F80000C003F800C003F80000C003F800C003F80000C003F800C003F80000C0
01FC018003F80000C001FC018003F80000C001FC018003F80000C000FE030003F80000C0
00FE030003F80000C0007F060003F80000C0007F060003F80000C0007F060003F80000C0
003F8C0003F80000C0003F8C0003F80000C0001FD80003F80000C0001FD80003F80000C0
001FD80003F80000C0000FF00003F80000C0000FF00003F80000C0000FF00003F80001E0
0007E00003F80003F00007E00003F8000FFC0003C00007FC00FFFFC003C003FFFFF8FFFF
C003C003FFFFF8FFFFC0018003FFFFF845397DB84C>I<FFFF000007FFFEFFFF800007FF
FEFFFFC00007FFFE00FFC000007FE000FFE000001F8000DFF000000F0000DFF000000600
00CFF80000060000C7FC0000060000C7FC0000060000C3FE0000060000C1FF0000060000
C1FF0000060000C0FF8000060000C07FC000060000C07FC000060000C03FE000060000C0
1FF000060000C01FF800060000C00FF800060000C007FC00060000C007FE00060000C003
FE00060000C001FF00060000C001FF80060000C000FF80060000C0007FC0060000C0007F
E0060000C0003FE0060000C0001FF0060000C0000FF8060000C0000FF8060000C00007FC
060000C00003FE060000C00003FE060000C00001FF060000C00000FF860000C00000FF86
0000C000007FC60000C000003FE60000C000003FE60000C000001FF60000C000000FFE00
00C000000FFE0000C0000007FE0000C0000003FE0000C0000003FE0000C0000001FE0000
C0000000FE0000C0000000FE0000C00000007E0001E00000003E0003F00000003E000FFC
0000001E00FFFFC000000E00FFFFC000000E00FFFFC00000060037397DB83E>I<000003
FF00000000001FFFE000000000FE01FC00000001F8007E00000007E0001F8000000FC000
0FC000003F800007F000007F000003F80000FE000001FC0001FC000000FE0001F8000000
7E0003F80000007F0007F00000003F8007F00000003F800FE00000001FC00FE00000001F
C01FE00000001FE01FC00000000FE03FC00000000FF03FC00000000FF03FC00000000FF0
7FC00000000FF87F8000000007F87F8000000007F87F8000000007F8FF8000000007FCFF
8000000007FCFF8000000007FCFF8000000007FCFF8000000007FCFF8000000007FCFF80
00000007FCFF8000000007FCFF8000000007FCFF8000000007FCFF8000000007FCFF8000
000007FC7F8000000007F87FC00000000FF87FC00000000FF87FC00000000FF83FC00000
000FF03FC00000000FF01FE00000001FE01FE00000001FE01FE00000001FE00FF0000000
3FC007F00000003F8007F80000007F8003F80000007F0001FC000000FE0001FC000000FE
0000FE000001FC00007F000003F800003F800007F000001FC0000FE0000007E0001F8000
0003F8007F00000000FE01FC000000001FFFE00000000003FF000000363D7BBA41>I<FF
FFFFFFC000FFFFFFFFF800FFFFFFFFFE0001FF8001FF8000FF00003FC000FF00000FE000
FF000007F000FF000003F800FF000003FC00FF000003FE00FF000001FE00FF000001FE00
FF000001FF00FF000001FF00FF000001FF00FF000001FF00FF000001FF00FF000001FF00
FF000001FF00FF000001FE00FF000001FE00FF000003FC00FF000003FC00FF000007F800
FF000007F000FF00000FE000FF00003FC000FF0001FF0000FFFFFFFC0000FFFFFFF00000
FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000
FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000
FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000FF0000000000
FF0000000000FF0000000000FF0000000000FF0000000000FF0000000001FF80000000FF
FFFF000000FFFFFF000000FFFFFF00000030397DB839>I<FFFFFFFE00000000FFFFFFFF
E0000000FFFFFFFFF800000001FF8007FE00000000FF0000FF80000000FF00003FC00000
00FF00001FE0000000FF00000FF0000000FF000007F8000000FF000007F8000000FF0000
03FC000000FF000003FC000000FF000003FE000000FF000003FE000000FF000003FE0000
00FF000003FE000000FF000003FE000000FF000003FE000000FF000003FC000000FF0000
03FC000000FF000007F8000000FF000007F8000000FF00000FF0000000FF00001FE00000
00FF00003F80000000FF0000FF00000000FF0007FC00000000FFFFFFE000000000FFFFFF
C000000000FF000FF000000000FF0003F800000000FF0000FE00000000FF0000FF000000
00FF00007F80000000FF00003FC0000000FF00003FC0000000FF00001FC0000000FF0000
1FE0000000FF00001FE0000000FF00001FE0000000FF00001FE0000000FF00001FE00000
00FF00001FF0000000FF00001FF0000000FF00001FF0000000FF00001FF0000000FF0000
1FF0000000FF00001FF0000000FF00001FF0018000FF00001FF0018000FF00001FF80180
00FF00000FF8018000FF00000FF8038001FF800007F80300FFFFFF0003FC0700FFFFFF00
01FC0600FFFFFF0000FE0E0000000000003FFC00000000000007F000393B7DB83D>82
D<000FF800C0003FFE01C000FFFF81C003F807E3C007E000F7C00FC0007FC01F80003FC0
3F00001FC03E00000FC07E000007C07E000007C07C000003C0FC000003C0FC000001C0FC
000001C0FC000001C0FE000000C0FE000000C0FE000000C0FF000000C0FF800000007FC0
0000007FE00000007FF80000003FFF8000001FFFF800001FFFFF80000FFFFFE00007FFFF
F80003FFFFFE0000FFFFFF00003FFFFF800007FFFFC000007FFFC0000007FFE00000007F
E00000003FF00000001FF00000000FF000000007F800000007F8C0000003F8C0000003F8
C0000001F8C0000001F8C0000001F8E0000001F8E0000001F8E0000001F0F0000001F0F0
000003F0F8000003E0FC000007E0FE000007C0FF00000FC0FF80001F80FBF0003F00F0FE
00FE00E03FFFF800E00FFFE000C001FF0000253D7CBA2E>I<3FFFFFFFFFFFE03FFFFFFF
FFFFE03FFFFFFFFFFFE03FC003FF001FE03E0001FE0003E07C0001FE0001F0780001FE00
00F0700001FE000070700001FE000070700001FE000070600001FE000030600001FE0000
30600001FE000030600001FE000030E00001FE000038C00001FE000018C00001FE000018
C00001FE000018C00001FE000018000001FE000000000001FE000000000001FE00000000
0001FE000000000001FE000000000001FE000000000001FE000000000001FE0000000000
01FE000000000001FE000000000001FE000000000001FE000000000001FE000000000001
FE000000000001FE000000000001FE000000000001FE000000000001FE000000000001FE
000000000001FE000000000001FE000000000001FE000000000001FE000000000001FE00
0000000001FE000000000001FE000000000001FE000000000001FE000000000001FE0000
00000001FE000000000001FE000000000001FE000000000001FE000000000001FE000000
000007FF800000001FFFFFFFE000001FFFFFFFE000001FFFFFFFE00035397DB83C>I<FF
FFFF0007FFFEFFFFFF0007FFFEFFFFFF0007FFFE01FF8000007FE000FF0000001F8000FF
0000000F0000FF000000060000FF000000060000FF000000060000FF000000060000FF00
0000060000FF000000060000FF000000060000FF000000060000FF000000060000FF0000
00060000FF000000060000FF000000060000FF000000060000FF000000060000FF000000
060000FF000000060000FF000000060000FF000000060000FF000000060000FF00000006
0000FF000000060000FF000000060000FF000000060000FF000000060000FF0000000600
00FF000000060000FF000000060000FF000000060000FF000000060000FF000000060000
FF000000060000FF000000060000FF000000060000FF000000060000FF000000060000FF
000000060000FF0000000E00007F0000000C00007F8000000C00007F8000001C00003F80
00001C00003F8000001800001FC000003800001FC000007000000FE00000F0000007F000
00E0000003F80001C0000001FC000780000000FE000F000000007F807E000000001FFFF8
0000000007FFE000000000007F800000373B7DB83E>I<FFFFFC00007FFF80FFFFFC0000
7FFF80FFFFFC00007FFF8003FF8000000FFC0001FF00000007E00001FF00000003C00000
FF00000001800000FF800000038000007F800000030000007F800000030000007FC00000
030000003FC00000060000003FC00000060000003FE000000E0000001FE000000C000000
1FF000000C0000000FF00000180000000FF00000180000000FF800001800000007F80000
3000000007F800003000000007FC00007000000003FC00006000000003FC000060000000
01FE0000C000000001FE0000C000000001FF0000C000000000FF00018000000000FF0001
8000000000FF800380000000007F800300000000007F800300000000003FC00600000000
003FC00600000000003FE00600000000001FE00C00000000001FE00C00000000001FF01C
00000000000FF01800000000000FF018000000000007F830000000000007F83000000000
0007FC30000000000003FC60000000000003FC60000000000003FEE0000000000001FEC0
000000000001FEC0000000000000FF80000000000000FF80000000000000FF8000000000
00007F000000000000007F000000000000007F000000000000003E000000000000003E00
0000000000001C000000000000001C000000000000001C00000000393B7EB83E>I<7FFF
FF003FFFFC007FFFFF003FFFFC007FFFFF003FFFFC0000FFF80007FF8000007FE00003FC
0000003FE00001F00000001FF00001E00000001FF00001C00000000FF800018000000007
FC00038000000007FC00070000000003FE00060000000003FE000E0000000001FF001C00
00000000FF80180000000000FF803800000000007FC03000000000003FE0600000000000
3FE0E000000000001FF0C000000000000FF18000000000000FFB80000000000007FF0000
0000000007FE00000000000003FE00000000000001FF00000000000001FF000000000000
00FF800000000000007FC00000000000007FC0000000000000FFE0000000000000DFE000
00000000019FF00000000000038FF80000000000030FF800000000000607FC0000000000
0E03FE00000000000C03FE00000000001801FF00000000003800FF00000000003000FF80
0000000060007FC000000000E0007FC000000000C0003FE00000000180001FF000000003
80001FF00000000300000FF800000006000007FC0000000E000007FC0000000C000003FE
0000001C000001FE0000003C000001FF000000FE000001FF800007FF800007FFE000FFFF
E0003FFFFF80FFFFE0003FFFFF80FFFFE0003FFFFF8039397EB83E>88
D<FFFFFE00003FFFE0FFFFFE00003FFFE0FFFFFE00003FFFE003FFE0000007FE0000FFC0
000003F000007FC0000001E000007FC0000001C000003FE00000018000001FF000000380
00001FF00000030000000FF80000060000000FF800000600000007FC00000C00000003FE
00001C00000003FE00001800000001FF00003800000001FF00003000000000FF80006000
0000007FC000E0000000007FC000C0000000003FE001C0000000003FE00180000000001F
F00380000000000FF80300000000000FF806000000000007FC0E000000000007FC0C0000
00000003FE1C000000000001FF18000000000001FF30000000000000FFB0000000000000
FFE00000000000007FE00000000000003FC00000000000003FC00000000000003FC00000
000000003FC00000000000003FC00000000000003FC00000000000003FC0000000000000
3FC00000000000003FC00000000000003FC00000000000003FC00000000000003FC00000
000000003FC00000000000003FC00000000000003FC00000000000003FC0000000000000
3FC00000000000003FC00000000000003FC00000000000003FC00000000000007FE00000
0000003FFFFFC0000000003FFFFFC0000000003FFFFFC000003B397FB83E>I<3FFFFFFF
FF003FFFFFFFFF003FFFFFFFFF003FFC0001FE003FC00003FE003F800007FC003E000007
FC003C00000FF8003C00000FF0003800001FF0007800003FE0007000003FE0007000007F
C0007000007F8000600000FF8000600001FF0000600001FF0000600003FE0000600003FC
0000000007FC000000000FF8000000000FF8000000001FF0000000001FE0000000003FE0
000000007FC0000000007FC000000000FF8000000000FF0000000001FF0000000003FE00
00000003FE0000000007FC0000000007F8000000000FF8000000001FF0000180001FF000
0180003FE0000180003FC0000180007FC000018000FF8000018000FF8000038001FF0000
038001FE0000038003FE0000038007FC0000038007FC000007000FF8000007000FF00000
0F001FF000001F003FE000003F003FE000007F007FC00001FF007F80000FFF00FFFFFFFF
FF00FFFFFFFFFF00FFFFFFFFFF0029397BB833>I<FFF8FFF8FFF8FFF8F000F000F000F0
00F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F0
00F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F0
00F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F0
00F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000FF
F8FFF8FFF8FFF80D5378BD17>I<FFF8FFF8FFF8FFF80078007800780078007800780078
007800780078007800780078007800780078007800780078007800780078007800780078
007800780078007800780078007800780078007800780078007800780078007800780078
007800780078007800780078007800780078007800780078007800780078007800780078
00780078007800780078007800780078007800780078007800780078FFF8FFF8FFF8FFF8
0D537FBD17>93 D<001FE0000000FFFC000003E03F000007000F80000F8007E0001FC003
F0001FE003F0001FE001F8001FE001F8001FE000FC000FC000FC00078000FC00000000FC
00000000FC00000000FC00000000FC0000007FFC000007FFFC00003FE0FC0000FE00FC00
03F800FC000FF000FC001FC000FC003FC000FC007F8000FC007F0000FC007F0000FC0CFE
0000FC0CFE0000FC0CFE0000FC0CFE0001FC0CFE0001FC0CFF0003FC0C7F00077C0C7F80
063E183FC01E3E180FE0781FF003FFF00FE0007F8007C026277DA52A>97
D<03F0000000FFF0000000FFF0000000FFF00000000FF000000003F000000003F0000000
03F000000003F000000003F000000003F000000003F000000003F000000003F000000003
F000000003F000000003F000000003F000000003F000000003F000000003F000000003F0
1FE00003F07FF80003F1E03E0003F3801F8003F7000FC003FE0007E003FC0003F003F800
01F803F00001F803F00000FC03F00000FC03F00000FE03F00000FE03F000007E03F00000
7F03F000007F03F000007F03F000007F03F000007F03F000007F03F000007F03F000007F
03F000007F03F000007F03F000007E03F00000FE03F00000FE03F00000FC03F00001FC03
F80001F803F80003F003FC0003F003EE0007E003C6000FC003C7801F000381E07E000300
FFF80000001FC000283B7EB92E>I<0003FC00001FFF80007E03E001F8007003F000F807
E001FC0FC003FC0FC003FC1F8003FC3F8003FC3F0001F87F0000F07F0000007F0000007E
000000FE000000FE000000FE000000FE000000FE000000FE000000FE000000FE000000FE
000000FE0000007E0000007F0000007F0000003F0000063F8000061F80000E1FC0000C0F
C0001C07E0003803F0007001F800E0007C07C0001FFF000007F8001F277DA525>I<0000
000FC0000003FFC0000003FFC0000003FFC00000003FC00000000FC00000000FC0000000
0FC00000000FC00000000FC00000000FC00000000FC00000000FC00000000FC00000000F
C00000000FC00000000FC00000000FC00000000FC00000000FC00000000FC00003F80FC0
001FFF0FC0007E078FC000F801EFC003F0007FC007E0003FC00FC0001FC00FC0001FC01F
80000FC03F80000FC03F00000FC07F00000FC07F00000FC07E00000FC0FE00000FC0FE00
000FC0FE00000FC0FE00000FC0FE00000FC0FE00000FC0FE00000FC0FE00000FC0FE0000
0FC0FE00000FC07E00000FC07F00000FC07F00000FC03F00000FC03F00000FC01F80001F
C01F80001FC00FC0003FC007E0007FC003F000EFF001F801CFFF007C078FFF001FFE0FFF
0007F80FC0283B7DB92E>I<0007F800001FFF00007C0FC001F803E003F001F007E001F8
0FC000F81F80007C1F80007C3F00007E3F00003E7F00003E7F00003F7E00003FFE00003F
FE00003FFE00003FFFFFFFFFFFFFFFFFFE000000FE000000FE000000FE000000FE000000
7E0000007E0000007F0000007F0000003F0000033F8000031F8000070FC0000607C0000E
07E0001C01F0003800F80070007E03E0001FFF800003FC0020277EA525>I<00007E0000
03FF80000FC1E0001F87E0003F0FF0007E0FF0007E0FF000FC0FF000FC0FF001F803C001
F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001
F8000001F8000001F8000001F80000FFFFFC00FFFFFC00FFFFFC0001F8000001F8000001
F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001
F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001
F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000003
FC00007FFFF8007FFFF8007FFFF8001C3B7FBA19>I<00000003F0000FF00FF8003FFC3C
3C00F81F707C01F00FE07C03E007C07C07C003E0100FC003F0000FC003F0001F8001F800
1F8001F8001F8001F8001F8001F8001F8001F8001F8001F8001F8001F8001F8001F8000F
C003F0000FC003F00007C003E00003E007C00003F00F800003F81F0000073FFC0000060F
F000000E000000000E000000000E000000000E000000000F000000000F000000000FC000
000007FFFFC00007FFFFF80003FFFFFE0001FFFFFF8003FFFFFFC00F80007FE01F00000F
F03E000003F07C000001F07C000001F8F8000000F8F8000000F8F8000000F8F8000000F8
F8000000F8FC000001F87C000001F03E000003E03F000007E00F80000F8007E0003F0001
FC01FC00007FFFF0000007FF000026387EA52A>I<03F000000000FFF000000000FFF000
000000FFF0000000000FF00000000003F00000000003F00000000003F00000000003F000
00000003F00000000003F00000000003F00000000003F00000000003F00000000003F000
00000003F00000000003F00000000003F00000000003F00000000003F00000000003F000
00000003F00FF0000003F03FFC000003F0F03F000003F1C01F800003F3800FC00003F700
0FC00003FE000FC00003FC0007E00003FC0007E00003F80007E00003F80007E00003F800
07E00003F00007E00003F00007E00003F00007E00003F00007E00003F00007E00003F000
07E00003F00007E00003F00007E00003F00007E00003F00007E00003F00007E00003F000
07E00003F00007E00003F00007E00003F00007E00003F00007E00003F00007E00003F000
07E00003F00007E00003F00007E00003F00007E00007F8000FF000FFFFC1FFFF80FFFFC1
FFFF80FFFFC1FFFF80293A7EB92E>I<0380000FE0001FF0001FF0001FF0001FF0001FF0
000FE0000380000000000000000000000000000000000000000000000000000000000000
0003F000FFF000FFF000FFF00007F00003F00003F00003F00003F00003F00003F00003F0
0003F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F0
0003F00003F00003F00003F00003F00003F00003F00003F00003F00007F800FFFFC0FFFF
C0FFFFC012387EB717>I<0001C00007F0000FF8000FF8000FF8000FF8000FF80007F000
01C00000000000000000000000000000000000000000000000000000000000000001F800
FFF800FFF800FFF80007F80001F80001F80001F80001F80001F80001F80001F80001F800
01F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F800
01F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F80001F800
01F80001F80001F80001F80001F80001F83C01F87E01F8FF01F0FF03F0FF03F0FF03E0FE
07C07C07C03C0F000FFE0003F800154984B719>I<03F0000000FFF0000000FFF0000000
FFF00000000FF000000003F000000003F000000003F000000003F000000003F000000003
F000000003F000000003F000000003F000000003F000000003F000000003F000000003F0
00000003F000000003F000000003F000000003F000000003F001FFFC03F001FFFC03F001
FFFC03F0007FC003F0007F0003F0007C0003F000700003F000E00003F001C00003F00380
0003F007000003F01E000003F038000003F078000003F0FC000003F1FC000003F3FE0000
03F73F000003FE3F800003F81F800003F00FC00003F00FE00003F007E00003F003F00003
F001F80003F001FC0003F000FC0003F0007E0003F0007F0003F0003F0003F0003F8003F0
001FC007F8003FF0FFFFC0FFFFFFFFC0FFFFFFFFC0FFFF283A7EB92C>I<03F000FFF000
FFF000FFF0000FF00003F00003F00003F00003F00003F00003F00003F00003F00003F000
03F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F000
03F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F000
03F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F000
03F00003F00003F00003F00007F800FFFFC0FFFFC0FFFFC0123A7EB917>I<03F00FF000
1FE000FFF03FFC007FF800FFF0F03F01E07E00FFF1C01F83803F000FF3800FC7001F8003
F7000FCE001F8003FE000FDC001F8003FC0007F8000FC003FC0007F8000FC003F80007F0
000FC003F80007F0000FC003F80007F0000FC003F00007E0000FC003F00007E0000FC003
F00007E0000FC003F00007E0000FC003F00007E0000FC003F00007E0000FC003F00007E0
000FC003F00007E0000FC003F00007E0000FC003F00007E0000FC003F00007E0000FC003
F00007E0000FC003F00007E0000FC003F00007E0000FC003F00007E0000FC003F00007E0
000FC003F00007E0000FC003F00007E0000FC003F00007E0000FC003F00007E0000FC003
F00007E0000FC007F8000FF0001FE0FFFFC1FFFF83FFFFFFFFC1FFFF83FFFFFFFFC1FFFF
83FFFF40257EA445>I<03F00FF00000FFF03FFC0000FFF0F03F0000FFF1C01F80000FF3
800FC00003F7000FC00003FE000FC00003FC0007E00003FC0007E00003F80007E00003F8
0007E00003F80007E00003F00007E00003F00007E00003F00007E00003F00007E00003F0
0007E00003F00007E00003F00007E00003F00007E00003F00007E00003F00007E00003F0
0007E00003F00007E00003F00007E00003F00007E00003F00007E00003F00007E00003F0
0007E00003F00007E00003F00007E00003F00007E00003F00007E00007F8000FF000FFFF
C1FFFF80FFFFC1FFFF80FFFFC1FFFF8029257EA42E>I<0003FE0000000FFF8000003E03
E00000F800F80001F0007C0003E0003E0007C0001F000F80000F801F80000FC01F000007
C03F000007E03F000007E07E000003F07E000003F07E000003F07E000003F0FE000003F8
FE000003F8FE000003F8FE000003F8FE000003F8FE000003F8FE000003F8FE000003F8FE
000003F87E000003F07E000003F07F000007F03F000007E03F000007E01F80000FC00F80
000F800FC0001F8007E0003F0003F0007E0000F800F800007E03F000001FFFC0000003FE
000025277EA52A>I<03F01FE000FFF07FF800FFF1E07E00FFF3801F8007F7000FC003FE
0007E003FC0003F003F80003F803F00001F803F00001FC03F00000FC03F00000FE03F000
00FE03F00000FE03F000007F03F000007F03F000007F03F000007F03F000007F03F00000
7F03F000007F03F000007F03F000007F03F000007F03F00000FE03F00000FE03F00000FE
03F00001FC03F00001FC03F80003F803F80003F003FC0007F003FE000FE003F6000FC003
F7803F0003F1E07E0003F0FFF80003F01FC00003F000000003F000000003F000000003F0
00000003F000000003F000000003F000000003F000000003F000000003F000000003F000
000007F8000000FFFFC00000FFFFC00000FFFFC0000028357EA42E>I<0003F800C0001F
FE01C0007E0781C000FC01C3C003F000E3C007F00077C00FE00037C00FC0003FC01FC000
1FC03F80001FC03F80000FC07F00000FC07F00000FC07F00000FC0FE00000FC0FE00000F
C0FE00000FC0FE00000FC0FE00000FC0FE00000FC0FE00000FC0FE00000FC0FE00000FC0
FE00000FC07F00000FC07F00000FC07F00000FC03F00000FC03F80001FC01F80001FC01F
C0003FC00FC0003FC007E0007FC003F000EFC001F801CFC0007E078FC0001FFE0FC00007
F80FC00000000FC00000000FC00000000FC00000000FC00000000FC00000000FC0000000
0FC00000000FC00000000FC00000000FC00000000FC00000001FE0000003FFFF000003FF
FF000003FFFF28357DA42C>I<07E01F00FFE07FC0FFE1E3E0FFE387F00FE707F003E607
F003EE07F003EC03E003FC008003F8000003F8000003F8000003F8000003F0000003F000
0003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F000
0003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F0000003F000
0007F80000FFFFF000FFFFF000FFFFF0001C257EA421>I<00FF030003FFE7000F80FF00
1E003F003C001F0078000F0070000700F0000700F0000700F0000300F8000300F8000300
FC000300FF0000007FE000007FFF00003FFFE0001FFFF8000FFFFC0003FFFE0000FFFF00
0007FF8000007F8000001F80C0000FC0C00007C0C00007C0E00003C0E00003C0E00003C0
F00003C0F0000380F8000780FC000780FC000F00FF001E00F3C07C00E1FFF000C03F8000
1A277DA521>I<0018000000180000001800000018000000180000003800000038000000
38000000780000007800000078000000F8000001F8000003F8000007F800001FFFFF00FF
FFFF00FFFFFF0001F8000001F8000001F8000001F8000001F8000001F8000001F8000001
F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001F8000001
F8000001F8000001F800C001F800C001F800C001F800C001F800C001F800C001F800C001
F800C001F800C000FC01C000FC0180007C0380007E0300003F0700000FFE000001F8001A
347FB220>I<03F00007E000FFF001FFE000FFF001FFE000FFF001FFE0000FF0001FE000
03F00007E00003F00007E00003F00007E00003F00007E00003F00007E00003F00007E000
03F00007E00003F00007E00003F00007E00003F00007E00003F00007E00003F00007E000
03F00007E00003F00007E00003F00007E00003F00007E00003F00007E00003F00007E000
03F00007E00003F00007E00003F00007E00003F00007E00003F0000FE00003F0000FE000
03F0000FE00003F0001FE00001F0001FE00001F8003FE00000F80077F80000FC00E7FF80
003F03C7FF80001FFF87FF800003FC07E00029267EA42E>I<FFFF803FFEFFFF803FFEFF
FF803FFE0FF8000FF007F00007E003F00003C003F800038001F800030001F800030000FC
00060000FC00060000FE000E00007E000C00007E000C00003F001800003F001800003F80
3800001F803000001F803000000FC06000000FC06000000FE060000007E0C0000007E0C0
000003F180000003F180000003F180000001FB00000001FB00000001FF00000000FE0000
0000FE000000007C000000007C000000007C00000000380000000038000027257EA32C>
I<FFFF1FFFE03FFEFFFF1FFFE03FFEFFFF1FFFE03FFE0FF800FF000FF807F0007E0003E0
07F0007E0003C003F0003E00018003F0003E00018001F8003F00030001F8003F00030001
F8003F00030000FC003F80060000FC006F80060000FC006F800600007E00EFC00C00007E
00C7C00C00007E00C7C00C00003F01C7E01800003F0183E01800003F8183F03800001F83
83F03000001F8301F03000001FC301F87000000FC600F86000000FC600F860000007E600
FCC0000007EC007CC0000007EC007CC0000003FC007F80000003F8003F80000003F8003F
80000001F8003F00000001F0001F00000001F0001F00000000F0001E00000000E0000E00
00000060000C000037257EA33C>I<FFFF807FFF00FFFF807FFF00FFFF807FFF0003FE00
3FF00001FE001F800000FE001F0000007E001C0000003F00180000001F80300000001FC0
700000000FC0E000000007E0C000000007F18000000003FB8000000001FF0000000000FE
0000000000FE00000000007F00000000003F00000000007F80000000007FC000000000CF
C000000001C7E00000000383F00000000703F80000000601F80000000C00FC0000001C00
7E00000038007F00000078003F000000F0001F800001F8001FC0000FF8003FF000FFFE00
FFFF80FFFE00FFFF80FFFE00FFFF8029247FA32C>I<FFFF803FFEFFFF803FFEFFFF803F
FE0FF8000FF007F00007C003F000038001F800038001F800030001FC00030000FC000600
00FC000600007E000C00007E000C00007F000C00003F001800003F001800001F80300000
1F803000001FC07000000FC06000000FC060000007E0C0000007E0C0000007F1C0000003
F180000003F180000001FB00000001FB00000001FF00000000FE00000000FE000000007C
000000007C000000007C0000000038000000003800000000300000000030000000007000
00000060000000006000000000C000000000C000007C01C00000FE01800000FE03800000
FE03000000FE06000000FC0E000000701C00000038380000001FF00000000FC000000027
357EA32C>I<3FFFFFFC3FFFFFFC3F8003FC3E0003F83C0007F038000FE030000FE07000
1FC070003F8060007F8060007F006000FE006001FC006001FC000003F8000007F0000007
F000000FE000001FC000003F8000003F8000007F000600FE000600FE000601FC000603F8
000607F8000E07F0000E0FE0000C1FC0001C1FC0001C3F80003C7F00007CFF0003FCFFFF
FFFCFFFFFFFC1F247EA325>I E /Fq 16 123 df<00000000FFF00000700000001FFFFF
0000F0000001FFFFFFE001F0000007FFFFFFF803F000003FFFFFFFFE07F00000FFFFE001
FF0FF00001FFFE00003F9FF00007FFF000000FFFF0000FFFC0000007FFF0001FFF000000
03FFF0003FFE00000001FFF0007FFC00000000FFF000FFF8000000007FF001FFF0000000
003FF003FFE0000000001FF007FFE0000000001FF007FFC0000000000FF00FFF80000000
000FF00FFF800000000007F01FFF000000000007F01FFF000000000003F03FFF00000000
0003F03FFE000000000003F03FFE000000000003F07FFE000000000001F07FFE00000000
0001F07FFE000000000001F07FFC00000000000000FFFC00000000000000FFFC00000000
000000FFFC00000000000000FFFC00000000000000FFFC00000000000000FFFC00000000
000000FFFC00000000000000FFFC00000000000000FFFC00000000000000FFFC00000000
000000FFFC00000000000000FFFC00000000000000FFFC00000000000000FFFC00000000
0000007FFC000000000000007FFE000000000000007FFE000000000000F07FFE00000000
0000F03FFE000000000000F03FFE000000000000F03FFF000000000000F01FFF00000000
0001F01FFF000000000001E00FFF800000000001E00FFF800000000003E007FFC0000000
0003C007FFE00000000007C003FFE00000000007C001FFF0000000000F8000FFF8000000
001F00007FFC000000003F00003FFE000000007E00001FFF80000000FC00000FFFC00000
01F8000007FFF0000007F0000001FFFE00001FE0000000FFFFF001FF800000003FFFFFFF
FF0000000007FFFFFFFC0000000001FFFFFFF000000000001FFFFF80000000000000FFF8
00000044467AC451>67 D<0001FFE0000000001FFFFE000000007FFFFF80000001FFFFFF
E0000003FE007FF8000007FC001FFC000007FE000FFE00000FFF0007FF00000FFF0007FF
00000FFF0003FF80000FFF0003FF80000FFF0003FF80000FFF0001FFC00007FE0001FFC0
0003FC0001FFC00000F00001FFC00000000001FFC00000000001FFC00000000001FFC000
00000001FFC000000003FFFFC0000000FFFFFFC0000007FFFFFFC000003FFFF1FFC00000
FFFC01FFC00003FFE001FFC0000FFF8001FFC0001FFE0001FFC0003FFC0001FFC0003FF8
0001FFC0007FF80001FFC0007FF00001FFC000FFF00001FFC000FFE00001FFC000FFE000
01FFC000FFE00001FFC000FFE00003FFC000FFE00003FFC000FFF00007FFC0007FF8000F
FFC0007FF8001FFFF0003FFE003EFFFFC01FFF80FC7FFFC007FFFFF87FFFC003FFFFE01F
FFC0007FFF8007FFC0000FFC00000000322F7DAD36>97 D<00003FFC00000001FFFFC000
000FFFFFF000003FFFFFFC00007FF003FE0000FFC001FF0003FF8003FF0007FF0007FF80
07FE0007FF800FFE0007FF801FFC0007FF801FFC0007FF803FF80007FF803FF80003FF00
7FF80001FE007FF8000078007FF0000000007FF000000000FFF000000000FFF000000000
FFF000000000FFF000000000FFF000000000FFF000000000FFF000000000FFF000000000
FFF000000000FFF000000000FFF000000000FFF0000000007FF8000000007FF800000000
7FF8000000003FF8000000003FFC000003C03FFC000003C01FFE000007C00FFE00000780
0FFF00000F8007FF80001F0003FFC0003E0001FFF0007C00007FFC03F800003FFFFFF000
000FFFFFC0000003FFFF000000003FF800002A2F7CAD32>99 D<0000000003FE00000000
07FFFE0000000007FFFE0000000007FFFE0000000007FFFE0000000007FFFE0000000000
1FFE00000000000FFE00000000000FFE00000000000FFE00000000000FFE00000000000F
FE00000000000FFE00000000000FFE00000000000FFE00000000000FFE00000000000FFE
00000000000FFE00000000000FFE00000000000FFE00000000000FFE00000000000FFE00
000000000FFE00000000000FFE0000003FE00FFE000003FFFC0FFE00000FFFFF8FFE0000
3FFFFFCFFE0000FFF807FFFE0001FFC001FFFE0003FF80007FFE0007FF00003FFE000FFE
00001FFE000FFC00000FFE001FFC00000FFE003FF800000FFE003FF800000FFE003FF800
000FFE007FF800000FFE007FF000000FFE007FF000000FFE00FFF000000FFE00FFF00000
0FFE00FFF000000FFE00FFF000000FFE00FFF000000FFE00FFF000000FFE00FFF000000F
FE00FFF000000FFE00FFF000000FFE00FFF000000FFE00FFF000000FFE00FFF000000FFE
007FF000000FFE007FF000000FFE007FF000000FFE007FF800000FFE003FF800000FFE00
3FF800000FFE001FFC00001FFE001FFC00001FFE000FFE00003FFE0007FE00007FFE0003
FF0000FFFF0001FFC003FFFFFC00FFF01FEFFFFC007FFFFF8FFFFC001FFFFE0FFFFC0007
FFF80FFFFC00007FC00FF80036467CC43E>I<00003FF800000003FFFF8000000FFFFFE0
00003FFFFFF000007FF83FF80000FFC007FC0001FF8003FE0003FF0001FF0007FE0000FF
800FFC0000FF801FFC00007FC01FF800007FC03FF800003FE03FF800003FE07FF800003F
E07FF000003FE07FF000003FF07FF000001FF0FFF000001FF0FFF000001FF0FFFFFFFFFF
F0FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF0FFF000000000FFF000000000FFF0000000
00FFF000000000FFF0000000007FF0000000007FF0000000007FF8000000007FF8000000
003FF8000000003FF8000000F01FFC000000F01FFC000001F00FFE000001E007FF000003
E003FF800007C001FFC0000F8000FFF0003F00007FFE01FE00001FFFFFFC000007FFFFF0
000001FFFFC00000001FFE00002C2F7DAD33>I<007FC000000000FFFFC000000000FFFF
C000000000FFFFC000000000FFFFC000000000FFFFC00000000003FFC00000000001FFC0
0000000001FFC00000000001FFC00000000001FFC00000000001FFC00000000001FFC000
00000001FFC00000000001FFC00000000001FFC00000000001FFC00000000001FFC00000
000001FFC00000000001FFC00000000001FFC00000000001FFC00000000001FFC0000000
0001FFC00000000001FFC007FE000001FFC03FFF800001FFC0FFFFE00001FFC1FFFFF800
01FFC7F03FFC0001FFCF801FFC0001FFDF000FFE0001FFDE000FFE0001FFFC000FFE0001
FFF80007FF0001FFF00007FF0001FFF00007FF0001FFE00007FF0001FFE00007FF0001FF
E00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC0
0007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC000
07FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007
FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF
0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF00
FFFFFF83FFFFFEFFFFFF83FFFFFEFFFFFF83FFFFFEFFFFFF83FFFFFEFFFFFF83FFFFFE37
457CC43E>104 D<007C0001FF0003FF8007FFC007FFC00FFFE00FFFE00FFFE00FFFE00F
FFE007FFC007FFC003FF8001FF00007C0000000000000000000000000000000000000000
0000000000000000000000007FC07FFFC07FFFC07FFFC07FFFC07FFFC003FFC001FFC001
FFC001FFC001FFC001FFC001FFC001FFC001FFC001FFC001FFC001FFC001FFC001FFC001
FFC001FFC001FFC001FFC001FFC001FFC001FFC001FFC001FFC001FFC001FFC001FFC001
FFC001FFC001FFC001FFC001FFC001FFC001FFC001FFC0FFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF18467CC520>I<007FC000FFFFC000FFFFC000FFFFC000FFFFC000FFFFC00003FFC0
0001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC0
0001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC0
0001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC0
0001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC0
0001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC0
0001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC00001FFC0
0001FFC00001FFC00001FFC000FFFFFF80FFFFFF80FFFFFF80FFFFFF80FFFFFF8019457C
C420>108 D<007F8007FE0000FFFF803FFF8000FFFF80FFFFE000FFFF81FFFFF800FFFF
87F03FFC00FFFF8F801FFC0003FF9F000FFE0001FF9E000FFE0001FFBC000FFE0001FFF8
0007FF0001FFF00007FF0001FFF00007FF0001FFE00007FF0001FFE00007FF0001FFE000
07FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007
FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF
0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF00
01FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001
FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF00FFFF
FF83FFFFFEFFFFFF83FFFFFEFFFFFF83FFFFFEFFFFFF83FFFFFEFFFFFF83FFFFFE372D7C
AC3E>110 D<00001FFC0000000001FFFFC000000007FFFFF00000001FFFFFFC0000007F
F80FFF000000FFC001FF800001FF8000FFC00003FE00003FE00007FE00003FF0000FFC00
001FF8000FF800000FF8001FF800000FFC001FF800000FFC003FF800000FFE003FF00000
07FE007FF0000007FF007FF0000007FF007FF0000007FF007FF0000007FF00FFF0000007
FF80FFF0000007FF80FFF0000007FF80FFF0000007FF80FFF0000007FF80FFF0000007FF
80FFF0000007FF80FFF0000007FF80FFF0000007FF80FFF0000007FF807FF0000007FF00
7FF0000007FF007FF0000007FF007FF0000007FF003FF800000FFE003FF800000FFE001F
F800000FFC001FFC00001FFC000FFC00001FF80007FE00003FF00007FE00003FF00003FF
8000FFE00001FFC001FFC000007FF80FFF0000003FFFFFFE0000000FFFFFF800000001FF
FFC0000000001FFC000000312F7DAD38>I<007FC00FF80000FFFFC0FFFF8000FFFFC3FF
FFE000FFFFCFFFFFF800FFFFDFC03FFC00FFFFFF001FFE0003FFFC0007FF0001FFF80003
FF8001FFF00003FFC001FFE00001FFE001FFC00001FFE001FFC00000FFF001FFC00000FF
F001FFC000007FF801FFC000007FF801FFC000007FF801FFC000007FF801FFC000003FFC
01FFC000003FFC01FFC000003FFC01FFC000003FFC01FFC000003FFC01FFC000003FFC01
FFC000003FFC01FFC000003FFC01FFC000003FFC01FFC000003FFC01FFC000003FFC01FF
C000003FFC01FFC000007FF801FFC000007FF801FFC000007FF801FFC000007FF001FFC0
0000FFF001FFC00000FFF001FFC00001FFE001FFE00001FFC001FFF00003FFC001FFF800
07FF8001FFFC000FFF0001FFFE001FFE0001FFDFC07FFC0001FFCFFFFFF00001FFC3FFFF
C00001FFC0FFFF000001FFC01FF0000001FFC00000000001FFC00000000001FFC0000000
0001FFC00000000001FFC00000000001FFC00000000001FFC00000000001FFC000000000
01FFC00000000001FFC00000000001FFC00000000001FFC00000000001FFC000000000FF
FFFF80000000FFFFFF80000000FFFFFF80000000FFFFFF80000000FFFFFF800000003640
7DAC3E>I<007F807F00FFFF81FFE0FFFF83FFF0FFFF8FFFF8FFFF8F8FFCFFFF9F1FFE03
FFBE1FFE01FFBC1FFE01FFF81FFE01FFF81FFE01FFF01FFE01FFF00FFC01FFE007F801FF
E001E001FFE0000001FFE0000001FFE0000001FFC0000001FFC0000001FFC0000001FFC0
000001FFC0000001FFC0000001FFC0000001FFC0000001FFC0000001FFC0000001FFC000
0001FFC0000001FFC0000001FFC0000001FFC0000001FFC0000001FFC0000001FFC00000
01FFC0000001FFC0000001FFC0000001FFC0000001FFC00000FFFFFFE000FFFFFFE000FF
FFFFE000FFFFFFE000FFFFFFE000272D7DAC2E>114 D<001FFC038000FFFF878003FFFF
FF800FFFFFFF801FF003FF803FC000FF803F80003F807F00001F807E00001F80FE00000F
80FE00000F80FE00000780FF00000780FF00000780FF80000780FFE0000000FFFE000000
7FFFF000007FFFFF00003FFFFFC0003FFFFFF0001FFFFFFC000FFFFFFE0003FFFFFF0001
FFFFFF80007FFFFF80000FFFFFC000003FFFC0000003FFE0000000FFE0F000003FE0F000
003FE0F800001FE0F800000FE0F800000FE0FC00000FE0FC00000FE0FE00000FC0FF0000
1FC0FF00001FC0FF80003F80FFE0007F00FFF803FE00FFFFFFFC00FCFFFFF800F03FFFE0
00E007FE0000232F7CAD2C>I<0001E000000001E000000001E000000001E000000001E0
00000003E000000003E000000003E000000003E000000007E000000007E00000000FE000
00000FE00000001FE00000001FE00000003FE00000007FE0000000FFE0000003FFE00000
0FFFFFFF80FFFFFFFF80FFFFFFFF80FFFFFFFF80FFFFFFFF8000FFE0000000FFE0000000
FFE0000000FFE0000000FFE0000000FFE0000000FFE0000000FFE0000000FFE0000000FF
E0000000FFE0000000FFE0000000FFE0000000FFE0000000FFE0000000FFE0000000FFE0
000000FFE0000000FFE0000000FFE0000000FFE0000000FFE001E000FFE001E000FFE001
E000FFE001E000FFE001E000FFE001E000FFE001E000FFE001E000FFE001E000FFE003E0
00FFF003C0007FF003C0007FF007C0003FF80F80001FFC1F00000FFFFF000007FFFC0000
01FFF80000003FE00023407EBE2C>I<007FC00001FF00FFFFC003FFFF00FFFFC003FFFF
00FFFFC003FFFF00FFFFC003FFFF00FFFFC003FFFF0003FFC0000FFF0001FFC00007FF00
01FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001
FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FF
C00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC0
0007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC000
07FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC00007FF0001FFC0000F
FF0001FFC0000FFF0001FFC0001FFF0001FFC0001FFF0001FFC0003FFF0000FFC0003FFF
0000FFE0007FFF80007FE001F7FFFE007FF807E7FFFE003FFFFFC7FFFE000FFFFF07FFFE
0003FFFE07FFFE00007FF007FC00372E7CAC3E>I<1FFFFFFFFF801FFFFFFFFF801FFFFF
FFFF801FFFFFFFFF801FFC001FFF001FE0003FFE001FC0003FFE001F80007FFC001F0000
FFF8003F0001FFF0003E0001FFF0003E0003FFE0003E0007FFC0003C000FFF80003C000F
FF80003C001FFF00003C003FFE00003C007FFC000000007FFC00000000FFF800000001FF
F000000003FFE000000003FFE000000007FFC00000000FFF800780001FFF000780001FFF
000780003FFE000780007FFC000F8000FFF8000F0000FFF8000F0001FFF0000F0003FFE0
001F0007FFC0001F0007FFC0001F000FFF80003F001FFF00007F003FFE0000FF003FFE00
03FF007FFC001FFE00FFFFFFFFFE00FFFFFFFFFE00FFFFFFFFFE00FFFFFFFFFE00292C7D
AB32>122 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 600dpi
TeXDict begin
%%PaperSize: Letter

%%EndSetup
%%Page: 1 1
1 0 bop 724 423 a Fq(Correlation)36 b(structure)h(in)g(nondip)s(ole)g
(photoionization)54 623 y Fp(M.)30 b(Y)-7 b(a.)30 b(Am)n(usia,)629
593 y Fo(1,)11 b(2)759 623 y Fp(A.)30 b(S.)g(Baltenk)n(o)n(v,)1361
593 y Fo(3)1426 623 y Fp(L.)g(V.)h(Chern)n(yshev)-5 b(a,)2131
593 y Fo(2)2196 623 y Fp(Z.)30 b(F)-7 b(el\015i,)2499
593 y Fo(4)2567 623 y Fp(S.)30 b(T.)g(Manson,)3087 593
y Fo(5)3153 623 y Fp(and)g(A.)g(Z.)g(Msezane)3844 593
y Fo(4)642 707 y Fn(1)676 739 y Fm(R)l(ac)l(ah)36 b(Institute)g(of)f
(Physics,)i(The)e(Hebr)l(ew)h(University,)h(Jerusalem)f(91904,)i(Isr)l
(ael)704 794 y Fn(2)739 826 y Fm(A.)c(F.)h(Io\013e)h(Physic)l(al-)g(T)
-6 b(e)l(chnic)l(al)36 b(Institute,)j(St.)59 b(Petersbur)l(g)38
b(194021,)g(R)n(ussia)797 882 y Fn(3)832 913 y Fm(U.)d(A.)h(A)n(rifov)g
(Institute)i(of)e(Ele)l(ctr)l(onics,)j(T)-6 b(ashkent)39
b(700187,)g(Uzb)l(ekistan)292 969 y Fn(4)326 1000 y Fm(Center)33
b(for)f(The)l(or)l(etic)l(al)h(Studies)g(of)e(Physic)l(al)h(Systems,)i
(Clark)e(A)n(tlanta)g(University,)i(A)n(tlanta,)f(GA)f(30314)486
1056 y Fn(5)521 1088 y Fm(Dep)l(artment)j(of)e(Physics)h(and)g(Astr)l
(onomy,)i(Ge)l(or)l(gia)f(State)g(University,)h(A)n(tlanta,)f(GA)f
(30303)1479 1175 y Fl(\(Dated:)g(Septem)n(b)r(er)24 b(27,)j(2002\))383
1316 y(The)k(nondip)r(ole)h(parameters)e(that)h(c)n(haracterize)h(the)e
(angular)i(disribution)f(of)g(the)g(photo)r(electrons)h(from)307
1403 y(the)g(3)p Fk(d)h Fl(subshell)h(of)g(Cs)f(are)h(found)f(to)g(b)r
(e)g(altered)h(qualitativ)n(ely)f(b)n(y)f(the)g(inclusion)i(of)g
(correlation)h(in)e(the)307 1490 y(form)26 b(of)i(in)n(terc)n(hannel)f
(coupling)g(b)r(et)n(w)n(een)g(the)f(3)p Fk(d)1832 1502
y Fj(3)p Fi(=)p Fj(2)1956 1490 y Fl(and)h(3)p Fk(d)2185
1502 y Fj(5)p Fi(=)p Fj(2)2309 1490 y Fl(photoionization)h(c)n
(hannels.)38 b(A)27 b(prominen)n(t)307 1577 y(c)n(haracteristic)35
b(maxim)n(um)30 b(is)k(predicted)f(only)g(in)g(the)g(parameters)h(for)g
(3)p Fk(d)2605 1589 y Fj(5)p Fi(=)p Fj(2)2735 1577 y
Fl(photoionization,)k(while)c(the)307 1665 y(e\013ect)29
b(for)h(3)p Fk(d)712 1677 y Fj(3)p Fi(=)p Fj(2)838 1665
y Fl(is)g(rather)g(w)n(eak.)45 b(The)30 b(results)g(are)g(obtained)f
(within)h(the)f(framew)n(ork)g(of)h(the)f(Generalized)307
1752 y(Random)h(Phase)i(Appro)n(ximation)f(with)h(Exc)n(hange)g(\(GRP)
-6 b(AE\),)31 b(whic)n(h)h(in)g(addition)g(to)g(the)f(RP)-6
b(AE)31 b(e\013ects)307 1839 y(tak)n(es)25 b(in)n(to)h(accoun)n(t)g
(the)f(rearrangemen)n(t)g(of)i(all)g(atomic)e(electrons)i(due)e(to)h
(the)f(creation)i(of)f(a)g(3)p Fk(d)g Fl(v)l(acancy)-6
b(.)307 2005 y Fh(P)g(A)n(CS)23 b(n)n(um)n(b)r(ers:)30
b(31.20Tz,)25 b(31.50.+b,)e(32.80.Dz,)h(32.80.Fb,)g(32.80.Hd)-67
2263 y Fp(Nondip)r(ole)29 b(e\013ects)g(in)g(the)g(photoionization)e
(of)i(atoms)f(and)-150 2358 y(molecules)41 b(w)n(ere)f(though)n(t)h(to)
g(b)r(e)h(of)f(an)n(y)f(imp)r(ortance)h(only)-150 2454
y(at)28 b(m)n(ulti-k)n(eV)f(photon)h(energies[1)n(,)g(2])g(despite)g
(indications)g(to)-150 2549 y(the)38 b(con)n(trary[3)m(,)i(4)o(,)g(5].)
65 b(Ho)n(w)n(ev)n(er,)38 b(in)f(an)g(upsurge)g(of)g(w)n(ork)-150
2645 y(on)c(the)h(sub)5 b(ject,)35 b(it)f(w)n(as)e(found)i(b)r(oth)f
(theoretically)g(and)g(ex-)-150 2740 y(p)r(erimen)n(tally)j(that)i
(nondip)r(ole)e(e\013ects)h(are)f(often)h(of)g(signi\014-)-150
2836 y(cance)e(at)h(photon)f(energies)g(of)g(h)n(undreds)h(and)f(ev)n
(en)h(tens)f(of)-150 2931 y(eV[6,)40 b(7,)g(8)o(,)h(9)o(,)g(10)o(,)f
(11)o(,)g(12)o(,)h(13)o(,)f(14)o(,)g(15)o(,)h(16)o(].)67
b(It)38 b(has)f(b)r(een)-150 3027 y(determined)29 b(that)h(photo)r
(electron)f(angular)e(distributions)i(are)-150 3122 y(particularly)g
(a\013ected)i(b)n(y)f(these)g(nondip)r(ole)h(photoionization)-150
3218 y(c)n(hannels.)66 b(In)38 b(lo)n(w)n(est)e(order,)j(the)f
(e\013ect)f(of)h(the)g(non-dip)r(ole)-150 3313 y(c)n(hannels)44
b(is)h(to)f(add)h(t)n(w)n(o)f(new)h(terms)f(to)h(the)g(w)n(ell-kno)n
(wn)-150 3409 y(dip)r(ole)d(expression)e(for)h(the)h(photo)r(electron)f
(angular)f(distri-)-150 3504 y(bution,)f(along)d(with)h(their)g(asso)r
(ciated)f(dynamical)g(parame-)-150 3599 y(ters,)c Fg(\015)k
Fp(and)31 b Fg(\016)s Fp(,)h(the)f(nondip)r(ole)g(parameters[5)n(,)h
(7,)g(8,)g(17)o(,)g(18)o(].)-150 3695 y(These)38 b(parameters)f(arise)h
(from)g(the)h(in)n(terference)f(of)g(dip)r(ole)-150 3790
y(and)27 b(quadrup)r(ole)f(\(E1)g(and)h(E2\))f(c)n(hannels)g(in)h(m)n
(uc)n(h)g(the)g(same)-150 3886 y(manner)37 b(that)i(the)f
Fg(\014)k Fp(parameter,)e(whic)n(h)e(c)n(haracterizes)d(the)-150
3981 y(dip)r(ole)47 b(photo)r(electron)f(angular)f(distribution,)51
b(arises)46 b(from)-150 4077 y(dip)r(ole-dip)r(ole)28
b(in)n(terference[19)n(].)-67 4204 y(Studies)39 b(of)g(these)g(nondip)r
(ole)g(parameters)e(ha)n(v)n(e)h(found)h Fg(\015)-150
4299 y Fp(and)f Fg(\016)j Fp(to)c(b)r(e)i(essen)n(tially)e
(structureless,)i(except)f(in)g(regions)-150 4395 y(of)45
b(dip)r(ole)g(or)f(quadrup)r(ole)g(resonances[11)m(,)50
b(16)o(])45 b(or)f(Co)r(op)r(er)-150 4490 y(minima[13)o(].)77
b(It)41 b(has)g(also)e(b)r(een)j(a)n(v)n(erred)c(that)j(correlation)
-150 4586 y(e\013ects)29 b(are)e(unimp)r(ortan)n(t)i(for)f(nondip)r
(ole)g(e\013ects[20].)39 b(In)29 b(this)-150 4681 y(comm)n(unication,)j
(w)n(e)f(sho)n(w)g(that)h(assertion)e(to)i(b)r(e)g(incorrect.)-150
4777 y(In)e(fact,)g(w)n(e)f(rep)r(ort)g(on)g(a)g(new)g(phenomenon,)h(a)
f(new)h(kind)f(of)-150 4872 y(structure)37 b(in)i(nondip)r(ole)f
(parameters)e(that)i(has)g(nothing)g(to)-150 4968 y(do)c(with)h
(resonances)d(or)i(Co)r(op)r(er)f(minima.)58 b(This)34
b(structure,)-150 5063 y(as)25 b(shall)g(b)r(e)g(sho)n(wn)g(b)r(elo)n
(w,)h(is)f(due)g(solely)g(to)g(man)n(y-b)r(o)r(dy)g(cor-)-150
5159 y(relations;)k(it)h(has)f(no)g(analogue)f(in)h(a)g
(single-particle)f(picture.)-150 5254 y(F)-7 b(urthermore,)31
b(the)g(structure)g(is)g(induced)g(b)n(y)g(relativistic)f(in-)-150
5350 y(teractions;)e(it)i(do)r(es)e(not)h(arise)f(in)h(a)f
(non-relativistic)g(calcula-)-150 5445 y(tion.)35 b(Th)n(us,)22
b(the)f(study)g(of)f(this)i(structure)e(is)g(a)h(direct)f(measure)-150
5541 y(of)28 b(relativistic)e(correlation)g(e\013ects.)-67
5668 y(T)-7 b(o)30 b(understand)g(the)h(basic)f(origin)f(of)i(this)g
(structure,)g(note)2042 2263 y(that)36 b(it)g(w)n(as)f(demonstrated)g
(recen)n(tly[21)n(])h(that)g(the)g(in)n(terac-)2042 2358
y(tion)c(b)r(et)n(w)n(een)g(photoionization)f(c)n(hannels)g(b)r
(elonging)g(to)h(dif-)2042 2454 y(feren)n(t)i(comp)r(onen)n(ts)h(of)f
(the)i(spin-orbit)e(doublets)g(3)p Fg(d)3811 2469 y Fo(3)p
Ff(=)p Fo(2)3950 2454 y Fp(and)2042 2549 y(3)p Fg(d)2127
2564 y Fo(5)p Ff(=)p Fo(2)2267 2549 y Fp(in)j(Xe,)h(Cs)e(and)h(Ba)e
(a\013ect)i(dramatically)d(the)j(partial)2042 2645 y(photoionization)24
b(cross)g(sections.)36 b(Sp)r(eci\014cally)-7 b(,)26
b(it)f(w)n(as)g(sho)n(wn)2042 2740 y(that)39 b(due)h(to)e(this)i(in)n
(terc)n(hannel)e(coupling)h(in)n(teraction,)i(the)2042
2836 y(partial)28 b(3)p Fg(d)2396 2851 y Fo(5)p Ff(=)p
Fo(2)2529 2836 y Fp(cross)f(section)h(acquires)f(an)i(additional)f
(promi-)2042 2931 y(nen)n(t)f(maxim)n(um.)36 b(This)27
b(result)f(ga)n(v)n(e)f(the)i(explanation)f(for)g(the)2042
3027 y(recen)n(t)35 b(exp)r(erimen)n(tal)g(observ)-5
b(ation)35 b(of)g(this)h(e\013ect)h(in)f(Xe[22)o(])2042
3122 y(and)j(also)e(predicted)i(similar,)i(ev)n(en)e(more)f(dramatic)g
(e\013ects)2042 3218 y(for)27 b(3)p Fg(d)g Fp(photoionization)g(in)g
(Cs)h(and)f(Ba.)2125 3334 y(In)38 b(this)g(comm)n(unication)f(w)n(e)g
(presen)n(t)h(the)g(results)f(of)h(our)2042 3430 y(studies,)c(based)d
(on)i(the)f(approac)n(h)f(dev)n(elop)r(ed)h(earlier[21)m(],)i(of)2042
3525 y(the)49 b(nondip)r(ole)f(angular)f(distribution)h(parameters)f
(for)g(3)p Fg(d)2042 3621 y Fp(photoionization)38 b(in)i(Cs)g(to)g
(illustrate)f(a)h(new)f(phenomenon)2042 3716 y(where)58
b(impressiv)n(e)g(manifestations)g(of)g(in)n(tra-doublet)g(in-)2042
3812 y(terc)n(hannel)i(in)n(teractions)h(pro)r(ducing)g(new)g
(structures)g(in)2042 3907 y(nondip)r(ole)41 b(parameters)f(are)h
(predicted,)k(thereb)n(y)40 b(also)h(con-)2042 4002 y(tradicting)46
b(the)g(notion)h(that)f(correlation)f(do)r(es)h(not)g(a\013ect)2042
4098 y(nondip)r(ole)27 b(parameters)f(signi\014can)n(tly)-7
b(.)2125 4215 y(The)49 b(theoretical)f(results)g(w)n(ere)g(obtained)g
(using)h(a)f(sp)r(e-)2042 4310 y(cially)j(mo)r(di\014ed)i
(random-phase-appro)n(ximation)47 b(with)53 b(ex-)2042
4406 y(c)n(hange)29 b(\(RP)-7 b(AE\))30 b(approac)n(h)e(previously)h
(dev)n(elop)r(ed)h(for)f(half-)2042 4501 y(\014lled)35
b(subshells[23)o(,)i(24)o(].)61 b(This)35 b(calculation)f(sho)n(w)n(ed)
g(clearly)2042 4596 y(the)g(ph)n(ysics)f(of)h(the)g(phenomenon)g
(observ)n(ed[22)m(])h(and)e(led)h(to)2042 4692 y(results[21)n(])47
b(that)f(are)g(in)g(b)r(oth)h(qaulitativ)n(e)f(and)g(quan)n(tita-)2042
4787 y(tiv)n(e)36 b(agreemen)n(t)f(with)i(exp)r(erimen)n(tal)f(3)p
Fg(d)g Fp(Xe)g(data.)63 b(Explic-)2042 4883 y(itly)42
b(relativistic)g(calculations[25)n(])g(w)n(ere)f(subsequen)n(tly)h(p)r
(er-)2042 4978 y(formed)d(using)g(the)h(relativistic-random-phase)c
(appro)n(xima-)2042 5074 y(tion)45 b(\(RRP)-7 b(A\)[26])45
b(whic)n(h)g(con\014rmed)g(the)h(qualitativ)n(e)e(and)2042
5169 y(quan)n(titativ)n(e)27 b(accuracy)e(of)j(the)g(results)f(in)h
([21)o(].)2125 5286 y(T)-7 b(o)38 b(summarize)g(the)h(theoretical)f
(approac)n(h,)h(w)n(e)f(consider)2042 5381 y(the)d(3)p
Fg(d)2277 5396 y Fo(5)p Ff(=)p Fo(2)2416 5381 y Fp(and)f(3)p
Fg(d)2669 5396 y Fo(3)p Ff(=)p Fo(2)2808 5381 y Fp(subshells)h(eac)n(h)
f(as)g(half-\014lled)h(atomic)2042 5477 y(subshells.)g(This)22
b(p)r(ermits)h(us)f(to)g(apply)g(straigh)n(tforw)n(ardly)e(the)2042
5572 y(RP)-7 b(AE)36 b(metho)r(dology)h(to)g(include)g(man)n(y-b)r(o)r
(dy)f(correlations)2042 5668 y(\(including)24 b(in)n(terc)n(hannel)e
(coupling\))h(for)g(half-\014lled)g(subshells.)p eop
%%Page: 2 2
2 1 bop 4043 208 a Fp(2)-150 423 y(Exc)n(hange)35 b(is)i(neglected)f(b)
r(et)n(w)n(een)h(these)g(t)n(w)n(o)f(sorts)g(of)h(elec-)-150
519 y(trons,)27 b(the)g(six)h(that)f(form)g(the)h(3)p
Fg(d)959 534 y Fo(5)p Ff(=)p Fo(2)1090 519 y Fp(\(called)g("up"\),)f
(and)g(the)-150 614 y(four)32 b(forming)f(3)p Fg(d)424
629 y Fo(3)p Ff(=)p Fo(2)560 614 y Fp(\(called)h("do)n(wn"\))e
(electrons.)49 b(Ho)n(w)n(ev)n(er,)-150 710 y(in)22 b(the)h(real)e
(half-\014lled)h(3d)g(subshell)g(one)g(w)n(ould)f(ha)n(v)n(e)g(\014v)n
(e)h(elec-)-150 805 y(trons.)56 b(But)34 b(these)g(corrections,)g(6/5)f
(and)h(4/5,)g(resp)r(ectiv)n(ely)-150 901 y(can)27 b(b)r(e)h(in)n(tro)r
(duced)g(easily)e(in)n(to)i(the)g(calculational)e(sc)n(heme.)-67
997 y(Then)i(w)n(e)g(concen)n(trate)e(on)i(the)h(in)n(v)n(estigation)d
(of)i(the)g(in\015u-)-150 1092 y(ence)g(of)g("up")f(and)h("do)n(wn")e
(electrons)h(up)r(on)h(eac)n(h)f(other)h(and)-150 1188
y(demonstrate)k(that)h(the)g(e\013ect)h(of)f(the)g(3)p
Fg(d)1222 1203 y Fo(3)p Ff(=)p Fo(2)1359 1188 y Fp(\("do)n(wn"\))f
(elec-)-150 1283 y(trons)e(up)r(on)g(the)h(3)p Fg(d)509
1298 y Fo(5)p Ff(=)p Fo(2)643 1283 y Fp(\("up"\))g(manifests)f(itself)h
(not)f(only)g(in)-150 1379 y(the)e(partial)e(cross)g(sections)h
Fg(\033)821 1394 y Fo(5)p Ff(=)p Fo(2)926 1379 y Fp(\()p
Fg(!)s Fp(\),)g Fg(\033)1142 1394 y Fo(3)p Ff(=)p Fo(2)1247
1379 y Fp(\()p Fg(!)s Fp(\)[21])g(and)g(some-)-150 1474
y(what)44 b(in)h(the)g(resp)r(ectiv)n(e)e(angular)g(anisotrop)n(y)f
(parameters)-150 1570 y Fg(\014)-103 1585 y Fo(5)p Ff(=)p
Fo(2)1 1570 y Fp(\()p Fg(!)s Fp(\),)34 b Fg(\014)224
1585 y Fo(3)p Ff(=)p Fo(2)329 1570 y Fp(\()p Fg(!)s Fp(\)[25)o(],)g
(but)f(also)e(in)i(the)g(nondip)r(ole)f(parame-)-150
1665 y(ters)24 b(of)h(the)h(photo)r(electron)e(angular)f
(distributions,)j Fg(\015)5 b Fp(\()p Fg(!)s Fp(\))25
b(and)-150 1761 y Fg(\016)s Fp(\()p Fg(!)s Fp(\).)42
b(In)30 b(all)f(these)g(cases)f(the)i(e\013ect)g(of)f(the)h(3)p
Fg(d)1413 1776 y Fo(3)p Ff(=)p Fo(2)1546 1761 y Fp(photoion-)-150
1856 y(ization)g(c)n(hannels)g(up)r(on)h(the)g(3)p Fg(d)907
1871 y Fo(5)p Ff(=)p Fo(2)1042 1856 y Fp(leads)f(to)h(the)g(creation)e
(of)-150 1951 y(an)38 b(additional)g(maxim)n(um,)j(while)e(the)f
(action)g(of)g(the)h(3)p Fg(d)1788 1966 y Fo(5)p Ff(=)p
Fo(2)-150 2047 y Fp(electrons)d(up)r(on)i(3)p Fg(d)511
2062 y Fo(3)p Ff(=)p Fo(2)652 2047 y Fp(pro)n(v)n(ed)e(to)h(b)r(e)g
(generally)f(negligible.)-150 2142 y(Note)26 b(that)h(since)f(the)g
(matrix)g(elemen)n(ts)g(for)f(the)i(photoioniza-)-150
2238 y(tion)33 b(pro)r(cess)e(are)h(strongly)f(mo)r(di\014ed)i(b)n(y)g
(correlation)d(in)j(the)-150 2333 y(form)e(of)g(in)n(terc)n(hannel)f
(coupling,)h(it)g(is)g(eviden)n(t)g(that)h(c)n(harac-)-150
2429 y(teristics)37 b(of)h(the)g(pro)r(cess)e(other)h(than)h(the)g(in)n
(tegrated)f(cross)-150 2524 y(section;)26 b(for)g(example,)g(the)h
(photo)r(electron)e(spin)i(p)r(olarization)-150 2620
y(\(see)h([27)o(])f(and)h(references)e(therein\))i(are)f(also)f(mo)r
(di\014ed.)-67 2716 y(The)h(angular)f(distribution)h(of)g(photo)r
(electrons)f(from)h(an)g Fg(nl)-150 2811 y Fp(subshell)d(created)g(b)n
(y)f(linearly)h(p)r(olarized)f(ligh)n(t,)i(including)f(the)-150
2907 y(lo)n(w)n(est)d(order)f(nondip)r(ole)i(parameters[5)n(,)h(7)o(,)h
(8)o(,)f(17)o(,)g(18)o(])f(is)g(giv)n(en)-150 3002 y(b)n(y)70
3253 y Fg(d\033)160 3265 y Ff(nl)227 3253 y Fp(\()p Fg(!)s
Fp(\))p 70 3290 277 4 v 157 3366 a Fg(d)p Fp(\012)406
3309 y(=)530 3253 y Fg(\033)577 3265 y Ff(nl)644 3253
y Fp(\()p Fg(!)s Fp(\))p 530 3290 234 4 v 601 3366 a(4)p
Fg(\031)774 3309 y Fp([1)c(+)g Fg(\014)987 3321 y Ff(nl)1053
3309 y Fp(\()p Fg(!)s Fp(\))p Fg(P)1225 3321 y Fo(2)1263
3309 y Fp(\(cos)13 b Fg(\022)r Fp(\))406 3471 y(+)49
b([)p Fg(\016)580 3483 y Ff(nl)647 3471 y Fp(\()p Fg(!)s
Fp(\))19 b(+)f Fg(\015)911 3483 y Ff(nl)977 3471 y Fp(\()p
Fg(!)s Fp(\))p Fg(cos)1211 3436 y Fo(2)1249 3471 y Fg(\022)r
Fp(])p Fg(sin\022)r(cos\036)p Fp(])p Fg(;)104 b Fp(\(1\))-150
3650 y(where)36 b Fg(\033)146 3662 y Ff(nl)213 3650 y
Fp(\()p Fg(!)s Fp(\))h(is)g(the)g(partial)e(cross)h(section,)i
Fg(\014)1462 3662 y Ff(nl)1529 3650 y Fp(\()p Fg(!)s
Fp(\))f(is)f(the)-150 3745 y(dip)r(ole)c(angular)f(anisotrop)n(y)f
(parameter,)i Fg(\015)1286 3757 y Ff(nl)1352 3745 y Fp(\()p
Fg(!)s Fp(\))h(and)f Fg(\016)1707 3757 y Ff(nl)1773 3745
y Fp(\()p Fg(!)s Fp(\))-150 3841 y(are)e(nondip)r(ole)i(parameters,)e
Fg(P)887 3853 y Fo(2)925 3841 y Fp(\(cos)13 b Fg(\022)r
Fp(\))32 b(is)g(a)f(Legendre)f(p)r(oly-)-150 3936 y(nomial,)25
b Fg(\022)h Fp(is)e(the)h(angle)f(b)r(et)n(w)n(een)g(the)g(photo)r
(electron)g(and)g(the)-150 4032 y(photon)40 b(p)r(olarization)f
(directions,)k(and)d Fg(\036)h Fp(is)f(the)h(angle)e(b)r(e-)-150
4127 y(t)n(w)n(een)32 b(the)h(photon)f(momen)n(tum)g(and)h(the)f(pro)5
b(jection)32 b(of)g(the)-150 4223 y(photo)r(electron)e(momen)n(tum)i
(in)f(the)h(plane)f(p)r(erp)r(endicular)g(to)-150 4318
y(the)e(photon)f(p)r(olarization.)37 b(The)28 b(expressions)f(for)h
Fg(\015)1545 4330 y Ff(nl)1611 4318 y Fp(\()p Fg(!)s
Fp(\))h(and)-150 4414 y Fg(\016)-113 4426 y Ff(nl)-47
4414 y Fp(\()p Fg(!)s Fp(\))22 b(in)f(terms)f(of)h(dip)r(ole)g(and)f
(quadrup)r(ole)g(matrix)h(elemen)n(ts)-150 4509 y(w)n(ere)28
b(\014rst)g(obtained)h(in)g(a)f(sligh)n(tly)g(di\013eren)n(t)h(form)f
(in)h([5])g(and)-150 4605 y(later)h(in)h([7,)g(8,)h(13)o(,)f(28)o(].)47
b(Most)30 b(of)h(the)g(atten)n(tion)g(in)g(the)g(past)-150
4700 y(w)n(as)f(giv)n(en)g(to)h Fg(l)f Fp(=)e(0)i(and)h
Fg(l)f Fp(=)e(1,)j(where)g(the)g(expressions)e(for)-150
4796 y Fg(\015)-107 4808 y Ff(nl)-12 4796 y Fp(and)f
Fg(\016)187 4808 y Ff(nl)282 4796 y Fp(are)g(relativ)n(ely)f(simple.)40
b(Here)28 b(w)n(e)g(are)g(in)n(terested)-150 4891 y(in)33
b(the)f(more)g(complex)g(case)f(of)h Fg(l)h Fp(=)d(2,)j(and)g(the)f
(explicit)h(ex-)-150 4987 y(pressions)i(are)g(giv)n(en)g(elsewhere[8)n
(].)62 b(F)-7 b(or)36 b(presen)n(t)f(purp)r(oses,)-150
5082 y(ho)n(w)n(ev)n(er,)23 b(it)i(is)f(necessary)f(to)h(p)r(oin)n(t)h
(out)g(that)f(the)h(expressions)-150 5178 y(in)n(v)n(olv)n(e)33
b(ratios)h(of)h(quadrup)r(ole)f(to)g(dip)r(ole)h(matrix)f(elemen)n(ts,)
-150 5273 y(along)26 b(with)i(cosines)f(of)h(phase)f(shift)h
(di\013erences.)-67 5369 y(In)47 b(the)g(presen)n(t)f(calculation,)k
(the)d(3)p Fg(d)54 b Fe(!)h Fg(\017p;)14 b(\017f)54 b
Fp(dip)r(ole)-150 5464 y(amplitudes)39 b(and)g(3)p Fg(d)j
Fe(!)g Fg(\017s;)14 b(\017d;)g(\017g)41 b Fp(quadrup)r(ole)d
(amplitudes)-150 5560 y(are)i(tak)n(en)h(in)n(to)g(accoun)n(t)f(for)h
(b)r(oth)h(3)p Fg(d)1180 5575 y Fo(5)p Ff(=)p Fo(2)1325
5560 y Fp(and)f(3)p Fg(d)1585 5575 y Fo(3)p Ff(=)p Fo(2)1731
5560 y Fp(pho-)-150 5655 y(toionization.)48 b(The)32
b(matrix)f(elemen)n(ts)g(for)g(dip)r(ole,)i Fg(d)1592
5667 y Ff(l)p Fd(\006)p Fo(1)1703 5655 y Fp(,)g(and)2042
423 y(quadrup)r(ole,)27 b Fg(q)2536 435 y Ff(l)p Fd(\006)p
Fo(2)p Ff(;)p Fo(0)2699 423 y Fp(,)h(are)e(de\014ned)i(as)2434
688 y Fg(d)2477 700 y Ff(l)p Fd(\006)p Fo(1)2611 688
y Fe(\021)23 b Fg(d)2742 700 y Ff(nl;\017l)p Fd(\006)p
Fo(1)2985 688 y Fp(=)3100 558 y Fd(1)3073 575 y Fc(Z)3079
811 y Fo(0)3170 688 y Fg(\036)3219 700 y Ff(nl)3286 688
y Fp(\()p Fg(r)r Fp(\))p Fg(r)r(\036)3477 700 y Ff(\017l)p
Fd(\006)p Fo(1)3617 688 y Fp(\()p Fg(r)r Fp(\))p Fg(dr)n(;)2189
1015 y(q)2226 1027 y Ff(l)p Fd(\006)p Fo(2)p Ff(;)p Fo(0)2413
1015 y Fe(\021)f Fg(q)2537 1027 y Ff(nl;\017l)p Fd(\006)p
Fo(2)p Ff(;)p Fo(0)2834 1015 y Fp(=)2931 959 y(1)p 2931
996 42 4 v 2931 1072 a(2)3023 886 y Fd(1)2997 902 y Fc(Z)3003
1138 y Fo(0)3093 1015 y Fg(\036)3142 1027 y Ff(nl)3209
1015 y Fp(\()p Fg(r)r Fp(\))p Fg(r)3351 981 y Fo(2)3391
1015 y Fg(\036)3440 1027 y Ff(\017l)p Fd(\006)p Fo(2)p
Ff(;)p Fo(0)3631 1015 y Fp(\()p Fg(r)r Fp(\))p Fg(dr)n(:)143
b Fp(\(2\))2042 1286 y(Here)18 b Fg(\036)2278 1298 y
Ff(nl)2345 1286 y Fp(\()p Fg(r)r Fp(\))i(and)e Fg(\036)2669
1298 y Ff(\017l)2718 1282 y Fb(0)2745 1286 y Fp(\()p
Fg(r)r Fp(\))i(are)e(the)h(radial)e(parts)h(of)h(the)g(Hartree-)2042
1382 y(F)-7 b(o)r(c)n(k)38 b(\(HF\))i(one-electron)d(w)n(a)n(v)n(e)g
(functions.)70 b(In)39 b(the)g(uncor-)2042 1477 y(related)49
b(\(HF\))i(appro)n(ximation,)j(the)c(form)n(ulae)f(for)g
Fg(\015)3898 1489 y Ff(nl)3965 1477 y Fp(\()p Fg(!)s
Fp(\))2042 1573 y(and)c Fg(\016)2258 1585 y Ff(nl)2325
1573 y Fp(\()p Fg(!)s Fp(\))g(can)g(b)r(e)h(used)g(directly)f(with)h
(the)g(dip)r(ole)f(and)2042 1668 y(quadrup)r(ole)27 b(amplitudes.)2125
1764 y(An)40 b(e\013ect)g(of)f(correlation,)i(ho)n(w)n(ev)n(er,)f(is)f
(to)h(render)e(these)2042 1859 y(transition)63 b(matrix)h(elemen)n(ts)h
(complex;)82 b(the)65 b(correlated)2042 1955 y(dip)r(ole)39
b(amplitudes)g(are)f(termed)h Fg(D)3248 1967 y Ff(l)p
Fd(\006)p Fo(1)3397 1955 y Fp(and)g(the)g(correlated)2042
2050 y(quadrup)r(ole)47 b(amplitudes)h Fg(Q)3007 2062
y Ff(l)p Fd(\006)p Fo(2)p Ff(;)p Fo(0)3170 2050 y Fp(.)98
b(T)-7 b(o)48 b(obtain)g(the)g(corre-)2042 2146 y(sp)r(onding)26
b(expressions)e(for)i Fg(\015)2994 2158 y Ff(nl)3087
2146 y Fp(and)g Fg(\016)3284 2158 y Ff(nl)3350 2146 y
Fp(,)h(one)f(has)g(to)g(p)r(erform)2042 2241 y(the)i(follo)n(wing)e
(substitutions[5,)i(17)o(])2395 2502 y Fe(j)23 b Fg(d)2484
2514 y Ff(l)p Fd(\006)p Fo(1)2618 2502 y Fe(j)2641 2471
y Fo(2)2678 2502 y Fe(!j)g Fg(R)q(eD)2979 2514 y Ff(l)p
Fd(\006)p Fo(1)3112 2502 y Fe(j)3135 2471 y Fo(2)3195
2502 y Fp(+)g Fe(j)g Fg(I)7 b(mD)3514 2514 y Ff(l)p Fd(\006)p
Fo(1)3647 2502 y Fe(j)3670 2471 y Fo(2)2322 2622 y Fe(j)23
b Fg(q)2405 2634 y Ff(l)p Fd(\006)p Fo(2)p Ff(;)p Fo(0)2592
2622 y Fe(j)2615 2592 y Fo(2)2652 2622 y Fe(!j)g Fg(R)q(eQ)2950
2634 y Ff(l)p Fd(\006)p Fo(2)p Ff(;)p Fo(0)3135 2622
y Fe(j)3158 2592 y Fo(2)3219 2622 y Fp(+)f Fe(j)i Fg(I)7
b(mQ)3535 2634 y Ff(l)p Fd(\006)p Fo(2)p Ff(;)p Fo(0)3720
2622 y Fe(j)3743 2592 y Fo(2)2184 2742 y Fg(d)2227 2754
y Ff(l)p Fd(\006)p Fo(1)2338 2742 y Fg(q)2375 2754 y
Ff(l)p Fd(\006)p Fo(2)p Ff(;)p Fo(0)2552 2742 y Fp(cos)o(\()p
Fg(\016)2732 2754 y Ff(l)p Fd(\006)p Fo(2)p Ff(;)p Fo(0)2914
2742 y Fe(\000)18 b Fg(\016)3034 2754 y Ff(l)p Fd(\006)p
Fo(1)3144 2742 y Fp(\))24 b Fe(!)f Fp([)p Fg(R)q(eD)3501
2754 y Ff(l)p Fd(\006)p Fo(1)3610 2742 y Fg(R)q(eQ)3779
2754 y Ff(l)p Fd(\006)p Fo(2)p Ff(;)p Fo(0)2313 2863
y Fp(+)p Fg(I)7 b(mD)2563 2875 y Ff(l)p Fd(\006)p Fo(1)2673
2863 y Fg(I)g(mQ)2855 2875 y Ff(l)p Fd(\006)p Fo(2)p
Ff(;)p Fo(0)3017 2863 y Fp(\)])14 b(cos\()p Fg(\016)3267
2875 y Ff(l)p Fd(\006)p Fo(2)p Ff(;)p Fo(0)3449 2863
y Fe(\000)k Fg(\016)3569 2875 y Ff(l)p Fd(\006)p Fo(1)3679
2863 y Fp(\))h Fe(\000)2314 2983 y(\000)p Fp([)p Fg(R)q(eD)2574
2995 y Ff(l)p Fd(\006)p Fo(1)2684 2983 y Fg(I)7 b(mQ)2866
2995 y Ff(l)p Fd(\006)p Fo(2)p Ff(;)p Fo(0)3047 2983
y Fe(\000)18 b Fg(I)7 b(mD)3315 2995 y Ff(l)p Fd(\006)p
Fo(1)3425 2983 y Fg(R)q(eQ)3594 2995 y Ff(l)p Fd(\006)p
Fo(2)p Ff(;)p Fo(0)3756 2983 y Fp(\)])2755 3103 y(sin\()p
Fg(\016)2926 3115 y Ff(l)p Fd(\006)p Fo(2)p Ff(;)p Fo(0)3108
3103 y Fe(\000)18 b Fg(\016)3228 3115 y Ff(l)p Fd(\006)p
Fo(1)3338 3103 y Fp(\))608 b(\(3\))2042 3268 y(where)24
b(the)h Fg(\016)2456 3280 y Ff(l)2477 3264 y Fb(0)2529
3268 y Fp(are)f(the)h(single-particle)e(\(HF\))j(phase)f(shifts)g(for)
2042 3364 y(the)36 b(designated)g(c)n(hannel,)i(and)e
Fg(R)q(e)f Fp(and)h Fg(I)7 b(m)36 b Fp(stand)g(for)g(real)2042
3459 y(and)27 b(imaginary)f(parts,)h(resp)r(ectiv)n(ely)-7
b(.)2125 3555 y(The)50 b(metho)r(d)h(that)g(w)n(e)f(use)g(here,)56
b(just)51 b(as)e(in)i([21)o(],)56 b(is)2042 3650 y(the)24
b(spin-p)r(olarized)e(random-phase)f(appro)n(ximation)h(with)i(ex-)2042
3746 y(c)n(hange)18 b(\(SPRP)-7 b(AE\).)20 b(Ho)n(w)n(ev)n(er,)f(for)g
(the)h(in)n(termediate)f(3)p Fg(d)g Fp(sub-)2042 3841
y(shell)33 b(SPRP)-7 b(AE)33 b(is)g(not)g(su\016cien)n(t;)j(the)e
(e\013ects)g(of)f(core)f(rear-)2042 3937 y(rangemen)n(t)21
b(\(relaxation\))g(m)n(ust)h(b)r(e)h(tak)n(en)e(in)n(to)h(accoun)n(t.)
34 b(This)2042 4032 y(is)20 b(done)h(b)n(y)f(going)g(from)g(RP)-7
b(AE)20 b(to)h(the)g(generalized)e(\(GRP)-7 b(AE\))2042
4128 y(or,)24 b(in)g(our)f(case,)h(from)g(SPRP)-7 b(AE)23
b(to)h(SPGRP)-7 b(AE)23 b(whic)n(h)h(tak)n(es)2042 4223
y(in)n(to)32 b(accoun)n(t)g(that)h(while)g(a)g(slo)n(w)f(photo)r
(electron)g(lea)n(v)n(es)f(the)2042 4319 y(atom,)25 b(the)g(\014eld)g
(seen)f(is)h(mo)r(di\014ed)g(due)g(to)g(the)g(alteration)f(\(re-)2042
4414 y(laxation\))30 b(of)h(the)g(w)n(a)n(v)n(e)f(functions)h(of)g(all)
g(other)f(atomic)h(elec-)2042 4510 y(trons)26 b(as)h(a)g(result)g(of)h
(the)f(creation)g(of)g(the)h(inner-subshell)f(v)-5 b(a-)2042
4605 y(cancy)e(.)43 b(GRP)-7 b(AE)29 b(is)h(discussed)g(at)f(length)h
(in)h([29)o(].)43 b(Its)30 b(exten-)2042 4701 y(sion)j(for)f(a)h
(system)g(with)h(t)n(w)n(o)e(t)n(yp)r(es)h(of)h(electrons)e("up")g(and)
2042 4796 y("do)n(wn",)g(the)g(transition)g(from)g(SPRP)-7
b(AE)31 b(to)i(SPGRP)-7 b(AE,)31 b(is)2042 4892 y(straigh)n(tforw)n
(ard.)2125 4987 y(The)20 b(results)f(of)h(our)f(calculations)f(for)i
Fg(\015)k Fp(for)19 b(photoionization)2042 5082 y(of)i(Cs)f(3)p
Fg(d)2328 5097 y Fo(5)p Ff(=)p Fo(2)2454 5082 y Fp(and)g(3)p
Fg(d)2693 5097 y Fo(3)p Ff(=)p Fo(2)2819 5082 y Fp(are)g(sho)n(wn)g(in)
h(Fig.)35 b(1;)22 b(b)r(oth)g(the)f(corre-)2042 5178
y(lated)i(and)f(the)i(uncorrelated)d(Hartree-F)-7 b(o)r(c)n(k)21
b(\(HF\))j(results)e(are)2042 5273 y(sho)n(wn)31 b(to)h(emphasize)f
(the)h(features)f(brough)n(t)g(ab)r(out)h(b)n(y)g(cor-)2042
5369 y(relation.)j(As)27 b(seen)g(from)f(the)i(\014gure,)e(the)h
(outstanding)f(di\013er-)2042 5464 y(ence)21 b(b)r(et)n(w)n(een)h
(correlated)e(and)h(uncorrelated)f(results)h(app)r(ears)2042
5560 y(in)30 b(the)g(v)-5 b(alue)30 b(of)g Fg(\015)k
Fp(for)c(3)p Fg(d)2892 5575 y Fo(5)p Ff(=)p Fo(2)3026
5560 y Fp(photoionization)e(in)i(the)g(region)2042 5655
y(just)c(ab)r(o)n(v)n(e)f(a)g(photon)h(energy)f(of)h(740)e(eV.)j(The)f
(fact)g(that)g(this)p eop
%%Page: 3 3
3 2 bop 4043 208 a Fp(3)-150 423 y(signi\014can)n(t)26
b(structure)g(in)h Fg(\015)32 b Fp(is)26 b(not)h(seen)g(in)g(the)g
(uncorrelated,)-150 519 y(HF,)k(calculation)e(is)h(pro)r(of)g(that)g
(its)g(existence)g(is)g(due)h(to)f(cor-)-150 614 y(relation.)71
b(Sp)r(eci\014cally)-7 b(,)43 b(w)n(e)c(ha)n(v)n(e)f(found)h(that)h(it)
g(is)f(due)h(to)-150 710 y(in)n(terc)n(hannel)d(coupling)h(among)e(the)
j(3)p Fg(d)1190 725 y Fo(5)p Ff(=)p Fo(2)1332 710 y Fp(and)f(3)p
Fg(d)1589 725 y Fo(3)p Ff(=)p Fo(2)1731 710 y Fp(pho-)-150
805 y(toionization)26 b(c)n(hannels;)g(b)n(y)g(in)n(terc)n(hannel)g
(coupling)f(w)n(e)i(mean)-150 901 y(simply)e(con\014guration)e(in)n
(teraction)g(in)i(the)g(con)n(tinn)n(um.)36 b(Since)-150
996 y(the)27 b("real")d(w)n(a)n(v)n(e)h(function)i(for)f(the)g(\014nal)
h(con)n(tin)n(uum)f(state)g(in)-150 1092 y(a)e(photoionization)f(pro)r
(cess)g(is)i(m)n(ultic)n(hannel,)g(there)f(is)g(mixed)-150
1187 y(in)h(with)g(the)h(\014nal)e(state)h(w)n(a)n(v)n(e)e(functions)i
(for)f(3)p Fg(d)1417 1202 y Fo(5)p Ff(=)p Fo(2)1546 1187
y Fp(photoion-)-150 1283 y(ization)30 b(a)g(small)g(amoun)n(t)g(of)h(3)
p Fg(d)905 1298 y Fo(3)p Ff(=)p Fo(2)1039 1283 y Fp(c)n(hannels.)45
b(Then,)32 b(due)f(to)-150 1378 y(the)23 b(3)p Fg(d)g
Fe(!)g Fg(\017f)32 b Fp(shap)r(e)22 b(resonance)g(in)h(the)g(region)f
(just)h(ab)r(o)n(v)n(e)f(the)-150 1474 y(3)p Fg(d)-65
1489 y Fo(3)p Ff(=)p Fo(2)76 1474 y Fp(threshold,)38
b(the)e(3)p Fg(d)711 1489 y Fo(3)p Ff(=)p Fo(2)852 1474
y Fp(dip)r(ole)g(cross)f(section)h(is)h(m)n(uc)n(h)-150
1569 y(larger)c(than)i(the)g(3)p Fg(d)529 1584 y Fo(5)p
Ff(=)p Fo(2)633 1569 y Fp(.)59 b(Th)n(us)35 b(mixing)g(a)f(small)h
(amoun)n(t)f(of)-150 1665 y(the)j(w)n(a)n(v)n(e)d(function)j(of)f(the)h
(3)p Fg(d)887 1680 y Fo(3)p Ff(=)p Fo(2)1028 1665 y Fe(!)h
Fg(\017f)45 b Fp(c)n(hannel)35 b(with)i(the)-150 1760
y(w)n(a)n(v)n(e)32 b(function)j(of)f(the)g(m)n(uc)n(h)g(smaller)f(3)p
Fg(d)1247 1775 y Fo(5)p Ff(=)p Fo(2)1385 1760 y Fp(c)n(hannel)g(alters)
-150 1856 y(the)c(3)p Fg(d)79 1871 y Fo(5)p Ff(=)p Fo(2)212
1856 y Fp(dip)r(ole)g(matrix)g(elemen)n(ts)f(signi\014can)n(tly;)h(the)
g(3)p Fg(d)1788 1871 y Fo(5)p Ff(=)p Fo(2)-150 1951 y
Fp(cross)f(section)i(maximizes)f(with)i(the)f(3)p Fg(d)1164
1966 y Fo(5)p Ff(=)p Fo(2)1295 1951 y Fe(!)d Fg(\017f)38
b Fp(just)31 b(ab)r(o)n(v)n(e)-150 2046 y(its)25 b(threshold,)g(and)g
(drops)f(o\013)i(considerably)d(at)i(the)h(energy)d(of)-150
2142 y(the)28 b(3)p Fg(d)78 2157 y Fo(3)p Ff(=)p Fo(2)205
2142 y Fe(!)23 b Fg(\017f)36 b Fp(shap)r(e)28 b(resonance.)-67
2237 y(But)d(the)h Fg(\015)k Fp(parameter,)24 b(as)g(discussed)h(ab)r
(o)n(v)n(e,)f(is)h(essen)n(tially)-150 2333 y(a)d(ratio)g(of)h(quadrup)
r(ole)f(to)h(dip)r(ole)g(matrix)f(elemen)n(ts.)35 b(There)23
b(is)-150 2428 y(also)32 b(in)n(terc)n(hannel)g(coupling)h(among)f(the)
h(quadrup)r(ole)f(c)n(han-)-150 2524 y(nels,)40 b(3)p
Fg(d)137 2539 y Fo(5)p Ff(=)p Fo(2)281 2524 y Fe(!)g
Fg(\017s;)14 b(d;)g(f)46 b Fp(and)37 b(3)p Fg(d)937 2539
y Fo(3)p Ff(=)p Fo(2)1081 2524 y Fe(!)j Fg(\017s;)14
b(d;)g(f)9 b Fp(.)66 b(But)38 b(there)-150 2619 y(are)28
b(no)i(signi\014can)n(t)e(resonances)g(in)i(an)n(y)e(of)i(these)f(c)n
(hannels)g(in)-150 2715 y(the)i(energy)f(range)f(of)i(in)n(terest,)g
(and)f(all)h(of)f(the)h(c)n(hannels)f(are)-150 2810 y(of)35
b(more)g(or)g(less)g(the)g(same)g(size.)60 b(Th)n(us,)38
b(in)n(terc)n(hannel)c(cou-)-150 2906 y(pling)h(do)r(es)g(not)h(in)n
(tro)r(duce)f(an)n(y)f(imp)r(ortan)n(t)h(c)n(hanges)f(in)i(the)-150
3001 y(quadrup)r(ole)29 b(photoionization)g(matrix)g(elemen)n(ts)h(lik)
n(e)f(it)i(do)r(es)-150 3097 y(in)23 b(the)h(dip)r(ole)f(case.)35
b(Since)23 b(only)g(one)g(participan)n(t)f(in)i(the)f(ratio)-150
3192 y(that)h(yields)f Fg(\015)29 b Fp(c)n(hanges)22
b(signi\014can)n(tly)h(b)r(ecause)g(of)g(correlation,)-150
3288 y(then)39 b(it)f(is)g(eviden)n(t)g(that)h(the)f(ratio)g(itself)g
(m)n(ust)g(b)r(e)h(altered)-150 3383 y(as)33 b(w)n(ell.)57
b(This)34 b(is)g(the)g(reason)f(for)g(the)i(signi\014can)n(t)e
(structure)-150 3479 y(seen)d(in)g(Fig.)45 b(1)30 b(for)g
Fg(\015)35 b Fp(of)30 b(3)p Fg(d)781 3494 y Fo(5)p Ff(=)p
Fo(2)915 3479 y Fp(in)h(the)f(vicinit)n(y)g(of)h(the)f(3)p
Fg(d)1788 3494 y Fo(3)p Ff(=)p Fo(2)-150 3574 y Fp(threshold.)-67
3670 y(The)j(only)f(other)g(real)f(e\013ect)i(of)g(correlation)e(on)h
(the)h Fg(\015)k Fp(pa-)-150 3765 y(rameter)i(is)h(for)g(3)p
Fg(d)493 3780 y Fo(3)p Ff(=)p Fo(2)637 3765 y Fp(righ)n(t)f(at)h
(threshold,)j(where)c(the)i(HF)-150 3861 y(result)24
b(is)h(noticeably)f(lo)n(w)n(er)f(than)i(the)g(correlated)e(v)-5
b(alue.)35 b(This)-150 3956 y(again)21 b(is)i(due)g(to)f(in)n(terc)n
(hannel)g(coupling,)h(but)g(in)g(this)g(case)f(the)-150
4051 y(e\013ect)28 b(of)f(the)g(3)p Fg(d)390 4066 y Fo(5)p
Ff(=)p Fo(2)522 4051 y Fp(photoionization)e(c)n(hannels)i(on)g(the)g(3)
p Fg(d)1788 4066 y Fo(3)p Ff(=)p Fo(2)-150 4147 y Fp(causes)34
b(the)g(mo)r(di\014cation.)58 b(In)35 b(particular,)g(the)g(3)p
Fg(d)1553 4162 y Fo(3)p Ff(=)p Fo(2)1691 4147 y Fe(!)g
Fg(\017f)-150 4242 y Fp(amplitude,)27 b(whic)n(h)f(is)h(extremely)e
(small)h(at)h(the)f(3)p Fg(d)1507 4257 y Fo(3)p Ff(=)p
Fo(2)1638 4242 y Fp(thresh-)-150 4338 y(old,)35 b(is)f(strongly)f(mo)r
(di\014ed)h(b)n(y)f(its)h(in)n(terc)n(hannel)f(in)n(teraction)-150
4433 y(with)28 b(the)g(m)n(uc)n(h)f(larger)f(3)p Fg(d)724
4448 y Fo(5)p Ff(=)p Fo(2)856 4433 y Fp(amplitudes.)-67
4529 y(The)32 b(situation)g(for)g(the)g Fg(\016)k Fp(parameter)30
b(is)j(sho)n(wn)e(in)h(Fig.)51 b(2)-150 4624 y(and)40
b(w)n(e)g(\014nd)g(here)g(a)g(story)f(similar)g(to)h(that)h(of)f(the)g
Fg(\015)45 b Fp(pa-)2042 423 y(rameter.)c(A)29 b(signi\014can)n(t)g
(correlation)e(structure)i(in)g(the)h(3)p Fg(d)3980 438
y Fo(5)p Ff(=)p Fo(2)2042 519 y Fp(c)n(hannel,)j(seen)g(just)g(ab)r(o)n
(v)n(e)f(the)h(3)p Fg(d)3202 534 y Fo(3)p Ff(=)p Fo(2)3339
519 y Fp(threshold)f(is)h(eviden)n(t,)2042 614 y(along)e(with)h(c)n
(hanges)e(in)j Fg(\016)i Fp(in)d(the)g(3)p Fg(d)3279
629 y Fo(3)p Ff(=)p Fo(2)3415 614 y Fp(c)n(hannel)g(just)g(at)g(its)
2042 710 y(threshold.)47 b(These)31 b(e\013ects)h(of)f(correlation)e(o)
r(ccur)i(for)g(exactly)2042 805 y(the)d(same)g(reason)e(as)h(discussed)
h(ab)r(o)n(v)n(e)f(for)g Fg(\015)5 b Fp(.)38 b(It)28
b(is)g(apparen)n(t)2042 901 y(from)36 b(comparison)e(of)i(Figs.)62
b(1)36 b(and)g(2)f(that)i(the)f(c)n(hanges)f(in)2042
996 y Fg(\016)i Fp(due)d(to)f(correlation)f(are)h(qualitativ)n(ely)g
(larger)e(than)j(for)f Fg(\015)5 b Fp(.)2042 1092 y(This)28
b(is)h(probably)e(due)i(to)g(the)g(fact)g(that)g(the)g(v)-5
b(alues)28 b(of)g Fg(\016)k Fp(are)2042 1187 y(roughly)26
b(an)h(order)g(of)g(magnitude)h(smaller)e(than)i Fg(\015)5
b Fp(.)2125 1283 y(Owing)34 b(to)h(the)h(geometry)e(of)h(a)g(n)n(um)n
(b)r(er)g(of)g(exp)r(erimen)n(tal)2042 1378 y(setups)d(to)g(measure)g
(nondip)r(ole)g(photo)r(electron)g(angular)f(dis-)2042
1474 y(tributions,)22 b Fg(\015)k Fp(and)21 b Fg(\016)j
Fp(are)c(often)h(not)g(measured)g(individually[9)o(,)2042
1569 y(10)o(];)47 b(instead,)c Fg(\020)k Fp(=)40 b Fg(\015)45
b Fp(+)40 b(3)p Fg(\016)j Fp(is)d(in)n(v)n(estigated.)74
b(T)-7 b(o)40 b(connect)2042 1665 y(with)h(suc)n(h)g(exp)r(erimen)n
(tal)g(in)n(v)n(estigations,)h Fg(\020)48 b Fp(for)41
b(the)g(3)p Fg(d)3980 1680 y Fo(5)p Ff(=)p Fo(2)2042
1760 y Fp(and)27 b(3)p Fg(d)2288 1775 y Fo(3)p Ff(=)p
Fo(2)2420 1760 y Fp(c)n(hannels)h(of)f(Cs)h(are)f(sho)n(wn)g(in)h(Fig.)
38 b(3.)f(Since)28 b Fg(\020)34 b Fp(is)2042 1856 y(simply)29
b(a)g(linear)g(com)n(bination)g(of)g Fg(\015)34 b Fp(and)29
b Fg(\016)s Fp(,)h(the)g(explanation)2042 1951 y(for)23
b(the)i(correlation)c(structure)j(here)f(simply)h(follo)n(ws)f(from)h
(the)2042 2046 y(previous)i(discussion)h(for)g Fg(\015)32
b Fp(and)c Fg(\016)j Fp(individually)-7 b(.)2125 2142
y(In)20 b(conclusion)f(then,)j(it)e(has)f(b)r(een)i(sho)n(wn)e(that,)j
(due)e(to)f(spin-)2042 2237 y(orbit)34 b(induced)i(in)n(terc)n(hannel)e
(coupling)h(b)r(et)n(w)n(een)g(the)g(dip)r(ole)2042 2333
y(photoionization)c(c)n(hannels)h(arising)f(from)h(the)h(t)n(w)n(o)f
(mem)n(b)r(ers)2042 2428 y(of)21 b(the)h(3)p Fg(d)g Fp(spin-orbit)f
(doublet)g(in)h(Cs,)h(a)e(new)h(structure)f(results)2042
2524 y(in)33 b(the)g(nondip)r(ole)f(photo)r(electron)g(angular)f
(distribution)i(pa-)2042 2619 y(rameters)27 b Fg(\015)33
b Fp(and)28 b Fg(\016)k Fp(\(and,)d(of)f(course,)g Fg(\020)6
b Fp(\).)40 b(Similar)28 b(results)g(are)2042 2715 y(found)20
b(for)f(Xe)h(3)p Fg(d)f Fp(and)g(Ba)g(3)p Fg(d)p Fp(;)k(these)c(will)h
(b)r(e)g(presen)n(ted)f(in)h(a)f(fu-)2042 2810 y(ture)25
b(publication.)36 b(This)24 b(is)h(the)h(\014rst)e(case)g(of)h
(structure)g(in)g(the)2042 2906 y(energy)37 b(dep)r(endence)i(of)g
(nondip)r(ole)f(parameters)f(disco)n(v)n(ered)2042 3001
y(that)30 b(is)h(not)f(related)g(to)g(resonances)e(\(dip)r(ole)j(or)f
(quadrup)r(ole\))2042 3097 y(or)37 b(Co)r(op)r(er)g(minima.)68
b(And,)41 b(it)e(w)n(as)e(sho)n(wn)g(explicitly)h(that)2042
3192 y(correlation)31 b(in)i(the)h(form)f(of)g(in)n(terc)n(hannel)f
(coupling)h(can)f(in-)2042 3288 y(deed)23 b(b)r(e)g(imp)r(ortan)n(t)f
(for)g(the)i(nondip)r(ole)e(photo)r(electron)g(angu-)2042
3383 y(lar)36 b(distribution)h(parameters,)h(in)f(con)n(tradistinction)
f(to)h(the)2042 3479 y(con)n(v)n(en)n(tional)i(wisdom.)76
b(Exp)r(erimen)n(tal)40 b(scrutin)n(y)g(in)n(to)h(this)2042
3574 y(prediction)27 b(is)h(highly)f(desirable.)2125
3670 y(Researc)n(h)h(at)i(Clark)f(A)n(tlan)n(ta)g(Univ)n(ersit)n(y)g
(is)h(supp)r(orted)f(b)n(y)2042 3765 y(DoE,)g(Division)h(of)g(Chemical)
g(Sciences,)g(O\016ce)g(of)g(Basic)f(En-)2042 3861 y(ergy)45
b(Sciences,)50 b(O\016ce)c(of)g(Energy)e(Researc)n(h)h(\(AZM\))h(and)
2042 3956 y(NSF.)30 b(The)f(w)n(ork)f(of)h(MY)-7 b(aA)30
b(w)n(as)e(supp)r(orted)h(b)n(y)g(the)g(Hebrew)2042 4051
y(Univ)n(ersit)n(y)k(In)n(tram)n(ural)e(F)-7 b(und.)56
b(MY)-7 b(aA)34 b(and)g(L)-9 b(V)n(C)33 b(ac)n(kno)n(wl-)2042
4147 y(edge)c(the)h(supp)r(ort)g(of)f(the)h(In)n(ternational)f(Science)
g(and)h(T)-7 b(ec)n(h-)2042 4242 y(nology)32 b(Cen)n(ter)i(\(gran)n(t)e
(No)i(1358\).)54 b(The)34 b(w)n(ork)e(of)i(ASB)g(and)2042
4338 y(STM)28 b(w)n(as)g(supp)r(orted)g(b)n(y)g(the)h(US)f(Civilian)g
(Researc)n(h)f(&)h(De-)2042 4433 y(v)n(elopmen)n(t)e(F)-7
b(oundation)27 b(for)g(the)h(Indep)r(enden)n(t)g(States)f(of)g(the)2042
4529 y(F)-7 b(ormer)19 b(So)n(viet)g(Union,)j(Aw)n(ard)d(N0.)34
b(ZP1-2449-T)-7 b(A-02.)30 b(STM)2042 4624 y(also)c(ac)n(kno)n(wledges)
f(the)j(supp)r(ort)g(of)f(NSF)i(and)e(NASA.)p 948 4826
2039 5 v 1203 4827 1529 7 v 1458 4828 1020 9 v 1712 4829
510 11 v -112 5074 a Fl([1])35 b(S.)20 b(T.)i(Manson)g(and)e(D.)h
(Dill,)i(in)e Fm(Ele)l(ctr)l(on)j(Sp)l(e)l(ctr)l(osc)l(opy:)37
b(The-)3 5161 y(ory,)29 b(T)-6 b(e)l(chniques,)31 b(and)e(Applic)l
(ations)p Fl(,)g(v.)e(2,)i(edited)e(b)n(y)f(C.)i(R.)3
5248 y(Brundle)35 b(and)f(A.)h(D)g(Bak)n(er)g(\(Academic)f(Press,)39
b(New)c(Y)-6 b(ork,)3 5336 y(1978\).)-112 5423 y([2])35
b(A.)27 b(F.)h(Starace,)i(in)d(em)g(Handbuc)n(h)f(de)i(Ph)n(ysik,)g(v.)
f(31,)i(edited)3 5510 y(b)n(y)24 b(W.)i(Mehlhorn)g(\(Springer-V)-6
b(erlag,)26 b(Belin,)h(1982\).)-112 5597 y([3])35 b(M.)26
b(O.)g(Krause,)g(Ph)n(ys.)f(Rev.)h(A)f Fa(177)p Fl(,)h(151)h(\(1969\).)
2080 5074 y([4])34 b(J.)g(W.)f(Co)r(op)r(er)h(and)e(S.)h(T.)g(Manson,)j
(Ph)n(ys.)c(Rev.)h Fa(177)p Fl(,)i(157)2194 5161 y(1969.)2080
5248 y([5])f(M.)21 b(Y)-6 b(a.)19 b(Am)n(usia,)i(P)-6
b(.)20 b(U.)f(Arifo)n(v,)j(A.)d(S.)h(Baltenk)n(o)n(v,A.)g(A.)f(Grin-)
2194 5336 y(b)r(erg,)27 b(and)e(S.)h(G.)g(Shapiro,)g(Ph)n(ys.)g(Lett.)f
Fa(47A)p Fl(,)h(66)h(\(1974\).)2080 5423 y([6])34 b(D.)h(W.)f(Lindle)g
(and)g(O.)g(Hemmers,)h(J.)g(Electron)g(Sp)r(ectrosc.)2194
5510 y Fa(100)p Fl(,)27 b(297)g(\(1999\).)2080 5597 y([7])34
b(A.)42 b(Bec)n(hler)g(and)f(R.)g(H.)g(Pratt,)46 b(Ph)n(ys.)c(Rev.)f(A)
f Fa(39)p Fl(,)47 b(1774)p eop
%%Page: 4 4
4 3 bop 4043 208 a Fp(4)3 423 y Fl(\(1989\);)27 b Fa(42)p
Fl(,)f(6400)h(\(1990\).)-112 511 y([8])35 b(J.)c(W.)f(Co)r(op)r(er,)j
(Ph)n(ys.)d(Rev.)g(A)g Fa(42)p Fl(,)i(6942)g(\(1990\);)i
Fa(45)p Fl(,)e(3362)3 598 y(\(1992\);)27 b Fa(47)p Fl(,)f(1841)h
(\(1993\).)-112 685 y([9])35 b(B.)22 b(Kr\177)-38 b(assig,)24
b(M.)e(Jung,)h(D.)e(S.)h(Gemmell,)f(E.)h(P)g(Kan)n(ter,)g(T.)h(Le-)3
772 y(Brun,)h(S.)g(H.)g(South)n(w)n(orth,)g(and)g(L.)g(Y)-6
b(oung,)25 b(Ph)n(ys.)f(Rev.)f(Lett.)3 859 y Fa(75)p
Fl(,)h(4736)g(\(1995\);)i(M.)d(Jung,)h(B.)g(Kr\177)-38
b(assig,)25 b(D.)e(S.)g(Gemmell,)g(E.)3 946 y(P)28 b(Kan)n(ter,)g(T.)h
(LeBrun,)g(S.)f(H.)g(South)n(w)n(orth,)g(and)f(L.)i(Y)-6
b(oung,)3 1034 y(Ph)n(ys.)25 b(Rev.)g(A)h Fa(54)p Fl(,)g(2127)h
(\(1996\).)-150 1121 y([10])35 b(O.)i(Hemmers,)i(G.)f(Fisher,)j(P)-6
b(.)38 b(Glk)l(ans,)j(D.)c(L.)h(Hansen,)i(H.)3 1208 y(W)-6
b(ang,)39 b(S.)d(B.)h(Whit\014eld,)i(R.)d(W)-6 b(ehlitz,)39
b(J.)e(C.)g(Levin,)i(I.)d(A.)3 1295 y(Sellin,)21 b(R.)d(C.)i(C.)f(P)n
(erera,)j(E.)d(W.)g(B.)h(Dias,)h(H.)e(S.)f(Chakrab)r(ort)n(y)-6
b(,)3 1382 y(P)g(.)36 b(C.)i(Deshm)n(ukh,)f(S.)f(T.)i(Manson)f(and)f
(D.)h(W.)g(Lindle,)j(J.)3 1469 y(Ph)n(ys.)25 b(B)h Fa(30)p
Fl(,)h(L727)f(\(1997\).)-150 1557 y([11])35 b(V.)24 b(K.)g(Dolmato)n(v)
g(and)g(S.)g(T.)h(Manson,)h(Ph)n(ys.)e(Rev.)g(Lett.)h
Fa(83)p Fl(,)3 1644 y(939)h(\(1999\).)-150 1731 y([12])35
b(A.)41 b(Dereviank)n(o,)k(O.)c(Hemmers,)j(S.)d(Oblad,)46
b(P)-6 b(.)41 b(Glans,)46 b(H.)3 1818 y(W)-6 b(ang,)35
b(S.)d(B.)i(Whit\014eld,)h(R.)d(W)-6 b(ehlitz,)35 b(I.)e(A.)g(Sellin,)i
(W.)e(R.)3 1905 y(Johnson,)h(and)e(D.)g(W.)h(Lindle,)h(Ph)n(ys.)e(Rev.)
g(Lett.)g Fa(84)p Fl(,)j(2116)3 1993 y(\(2000\).)-150
2080 y([13])g(M.)k(Y)-6 b(a.)39 b(Am)n(usia,)j(A.)d(S.)g(Baltenk)n(o)n
(v,)k(L.)c(V.)g(Chern)n(yshev)l(a,)3 2167 y(Z.)32 b(F)-6
b(el\015i,)34 b(and)e(A.)g(Z.)g(Msezane,)j(Ph)n(ys.)d(Rev.)g(A)g
Fa(63)p Fl(,)i(052506)3 2254 y(\(2001\).)-150 2341 y([14])h(W.)41
b(R.)g(Johnson)h(and)f(K.)g(T.)h(Cheng,)k(Ph)n(ys.)41
b(Rev.)g(A)g Fa(63)p Fl(,)3 2428 y(022504)28 b(\(2001\).)-150
2516 y([15])35 b(B.)20 b(Kr\177)-38 b(assig,)23 b(E.)e(P)f(Kan)n(ter,)h
(S.)f(H.)g(South)n(w)n(orth,)h(R.)f(Guillemin,)3 2603
y(O.)36 b(Hemmers,)h(D.)g(W.)f(Lindle,)j(R.)e(W)-6 b(ehlitz,)39
b(and)d(N.)g(L.)g(S.)3 2690 y(Martin,)26 b(Ph)n(ys.)g(Rev.)f(Lett.)h
Fa(88)p Fl(,)g(203002)i(\(2002\).)-150 2777 y([16])35
b(N.)21 b(A)h(Cherepk)n(o)n(v)f(and)g(S.)h(K.)g(Semeno)n(v,)f(J.)i(Ph)n
(ys.)f(B)g Fa(34)p Fl(,)h(L495)3 2864 y(\(2001\).)-150
2951 y([17])35 b(M.)c(Y)-6 b(a.)31 b(Am)n(usia)e(and)i(V.)f(K.)h
(Dolmato)n(v,)h(So)n(v.)e(Ph)n(ys.)h(JETP)3 3039 y Fa(52)p
Fl(,)26 b(840)h(\(1980\).)-150 3126 y([18])35 b(M.)26
b(P)n(eshkin,)g(Adv.)e(Chem.)i(Ph)n(ys.)f Fa(18)p Fl(,)h(1)g(\(1970\).)
-150 3213 y([19])35 b(S.)d(T.)g(Manson)h(and)f(A.)g(F.)g(Starace,)i
(Rev.)e(Mo)r(d.)h(Ph)n(ys.)f Fa(54)p Fl(,)3 3300 y(389)26
b(\(1982\).)-150 3387 y([20])35 b(A.)27 b(Dereviank)n(o)f(and)h(W.)g
(R.)g(Johnson,)h(A)n(t.)f(Data)g(Nuc.)g(Data)3 3474 y(T)-6
b(ables)26 b Fa(73)p Fl(,)h(153)f(\(1999\).)-150 3562
y([21])35 b(M.)25 b(Y)-6 b(a.)25 b(Am)n(usia,)f(L.)h(V.)f(Chern)n
(yshev)l(a,)h(S.)f(T.)i(Manson,)g(A.)e(Z.)3 3649 y(Msezane)j(and)e(V.)h
(Rado)t(jevi)n(\023)-36 b(c,)27 b(Ph)n(ys.)f(Rev.)f(Lett.)h
Fa(88)p Fl(,)h(093002)3 3736 y(\(2002\).)2042 423 y([22])34
b(A.)25 b(Kivim\177)-38 b(aki,)24 b(U.)g(Hergenhahn,)g(B.)i(Kempgens,)e
(R.)g(Hen)n(tges,)2194 511 y(M.)d(N.)e(Piancastelli,)24
b(K.)c(Maier,)i(A.)e(Ruedel,)h(J.)f(J.)h(T)-6 b(ulkki,)20
b(and)2194 598 y(A.)26 b(M.)g(Bradsha)n(w,)h(Ph)n(ys.)f(Rev.)f(A)g
Fa(63)p Fl(,)i(012716)h(\(2000\).)2042 685 y([23])34
b(M.)26 b(Y)-6 b(a)25 b(Am)n(usia,)g(V.)g(K.)g(Iv)l(ano)n(v,)g(and)g
(L.)g(V.)h(Chern)n(yshev)l(a,)e(J.)2194 772 y(Ph)n(ys.)i(B)g
Fa(14)p Fl(,)g(L19)h(\(1981\).)2042 859 y([24])34 b(M.)25
b(Y)-6 b(a.)23 b(Am)n(usia,)h(V.)f(K.)h(Dolmato)n(v,)g(and)f(V.)h(K.)f
(Iv)l(ano)n(v,)g(So)n(v.)2194 946 y(T)-6 b(ec)n(h.)26
b(Ph)n(ys.)g(Lett.)g Fa(6)p Fl(,)g(632)h(\(1980\).)2042
1034 y([25])34 b(V.)e(Rado)t(jevi)n(\023)-36 b(c,)35
b(D.)d(Da)n(vido)n(vic)g(and)g(M.)g(Y)-6 b(a.)32 b(Am)n(usia,)h(Ph)n
(ys.)2194 1121 y(Rev.)26 b(A)f(\(submitted\).)2042 1208
y([26])34 b(W.)23 b(R.)e(Johnson)i(and)e(C.)i(D.)f(Lin,)g(J.)h(Ph)n
(ys.)f(B)g Fa(10)p Fl(,)h(331)g(\(1977\).)2042 1295 y([27])34
b(U.)e(Heinzmann)e(and)h(N.)h(A.)f(Cherepk)n(o)n(v,)i(in)e
Fm(VUV)i(and)h(Soft)2194 1382 y(X-R)l(ay)49 b(Photoionization)p
Fl(,)54 b(edited)48 b(b)n(y)e(U.)h(Bec)n(k)n(er)h(and)f(D.)2194
1469 y(A.Shirley)26 b(\(Plen)n(um)g(Press,)i(New)e(Y)-6
b(ork)26 b(and)g(London,)g(1996\),)2194 1557 y(pp.)g(521-559.)2042
1644 y([28])34 b(M.)c(Y)-6 b(a.)30 b(Am)n(usia,)f(L.)h(V.)f(Chern)n
(yshev)l(a,)h(Z.)f(F)-6 b(el\015i,)31 b(and)e(A.)g(Z.)2194
1731 y(Msezane,)f(Ph)n(ys.)d(Rev.)g(A)g Fa(64)p Fl(,)i(032711)h
(\(2001\).)2042 1818 y([29])34 b(M.)28 b(Y)-6 b(a.)28
b(Am)n(usia)e(and)h(L.)h(V.)f(Chern)n(yshev)l(a,)g Fm(Computation)j(of)
2194 1905 y(A)n(tomic)36 b(Pr)l(o)l(c)l(esses,)j(A)c(Handb)l(o)l(ok)h
(for)f(the)h(A)n(tom)f(Pr)l(o)l(gr)l(ams)2194 1993 y
Fl(\(Institute)46 b(of)i(Ph)n(ysics)f(Publishing,)52
b(Bristol-Philadelphia,)2194 2080 y(1997\).)2751 2205
y Fa(Figure)30 b(Captions)1975 2421 y Fp(FIG.)e(1)k(Calculated)39
b(v)-5 b(alues)39 b(of)g(the)h(nondip)r(ole)f(photo)r(electron)2249
2516 y(angular)28 b(distribution)h(parameter)f Fg(\015)34
b Fp(for)29 b(Cs)g(3)p Fg(d)3817 2531 y Fo(5)p Ff(=)p
Fo(2)3950 2516 y Fp(and)2249 2612 y(3)p Fg(d)2334 2627
y Fo(3)p Ff(=)p Fo(2)2470 2612 y Fp(subshells)j(in)g(correlated)e
(\(SRP)-7 b(AE\))33 b(and)e(uncor-)2249 2707 y(related)c(\(HF\))i
(appro)n(ximations.)1975 2879 y(FIG.)f(2)k(Calculated)39
b(v)-5 b(alues)39 b(of)g(the)h(nondip)r(ole)f(photo)r(electron)2249
2975 y(angular)29 b(distribution)i(parameter)d Fg(\016)34
b Fp(for)c(Cs)g(3)p Fg(d)3816 2990 y Fo(5)p Ff(=)p Fo(2)3950
2975 y Fp(and)2249 3070 y(3)p Fg(d)2334 3085 y Fo(3)p
Ff(=)p Fo(2)2470 3070 y Fp(subshells)i(in)g(correlated)e(\(SRP)-7
b(AE\))33 b(and)e(uncor-)2249 3166 y(related)c(\(HF\))i(appro)n
(ximations.)1975 3338 y(FIG.)f(3)k(Calculated)39 b(v)-5
b(alues)39 b(of)g(the)h(nondip)r(ole)f(photo)r(electron)2249
3434 y(angular)29 b(distribution)h(parameter)e Fg(\020)37
b Fp(for)29 b(Cs)h(3)p Fg(d)3816 3449 y Fo(5)p Ff(=)p
Fo(2)3950 3434 y Fp(and)2249 3529 y(3)p Fg(d)2334 3544
y Fo(3)p Ff(=)p Fo(2)2470 3529 y Fp(subshells)i(in)g(correlated)e
(\(SRP)-7 b(AE\))33 b(and)e(uncor-)2249 3625 y(related)c(\(HF\))i
(appro)n(ximations.)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

--------------E49A0E092D3AC048325D7F32
Content-Type: application/postscript;
 name="fig1.ps"
Content-Transfer-Encoding: quoted-printable
Content-Disposition: inline;
 filename="fig1.ps"

%!PS-Adobe-3.0
%%Title: Graph1
%%Creator: PSCRIPT.DRV Version 4.0
%%CreationDate: 09/06/02 17:48:39
%%BoundingBox: 13 13 599 779 =

%%Pages: (atend)
%%PageOrder: Special
%%Requirements: =

%%DocumentNeededFonts: (atend)
%%DocumentSuppliedFonts: (atend)
%%DocumentData: Clean7Bit
%%LanguageLevel: 2
%%EndComments

%%BeginProlog =

%%BeginProcSet: Pscript_Win_ErrorHandler 1.0 1
/currentpacking where{pop/oldpack currentpacking def/setpacking where{pop=

false setpacking}if}if/$brkpage 64 dict def $brkpage begin/prnt{dup type
/stringtype ne{=3Dstring cvs}if dup length 6 mul/tx exch def/ty 10 def
currentpoint/toy exch def/tox exch def 1 setgray newpath tox toy 2 sub mo=
veto
0 ty rlineto tx 0 rlineto 0 ty neg rlineto closepath fill tox toy moveto =
0
setgray show}bind def/nl{currentpoint exch pop lmargin exch moveto 0 -10
rmoveto}def/=3D=3D{/cp 0 def typeprint nl}def/typeprint{dup type exec}rea=
donly def
/lmargin 72 def/rmargin 72 def/tprint{dup length cp add rmargin gt{nl/cp =
0 def
}if dup length cp add/cp exch def prnt}readonly def/cvsprint{=3Dstring cv=
s
tprint( )tprint}readonly def/integertype{cvsprint}readonly def/realtype{
cvsprint}readonly def/booleantype{cvsprint}readonly def/operatortype{(--)=

tprint =3Dstring cvs tprint(-- )tprint}readonly def/marktype{pop(-mark- )=
tprint}
readonly def/dicttype{pop(-dictionary- )tprint}readonly def/nulltype{pop
(-null- )tprint}readonly def/filetype{pop(-filestream- )tprint}readonly d=
ef
/savetype{pop(-savelevel- )tprint}readonly def/fonttype{pop(-fontid- )tpr=
int}
readonly def/nametype{dup xcheck not{(/)tprint}if cvsprint}readonly def
/stringtype{dup rcheck{(\()tprint tprint(\))tprint}{pop(-string- )tprint}=

ifelse}readonly def/arraytype{dup rcheck{dup xcheck{({)tprint{typeprint}f=
orall
(})tprint}{([)tprint{typeprint}forall(])tprint}ifelse}{pop(-array- )tprin=
t}
ifelse}readonly def/packedarraytype{dup rcheck{dup xcheck{({)tprint{typep=
rint}
forall(})tprint}{([)tprint{typeprint}forall(])tprint}ifelse}{pop
(-packedarray- )tprint}ifelse}readonly def/courier/Courier findfont 10
scalefont def end errordict/handleerror{systemdict begin $error begin $br=
kpage
begin newerror{/newerror false store vmstatus pop pop 0 ne{grestoreall}if=

showpage initgraphics courier setfont lmargin 720 moveto(ERROR: )prnt
errorname prnt nl(OFFENDING COMMAND: )prnt/command load prnt $error/ostac=
k
known{nl nl(STACK:)prnt nl nl $error/ostack get aload length{=3D=3D}repea=
t}if
systemdict/showpage get exec(%%[ Error: )print errorname =3Dprint
(; OffendingCommand: )print/command load =3Dprint( ]%%)=3D flush}if end e=
nd end}
dup 0 systemdict put dup 4 $brkpage put bind readonly put/currentpacking =
where
{pop/setpacking where{pop oldpack setpacking}if}if
%%EndProcSet
userdict /Pscript_Win_Driver_Incr 200 dict dup begin put
%%BeginResource: file Pscript_FatalError 2.0 0
/FatalErrorIf{{initgraphics findfont exch scalefont setfont counttomark 3=
 div
cvi{moveto show}repeat showpage quit}{cleartomark}ifelse}bind def
%%EndResource
/VM? {vmstatus exch sub exch pop gt { [
(This job requires more memory than is available in this printer.) 100 50=
0
(Try one or more of the following, and then print again:) 100 485
(In the PostScript dialog box, click Optimize For Portability.) 115 470
(In the Device Options dialog box, make sure the Available Printer Memory=
 is accurate.) 115 455
(Reduce the number of fonts in the document.) 115 440
(Print the document in parts.) 115 425
12 /Times-Roman showpage
(%%[ PrinterError: Low Printer VM ]%%) =3D
true FatalErrorIf}if} bind def
30000  VM?
%%BeginResource: file Pscript_Win_Utils 2.0 0
/|/def load def/,/load load |/~/exch , |/?/ifelse , |/!/pop , |/`/begin ,=
 |/^
/index , |/@/dup , |/+/translate , |/$/roll , |/U/userdict , |/M/moveto ,=
 |/-
/rlineto , |/&/currentdict , |/:/gsave , |/;/grestore , |/F/false , |/T/t=
rue ,
|/N/newpath , |/E/end , |/Ac/arc , |/An/arcn , |/A/ashow , |/D/awidthshow=
 , |
/C/closepath , |/V/div , |/O/eofill , |/L/fill , |/I/lineto , |/-C/rcurve=
to ,
|/-M/rmoveto , |/+S/scale , |/Ji/setfont , |/Lc/setlinecap , |/Lj/setline=
join
, |/Lw/setlinewidth , |/S/show , |/LH/showpage , |/K/stroke , |/W/widthsh=
ow ,
|/R/rotate , |/b{bind |}bind |/bd{bind |}bind |/xd{~ |}bd/ld{, |}bd/lw/Lw=
 ld
/lc/Lc ld/lj/Lj ld/sg/setgray ld/L2? F/languagelevel where{! languageleve=
l 2
ge{! T}if}if |/g{@ not{U/DefIf_save save put}if U/DefIf_bool 2 ^ put}b
/DefIf_El{if U/DefIf_bool get not @{U/DefIf_save get restore}if}b/e{DefIf=
_El !
}b/self & |/reinitialize{[/TextInit/GraphInit/UtilsInit counttomark{@ whe=
re{
self eq}{F}?{cvx exec}{!}?}repeat cleartomark}b/initialize{`{/ADO_mxRot ~=
 |
/TextInitialised? F | reinitialize E}{U/Pscript_Win_Data 200 dict @ ` put=

/ADO_mxRot ~ |/TextInitialised? F | reinitialize}?}b/terminate{!{& self e=
q{
exit}{E}?}loop E}b/suspend/terminate , |/resume{` Pscript_Win_Data `}b/sn=
ap{
transform 0.25 sub round 0.25 add ~ 0.25 sub round 0.25 add ~ itransform}=
b
/dsnap{dtransform round ~ round ~ idtransform}b<04>cvn{}|/setjn{{statusdi=
ct
/jobname known{statusdict/jobname 3 -1 $ put}if}stopped cleartomark}b/sol=
id{[]
0 setdash}b/setdsh{0 setdash}b/colspRefresh{}b/rp{4 2 $ M 1 ^ 0 - 0 ~ - n=
eg 0
-}b/rr{1 ^ 0 - 0 ~ - neg 0 - C}b
%%EndResource
%%BeginResource: file Pscript_Win_Utils_L1 2.0 0
L2? not g{/rf{N rp L}b/fx{1 1 dtransform @ 0 ge{1 sub 1}{1 add -0.25}? 3 =
-1 $
@ 0 ge{1 sub 1}{1 add -0.25}? 3 1 $ 4 1 $ idtransform 4 -2 $ idtransform}=
b/BZ{
4 -2 $ snap + +S fx rf}b/rs{N rp C K}b/rc{N rp clip N}b/sg{setgray}b/sco{=

setrgbcolor}b/sgco{{sg}{sco}?}b}e
%%EndResource
%%BeginResource: file Pscript_Win_Utils_L2 2.0 0
L2? g{/colspA/DeviceGray |/colspABC/DeviceRGB |/setAorABC{{colspA}{colspA=
BC}?
setcolorspace}b/rf/rectfill , |/fx{1 1 dtransform @ 0 ge{1 sub 0.5}{1 add=
 -0.5
}? 3 -1 $ @ 0 ge{1 sub 0.5}{1 add -0.5}? 3 1 $ 4 1 $ idtransform 4 -2 $
idtransform}b/BZ{4 -2 $ snap + +S fx rf}b/rs/rectstroke , |/rc/rectclip ,=
 |/sg
{@ @ setcolor}b/sco{setcolor}b/colspRefresh{colspABC setcolorspace}b/sgco=
{{sg
}{sco}?}b/UtilsInit{F setglobal}b/definecolorrendering{/ColorRendering
defineresource !}b/findcolorrendering{@/ColorRendering resourcestatus{! !=

/ColorRendering findresource T}{! F}?}b/selectcolorrendering{@/ColorRende=
ring
resourcestatus{! !/ColorRendering}{!/DefaultColorRendering/ColorRendering=
}?
findresource setcolorrendering}b}e
%%EndResource
end
%%EndProlog

%%BeginSetup =

[ 0 1.000 -1.000 0 0 0 ] false Pscript_Win_Driver_Incr dup /initialize ge=
t exec

[{0 =

/languagelevel where{pop languagelevel}{1}ifelse 2 ge{1 dict dup/JobTimeo=
ut  4 -1 roll put setuserparams}{statusdict/setjobtimeout get exec}ifelse=
 =

} stopped cleartomark
[{240 =

/languagelevel where{pop languagelevel}{1}ifelse 2 ge{1 dict dup/WaitTime=
out 4 -1 roll put setuserparams}{statusdict/waittimeout 3 -1 roll put}ife=
lse =

} stopped cleartomark
[{
%%BeginFeature: *Fit to Page Off

   <</DeferredMediaSelection true>> setpagedevice
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Levels of Gray Printer=92s Current Setting

%%EndFeature
} stopped cleartomark
[{

} stopped cleartomark
[{
%%BeginFeature: *InputSlot AutoSelect Tray

%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Resolution Enhancement Printer=92s Current Setting

%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *PageSize Letter

    <</PageSize [612 792] /ImagingBBox null>> setpagedevice
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Manual Duplex Off

  userdict /HPwmDuplex 0 put
  userdict begin
  true setglobal /HPwm 5 dict dup begin /HPwmOn true def /HPwmOdd true de=
f end def false setglobal

  userdict /HPwmAngle known not {/HPwmAngle 45 def} if
  userdict /HPwmSize known not {/HPwmSize 48 def} if
  userdict /HPwmLocation known not {/HPwmLocation true def} if
  userdict /HPwmStyle known not {/HPwmStyle .48 def} if
  userdict /HPwmDuplex known not {/HPwmDuplex 0 def} if

  /HPwmEOP {HPwmDuplex 0 eq {true}{HPwmDuplex 1 eq HPwmOdd eq dup not {er=
asepage}if
    true setglobal /HPwmOdd HPwmOdd not def false setglobal}ifelse} bind =
def
  end

  <<
  /EndPage {userdict begin
  userdict /HPwmText known HPwm /HPwmOn get and
    {initmatrix
     0 setgray 1 setlinewidth true setstrokeadjust 0 setlinejoin 0 setlin=
ecap [] 0 setdash
     currentpagedevice /PageSize get aload pop 2 div exch 2 div exch tran=
slate
     HPwmAngle rotate /HPwmFont userdict /HPppScale known {HPwmSize HPppS=
cale mul}{HPwmSize}ifelse selectfont
     HPwmText stringwidth 2 div neg exch 2 div neg exch
       userdict /HPppScale known {HPwmSize HPppScale mul}{HPwmSize}ifelse=
 .25 mul sub moveto
     HPwmText false charpath userdict /HPwmStyle1 known
       {gsave 1 setgray HPwmStyle1 HPwmStyle add setlinewidth stroke gres=
tore} if
     0 setgray HPwmStyle setlinewidth stroke
     HPwmLocation not {true setglobal HPwm /HPwmOn false put false setglo=
bal} if
    } if
    2 eq {pop false}{pop HPwm begin HPwmEOP end} ifelse
    end } bind
  >> setpagedevice
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark None

%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark Font Helvetica Bold

  /Helvetica-Bold findfont dup length dict begin
    {1 index /FID ne {def} {pop pop} ifelse} forall
    /Encoding ISOLatin1Encoding def currentdict =

  end
  /HPwmFont exch definefont pop
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark Size 48 Points
userdict /HPwmSize 48 put
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark Angle 45 Degrees
userdict /HPwmAngle 45 put
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark Style Medium Outline
userdict /HPwmStyle .48 put
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Print Watermark All Pages
userdict /HPwmLocation true put
%%EndFeature
} stopped cleartomark
1 setlinecap 1 setlinejoin =

/mysetup [ 0 0.060 0.060 0 13.000 13.000 ] | =

%%EndSetup

userdict begin /savelevel0 save def end
%%Page: 1 1
%%BeginPageSetup
[{
%%BeginFeature: *VMOption 6 - 7 MB

%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Duplex =


%%EndFeature
} stopped cleartomark
userdict begin /pagesave save def end mysetup concat colspRefresh : 1.000=
 1.000 1.000 sco 0 0 13200 10200 rf ; =

%%EndPageSetup

pagesave restore
Pscript_Win_Driver_Incr begin
%%BeginResource: file Pscript_Win_Graphics 2.0 0
/SavedCTM null |/CTMsave{/SavedCTM SavedCTM currentmatrix |}b/CTMrestore{=

SavedCTM setmatrix}b/mp null |/ADO_mxRot null |/GDIHMatrix null |
/GDIHPatternDict 22 dict | GDIHPatternDict `/PatternType 1 |/PaintType 2 =
|
/Reps L2?{1}{5}? |/XStep 8 Reps mul |/YStep XStep |/BBox[0 0 XStep YStep]=
|
/TilingType 1 |/PaintProc{` 1 Lw[]0 setdash PaintData , exec E}b/FGnd nul=
l |
/BGnd null |/HS_Horizontal{horiz}b/HS_Vertical{vert}b/HS_FDiagonal{fdiag}=
b
/HS_BDiagonal{biag}b/HS_Cross{horiz vert}b/HS_DiagCross{fdiag biag}b/MaxX=
YStep
XStep YStep gt{XStep}{YStep}? |/horiz{Reps{0 4 M XStep 0 - 0 8 +}repeat 0=
 -8
Reps mul + K}b/vert{Reps{4 0 M 0 YStep - 8 0 +}repeat 0 -8 Reps mul + K}b=
/biag
{Reps{0 0 M MaxXYStep @ - 0 YStep neg M MaxXYStep @ - 0 8 +}repeat 0 -8 R=
eps
mul + 0 YStep M 8 8 - K}b/fdiag{Reps{0 0 M MaxXYStep @ neg - 0 YStep M
MaxXYStep @ neg - 0 8 +}repeat 0 -8 Reps mul + MaxXYStep @ M 8 -8 - K}b E=

/makehatch{GDIHPatternDict/PaintData 3 -1 $ put CTMsave GDIHMatrix setmat=
rix
GDIHPatternDict matrix mp CTMrestore ~ U ~ 2 ^ put}b/h0{/h0/HS_Horizontal=

makehatch}b/h1{/h1/HS_Vertical makehatch}b/h2{/h2/HS_FDiagonal makehatch}=
b/h3{
/h3/HS_BDiagonal makehatch}b/h4{/h4/HS_Cross makehatch}b/h5{/h5/HS_DiagCr=
oss
makehatch}b/GDIBWPatternDict 17 dict @ `/PatternType 1 |/PaintType L2?{1}=
{2}?
|/RepsV L2?{1}{6}? |/RepsH L2?{1}{5}? |/BBox[0 0 RepsH 1]|/TilingType 1 |=

/XStep 1 |/YStep 1 |/Height 8 RepsV mul |/Width 8 |/mx[Width 0 0 Height n=
eg 0
Height]|/FGnd null |/BGnd null |/SetBGndFGnd L2?{{BGnd null ne{BGnd aload=
 !
sgco BBox aload ! 2 ^ sub ~ 3 ^ sub ~ rf}if FGnd null ne{FGnd aload ! sgc=
o}if}
}{{}}? b/PaintProc{` SetBGndFGnd RepsH{Width Height F mx PaintData imagem=
ask
Width 0 +}repeat E}b E |/GDIBWPatternMx null |/pfprep{save 4 1 $
/PatternOfTheDay 4 1 $ GDIBWPatternDict `/PaintData ~ |/BGnd ~ |/FGnd ~ |=
 E
CTMsave GDIBWPatternMx setmatrix GDIBWPatternDict matrix mp CTMrestore ~ =
!}b
/hrf null |/prf{pfprep ~ 6 1 $ 5 hrf restore}b/GraphInit{GDIHMatrix null =
eq{
/SavedCTM matrix | : ADO_mxRot concat 0 0 snap + : 0.48 @ GDIHPatternDict=
 `
YStep mul ~ XStep mul ~ dsnap YStep V ~ XStep V ~ E +S/GDIHMatrix matrix
currentmatrix readonly | ; : 0.24 -0.24 +S GDIBWPatternDict ` Width Heigh=
t E
dsnap +S/GDIBWPatternMx matrix currentmatrix readonly | ; ;}if}b/cirp{360=
 0 An
C}b/ellp{CTMsave + +S 0.5 0 M 0 0 0.5 360 0 An C CTMrestore}b/rrp{/rad ~ =
|/y2
~ |/x2 ~ |/y1 ~ |/x1 ~ | x2 x1 add 2 V y1 M x1 y1 x1 y2 rad arct x1 y2 x2=
 y2
rad arct x2 y2 x2 y1 rad arct x2 y1 x1 y1 rad arct C}b/RRp{CTMsave + +S/d=
yS ~
|/dxS ~ | dxS 2 V 0 M 0 0 0 dyS 0.5 arct 0 dyS dxS dyS 0.5 arct dxS dyS d=
xS 0
0.5 arct dxS 0 0 0 0.5 arct C CTMrestore}b
%%EndResource

%%BeginResource: file Pscript_Win_Graphics_L1 2.0 0
L2? not g{/arct{arcto ! ! ! !}b/GDIpattfill{@ ` BGnd null ne PaintType 2 =
eq
and{: BGnd aload ! sgco fEOFill{O}{L}? ; FGnd aload ! U/fGray 2 ^ put{2}{=
4}?
-1 $}if E @ patterncalc : 4 ^/PaintType get 2 eq{fGray{6 -1 $ sg}{8 -3 $ =
sco}?
}if fEOFill{eoclip}{clip}? N patternfill ; N}b/hrf{/fGray 1 ^ 6 eq | -4 $=
 N rp
C/fEOFill F | GDIpattfill}b/hfMain{/fEOFill ~ |/fGray ~ | GDIpattfill}b/h=
f{T
hfMain}b/hfW{F hfMain}b/hs{currentpoint strokepath M hfW}b/pfMain{/fEOFil=
l ~ |
pfprep GDIpattfill restore N}b/pf{T pfMain}b/pfW{F pfMain}b/ps{currentpoi=
nt
strokepath M pfW}b/mpstr 1 string |/mp{~ @ length 12 add dict copy `
/PatternCTM matrix currentmatrix |/PatternMatrix ~ |/PatWidth XStep mpstr=

length mul |/PatHeight YStep |/FontType 3 |/Encoding 256 array | 3 string=
 0 1
255{Encoding ~ @ 3 ^ cvs cvn put}for !/FontMatrix matrix |/FontBBox BBox =
|
/BuildChar{! @ ` XStep 0 FontBBox aload ! setcachedevice/PaintProc , E : =
exec
;}b & E ~ @ 3 -1 $ definefont}b/patterncalc{` : PatternCTM setmatrix
PatternMatrix concat BBox aload ! ! ! + pathbbox ; PatHeight V ceiling 4 =
1 $
PatWidth V ceiling 4 1 $ PatHeight V floor 4 1 $ PatWidth V floor 4 1 $ 2=
 ^
sub cvi abs ~ 3 ^ sub cvi abs ~ 4 2 $ PatHeight mul ~ PatWidth mul ~ E}b
/patternfill{5 -1 $ @ ` Ji PatternCTM setmatrix PatternMatrix concat 0 2 =
^ 2 ^
M 0 1 mpstr length 1 sub{1 ^ mpstr 3 1 $ put}for ! 2 ^{currentpoint 5 ^{m=
pstr
S}repeat YStep add M}repeat ! ! ! ! E}b}e
%%EndResource

%%BeginResource: file Pscript_Win_Graphics_L2 2.0 0
L2? g{/mp/makepattern , |/hrf{6 eq setAorABC setpattern rectfill}b/hf{
setAorABC setpattern O}b/hfW{setAorABC setpattern L}b/hs{setAorABC setpat=
tern
K}b/pf{pfprep setpattern O restore N}b/pfW{pfprep setpattern L restore N}=
b/ps{
pfprep setpattern K restore N}b}e
%%EndResource

end reinitialize
userdict begin /pagesave save def end mysetup concat colspRefresh =


6750 6113 N M 4 -104 - 26 Lw 1 Lc 1 Lj solid 0 0 0 sco K =

6756 5940 N M 1 -29 - 0 0 0 sco K =

6760 5842 N M 2 -29 - 0 0 0 sco K =

6765 5743 N M 6 -104 - 0 0 0 sco K =

6775 5570 N M 1 -29 - 0 0 0 sco K =

6780 5472 N M 1 -29 - 0 0 0 sco K =

6786 5373 N M 9 -104 - 0 0 0 sco K =

6802 5200 N M 2 -29 - 0 0 0 sco K =

6811 5102 N M 2 -29 - 0 0 0 sco K =

6820 5003 N M 4 -45 - 0 0 0 sco K =

6824 4958 N M 9 -59 - 0 0 0 sco K =

6843 4830 N M 4 -29 - 0 0 0 sco K =

6857 4732 N M 4 -29 - 0 0 0 sco K =

6872 4633 N M 8 -55 - 0 0 0 sco K =

6880 4578 N M 11 -49 - 0 0 0 sco K =

6907 4460 N M 7 -29 - 0 0 0 sco K =

6930 4362 N M 6 -29 - 0 0 0 sco K =

6954 4263 N M 39 -104 - 0 0 0 sco K =

7019 4090 N M 11 -29 - 0 0 0 sco K =

7072 3992 N M 18 -29 - 0 0 0 sco K =

7137 3893 N M 104 -101 - 0 0 0 sco K =

7310 3745 N M 29 -19 - 0 0 0 sco K =

7408 3686 N M 29 -15 - 0 0 0 sco K =

7507 3636 N M 10 -5 - 0 0 0 sco K =

7517 3631 N M 94 -54 - 0 0 0 sco K =

7680 3538 N M 29 -6 - 0 0 0 sco K =

7778 3516 N M 29 -6 - 0 0 0 sco K =

7877 3492 N M 104 -32 - 0 0 0 sco K =

8050 3439 N M 29 -7 - 0 0 0 sco K =

8148 3414 N M 29 -7 - 0 0 0 sco K =

8247 3390 N M 104 -21 - 0 0 0 sco K =

8420 3355 N M 29 -6 - 0 0 0 sco K =

8518 3338 N M 29 -5 - 0 0 0 sco K =

8617 3322 N M 74 -12 - 0 0 0 sco K =

8691 3310 N M 30 -4 - 0 0 0 sco K =

8790 3298 N M 29 -3 - 0 0 0 sco K =

8888 3286 N M 29 -3 - 0 0 0 sco K =

8987 3276 N M 104 -9 - 0 0 0 sco K =

9160 3261 N M 29 -2 - 0 0 0 sco K =

9258 3255 N M 29 -1 - 0 0 0 sco K =

9357 3250 N M 104 -5 - 0 0 0 sco K =

9530 3243 N M 29 -1 - 0 0 0 sco K =

9628 3240 N M 29 0 - 0 0 0 sco K =

9727 3238 N M 41 -1 - 0 0 0 sco K =

9768 3237 N M 63 0 - 0 0 0 sco K =

9900 3237 N M 29 1 - 0 0 0 sco K =

9998 3238 N M 29 0 - 0 0 0 sco K =

10097 3239 N M 104 2 - 0 0 0 sco K =

10270 3243 N M 29 1 - 0 0 0 sco K =

10368 3245 N M 27 1 - 0 0 0 sco K =

10395 3246 N M 2 0 - 0 0 0 sco K =

10467 3249 N M 104 5 - 0 0 0 sco K =

10640 3257 N M 29 1 - 0 0 0 sco K =

10738 3261 N M 29 2 - 0 0 0 sco K =

10837 3267 N M 104 6 - 0 0 0 sco K =

6750 5526 N M 1 -29 - 0 0 0 sco K =

6756 5380 N M 1 -29 - 0 0 0 sco K =

6764 5234 N M 2 -29 - 0 0 0 sco K =

6775 5088 N M 2 -29 - 0 0 0 sco K =

6789 4942 N M 4 -29 - 0 0 0 sco K =

6810 4796 N M 4 -29 - 0 0 0 sco K =

6833 4650 N M 6 -29 - 0 0 0 sco K =

6862 4504 N M 5 -29 - 0 0 0 sco K =

6899 4358 N M 11 -29 - 0 0 0 sco K =

6954 4212 N M 12 -29 - 0 0 0 sco K =

7015 4066 N M 12 -29 - 0 0 0 sco K =

7112 3920 N M 20 -27 - 0 0 0 sco K =

7132 3893 N M 2 -2 - 0 0 0 sco K =

7248 3775 N M 29 -19 - 0 0 0 sco K =

7394 3683 N M 29 -13 - 0 0 0 sco K =

7540 3619 N M 29 -11 - 0 0 0 sco K =

7686 3564 N M 29 -10 - 0 0 0 sco K =

7832 3515 N M 18 -6 - 0 0 0 sco K =

7850 3509 N M 11 -3 - 0 0 0 sco K =

7978 3465 N M 29 -10 - 0 0 0 sco K =

8124 3425 N M 29 -7 - 0 0 0 sco K =

8270 3392 N M 29 -6 - 0 0 0 sco K =

8416 3362 N M 29 -6 - 0 0 0 sco K =

8562 3337 N M 29 -4 - 0 0 0 sco K =

8708 3314 N M 29 -5 - 0 0 0 sco K =

8854 3288 N M 29 -6 - 0 0 0 sco K =

9000 3265 N M 29 -4 - 0 0 0 sco K =

9146 3247 N M 29 -4 - 0 0 0 sco K =

9292 3235 N M 29 -2 - 0 0 0 sco K =

9438 3226 N M 29 -1 - 0 0 0 sco K =

9584 3221 N M 29 0 - 0 0 0 sco K =

9730 3218 N M 29 -1 - 0 0 0 sco K =

9876 3214 N M 29 -1 - 0 0 0 sco K =

10022 3210 N M 29 -1 - 0 0 0 sco K =

10168 3209 N M 29 0 - 0 0 0 sco K =

10314 3210 N M 29 1 - 0 0 0 sco K =

10460 3214 N M 29 1 - 0 0 0 sco K =

10606 3221 N M 29 1 - 0 0 0 sco K =

10752 3228 N M 29 1 - 0 0 0 sco K =

10898 3235 N M 29 1 - 0 0 0 sco K =

3719 7715 N M 2 -68 - 0 0 0 sco K =

3721 7647 N M 0 -7 - 0 0 0 sco K =

3721 7640 N M 0 -8 - 0 0 0 sco K =

3721 7632 N M 1 -7 - 0 0 0 sco K =

3722 7625 N M 0 -8 - 0 0 0 sco K =

3722 7617 N M 0 -9 - 0 0 0 sco K =

3722 7608 N M 0 -9 - 0 0 0 sco K =

3727 7471 N M 0 -4 - 0 0 0 sco K =

3727 7467 N M 0 -12 - 0 0 0 sco K =

3727 7455 N M 1 -14 - 0 0 0 sco K =

3728 7441 N M 0 -13 - 0 0 0 sco K =

3728 7428 N M 1 -14 - 0 0 0 sco K =

3729 7414 N M 0 -14 - 0 0 0 sco K =

3729 7400 N M 1 -14 - 0 0 0 sco K =

3730 7386 N M 0 -14 - 0 0 0 sco K =

3730 7372 N M 1 -15 - 0 0 0 sco K =

3731 7357 N M 0 -2 - 0 0 0 sco K =

3736 7227 N M 0 -9 - 0 0 0 sco K =

3736 7218 N M 1 -16 - 0 0 0 sco K =

3737 7202 N M 1 -16 - 0 0 0 sco K =

3738 7186 N M 1 -17 - 0 0 0 sco K =

3739 7169 N M 0 -17 - 0 0 0 sco K =

3739 7152 N M 1 -17 - 0 0 0 sco K =

3740 7135 N M 1 -17 - 0 0 0 sco K =

3741 7118 N M 0 -7 - 0 0 0 sco K =

3748 6983 N M 0 -6 - 0 0 0 sco K =

3748 6977 N M 1 -19 - 0 0 0 sco K =

3749 6958 N M 1 -18 - 0 0 0 sco K =

3750 6940 N M 1 -19 - 0 0 0 sco K =

3751 6921 N M 1 -18 - 0 0 0 sco K =

3752 6903 N M 1 -19 - 0 0 0 sco K =

3753 6884 N M 1 -17 - 0 0 0 sco K =

3760 6739 N M 1 -10 - 0 0 0 sco K =

3761 6729 N M 2 -19 - 0 0 0 sco K =

3763 6710 N M 1 -20 - 0 0 0 sco K =

3764 6690 N M 1 -20 - 0 0 0 sco K =

3765 6670 N M 1 -21 - 0 0 0 sco K =

3766 6649 N M 1 -20 - 0 0 0 sco K =

3767 6629 N M 0 -6 - 0 0 0 sco K =

3775 6495 N M 1 -13 - 0 0 0 sco K =

3776 6482 N M 1 -22 - 0 0 0 sco K =

3777 6460 N M 2 -22 - 0 0 0 sco K =

3779 6438 N M 1 -22 - 0 0 0 sco K =

3780 6416 N M 1 -23 - 0 0 0 sco K =

3781 6393 N M 1 -14 - 0 0 0 sco K =

3790 6251 N M 1 -21 - 0 0 0 sco K =

3791 6230 N M 2 -25 - 0 0 0 sco K =

3793 6205 N M 1 -24 - 0 0 0 sco K =

3794 6181 N M 2 -25 - 0 0 0 sco K =

3796 6156 N M 2 -21 - 0 0 0 sco K =

3805 6007 N M 0 -6 - 0 0 0 sco K =

3805 6001 N M 2 -27 - 0 0 0 sco K =

3807 5974 N M 2 -27 - 0 0 0 sco K =

3809 5947 N M 1 -26 - 0 0 0 sco K =

3810 5921 N M 2 -27 - 0 0 0 sco K =

3812 5894 N M 0 -3 - 0 0 0 sco K =

3821 5763 N M 0 -5 - 0 0 0 sco K =

3821 5758 N M 2 -27 - 0 0 0 sco K =

3823 5731 N M 1 -26 - 0 0 0 sco K =

3824 5705 N M 2 -27 - 0 0 0 sco K =

3826 5678 N M 2 -27 - 0 0 0 sco K =

3828 5651 N M 0 -4 - 0 0 0 sco K =

3838 5519 N M 2 -24 - 0 0 0 sco K =

3840 5495 N M 2 -25 - 0 0 0 sco K =

3842 5470 N M 2 -24 - 0 0 0 sco K =

3844 5446 N M 2 -25 - 0 0 0 sco K =

3846 5421 N M 1 -18 - 0 0 0 sco K =

3859 5275 N M 1 -13 - 0 0 0 sco K =

3860 5262 N M 2 -21 - 0 0 0 sco K =

3862 5241 N M 2 -21 - 0 0 0 sco K =

3864 5220 N M 3 -20 - 0 0 0 sco K =

3867 5200 N M 2 -20 - 0 0 0 sco K =

3869 5180 N M 2 -20 - 0 0 0 sco K =

3871 5160 N M 0 -1 - 0 0 0 sco K =

3887 5031 N M 2 -16 - 0 0 0 sco K =

3889 5015 N M 3 -16 - 0 0 0 sco K =

3892 4999 N M 2 -17 - 0 0 0 sco K =

3894 4982 N M 3 -16 - 0 0 0 sco K =

3897 4966 N M 2 -17 - 0 0 0 sco K =

3899 4949 N M 2 -16 - 0 0 0 sco K =

3901 4933 N M 3 -15 - 0 0 0 sco K =

3904 4918 N M 0 -3 - 0 0 0 sco K =

3926 4787 N M 1 -4 - 0 0 0 sco K =

3927 4783 N M 2 -14 - 0 0 0 sco K =

3929 4769 N M 3 -15 - 0 0 0 sco K =

3932 4754 N M 3 -14 - 0 0 0 sco K =

3935 4740 N M 2 -14 - 0 0 0 sco K =

3937 4726 N M 3 -14 - 0 0 0 sco K =

3940 4712 N M 3 -14 - 0 0 0 sco K =

3943 4698 N M 2 -13 - 0 0 0 sco K =

3945 4685 N M 3 -14 - 0 0 0 sco K =

3976 4543 N M 1 -3 - 0 0 0 sco K =

3977 4540 N M 2 -12 - 0 0 0 sco K =

3979 4528 N M 3 -12 - 0 0 0 sco K =

3982 4516 N M 3 -13 - 0 0 0 sco K =

3985 4503 N M 3 -12 - 0 0 0 sco K =

3988 4491 N M 3 -12 - 0 0 0 sco K =

3991 4479 N M 3 -12 - 0 0 0 sco K =

3994 4467 N M 3 -12 - 0 0 0 sco K =

3997 4455 N M 3 -11 - 0 0 0 sco K =

4000 4444 N M 3 -12 - 0 0 0 sco K =

4003 4432 N M 1 -5 - 0 0 0 sco K =

4041 4299 N M 4 -9 - 0 0 0 sco K =

4045 4290 N M 3 -11 - 0 0 0 sco K =

4048 4279 N M 3 -10 - 0 0 0 sco K =

4051 4269 N M 4 -10 - 0 0 0 sco K =

4055 4259 N M 3 -10 - 0 0 0 sco K =

4058 4249 N M 3 -10 - 0 0 0 sco K =

4061 4239 N M 4 -10 - 0 0 0 sco K =

4065 4229 N M 3 -9 - 0 0 0 sco K =

4068 4220 N M 3 -10 - 0 0 0 sco K =

4071 4210 N M 4 -10 - 0 0 0 sco K =

4075 4200 N M 3 -9 - 0 0 0 sco K =

4078 4191 N M 3 -8 - 0 0 0 sco K =

4133 4055 N M 2 -3 - 0 0 0 sco K =

4135 4052 N M 4 -8 - 0 0 0 sco K =

4139 4044 N M 3 -8 - 0 0 0 sco K =

4142 4036 N M 4 -8 - 0 0 0 sco K =

4146 4028 N M 4 -8 - 0 0 0 sco K =

4150 4020 N M 4 -8 - 0 0 0 sco K =

4154 4012 N M 3 -7 - 0 0 0 sco K =

4157 4005 N M 4 -8 - 0 0 0 sco K =

4161 3997 N M 3 -7 - 0 0 0 sco K =

4164 3990 N M 5 -8 - 0 0 0 sco K =

4169 3982 N M 3 -7 - 0 0 0 sco K =

4172 3975 N M 4 -7 - 0 0 0 sco K =

4176 3968 N M 3 -7 - 0 0 0 sco K =

4179 3961 N M 5 -8 - 0 0 0 sco K =

4184 3953 N M 3 -7 - 0 0 0 sco K =

4187 3946 N M 4 -7 - 0 0 0 sco K =

4275 3811 N M 2 -4 - 0 0 0 sco K =

4277 3807 N M 4 -6 - 0 0 0 sco K =

4281 3801 N M 4 -5 - 0 0 0 sco K =

4285 3796 N M 5 -6 - 0 0 0 sco K =

4290 3790 N M 4 -5 - 0 0 0 sco K =

4294 3785 N M 4 -6 - 0 0 0 sco K =

4298 3779 N M 5 -5 - 0 0 0 sco K =

4303 3774 N M 4 -5 - 0 0 0 sco K =

4307 3769 N M 5 -6 - 0 0 0 sco K =

4312 3763 N M 4 -5 - 0 0 0 sco K =

4316 3758 N M 5 -5 - 0 0 0 sco K =

4321 3753 N M 4 -5 - 0 0 0 sco K =

4325 3748 N M 4 -5 - 0 0 0 sco K =

4329 3743 N M 5 -5 - 0 0 0 sco K =

4334 3738 N M 4 -5 - 0 0 0 sco K =

4338 3733 N M 5 -5 - 0 0 0 sco K =

4343 3728 N M 4 -5 - 0 0 0 sco K =

4347 3723 N M 5 -5 - 0 0 0 sco K =

4352 3718 N M 5 -5 - 0 0 0 sco K =

4357 3713 N M 4 -5 - 0 0 0 sco K =

4361 3708 N M 5 -5 - 0 0 0 sco K =

4366 3703 N M 4 -4 - 0 0 0 sco K =

4370 3699 N M 4 -4 - 0 0 0 sco K =

4502 3586 N M 5 -3 - 0 0 0 sco K =

4507 3583 N M 5 -4 - 0 0 0 sco K =

4512 3579 N M 5 -3 - 0 0 0 sco K =

4517 3576 N M 5 -4 - 0 0 0 sco K =

4522 3572 N M 5 -3 - 0 0 0 sco K =

4527 3569 N M 5 -4 - 0 0 0 sco K =

4532 3565 N M 5 -3 - 0 0 0 sco K =

4537 3562 N M 5 -4 - 0 0 0 sco K =

4542 3558 N M 6 -4 - 0 0 0 sco K =

4548 3554 N M 5 -3 - 0 0 0 sco K =

4553 3551 N M 5 -3 - 0 0 0 sco K =

4558 3548 N M 5 -3 - 0 0 0 sco K =

4563 3545 N M 6 -4 - 0 0 0 sco K =

4569 3541 N M 5 -3 - 0 0 0 sco K =

4574 3538 N M 5 -3 - 0 0 0 sco K =

4579 3535 N M 5 -3 - 0 0 0 sco K =

4584 3532 N M 6 -4 - 0 0 0 sco K =

4590 3528 N M 5 -2 - 0 0 0 sco K =

4595 3526 N M 5 -4 - 0 0 0 sco K =

4600 3522 N M 6 -4 - 0 0 0 sco K =

4606 3518 N M 5 -2 - 0 0 0 sco K =

4611 3516 N M 6 -4 - 0 0 0 sco K =

4617 3512 N M 1 0 - 0 0 0 sco K =

4746 3448 N M 5 -2 - 0 0 0 sco K =

4751 3446 N M 6 -3 - 0 0 0 sco K =

4757 3443 N M 6 -2 - 0 0 0 sco K =

4763 3441 N M 5 -2 - 0 0 0 sco K =

4768 3439 N M 6 -3 - 0 0 0 sco K =

4774 3436 N M 6 -3 - 0 0 0 sco K =

4780 3433 N M 6 -2 - 0 0 0 sco K =

4786 3431 N M 6 -2 - 0 0 0 sco K =

4792 3429 N M 6 -3 - 0 0 0 sco K =

4798 3426 N M 6 -2 - 0 0 0 sco K =

4804 3424 N M 6 -2 - 0 0 0 sco K =

4810 3422 N M 6 -3 - 0 0 0 sco K =

4816 3419 N M 6 -2 - 0 0 0 sco K =

4822 3417 N M 6 -2 - 0 0 0 sco K =

4828 3415 N M 6 -2 - 0 0 0 sco K =

4834 3413 N M 6 -3 - 0 0 0 sco K =

4840 3410 N M 6 -2 - 0 0 0 sco K =

4846 3408 N M 6 -2 - 0 0 0 sco K =

4852 3406 N M 7 -2 - 0 0 0 sco K =

4859 3404 N M 3 -1 - 0 0 0 sco K =

4990 3369 N M 1 0 - 0 0 0 sco K =

4991 3369 N M 7 -1 - 0 0 0 sco K =

4998 3368 N M 6 -1 - 0 0 0 sco K =

5004 3367 N M 7 -1 - 0 0 0 sco K =

5011 3366 N M 7 0 - 0 0 0 sco K =

5018 3366 N M 6 -1 - 0 0 0 sco K =

5024 3365 N M 7 -1 - 0 0 0 sco K =

5031 3364 N M 6 0 - 0 0 0 sco K =

5037 3364 N M 7 -1 - 0 0 0 sco K =

5044 3363 N M 6 0 - 0 0 0 sco K =

5050 3363 N M 7 -1 - 0 0 0 sco K =

5057 3362 N M 7 0 - 0 0 0 sco K =

5064 3362 N M 6 -1 - 0 0 0 sco K =

5070 3361 N M 7 0 - 0 0 0 sco K =

5077 3361 N M 7 0 - 0 0 0 sco K =

5084 3361 N M 6 0 - 0 0 0 sco K =

5090 3361 N M 7 -1 - 0 0 0 sco K =

5097 3360 N M 7 0 - 0 0 0 sco K =

5104 3360 N M 2 0 - 0 0 0 sco K =

5234 3356 N M 1 0 - 0 0 0 sco K =

5235 3356 N M 7 -1 - 0 0 0 sco K =

5242 3355 N M 7 0 - 0 0 0 sco K =

5249 3355 N M 7 -1 - 0 0 0 sco K =

5256 3354 N M 7 -1 - 0 0 0 sco K =

5263 3353 N M 7 0 - 0 0 0 sco K =

5270 3353 N M 7 -1 - 0 0 0 sco K =

5277 3352 N M 8 -1 - 0 0 0 sco K =

5285 3351 N M 7 0 - 0 0 0 sco K =

5292 3351 N M 7 -1 - 0 0 0 sco K =

5299 3350 N M 7 -1 - 0 0 0 sco K =

5306 3349 N M 7 -1 - 0 0 0 sco K =

5313 3348 N M 8 -1 - 0 0 0 sco K =

5321 3347 N M 7 -1 - 0 0 0 sco K =

5328 3346 N M 7 0 - 0 0 0 sco K =

5335 3346 N M 8 -1 - 0 0 0 sco K =

5343 3345 N M 7 -1 - 0 0 0 sco K =

5478 3328 N M 7 -1 - 0 0 0 sco K =

5485 3327 N M 7 -1 - 0 0 0 sco K =

5492 3326 N M 8 0 - 0 0 0 sco K =

5500 3326 N M 7 -1 - 0 0 0 sco K =

5507 3325 N M 8 -1 - 0 0 0 sco K =

5515 3324 N M 8 -1 - 0 0 0 sco K =

5523 3323 N M 8 -1 - 0 0 0 sco K =

5531 3322 N M 7 0 - 0 0 0 sco K =

5538 3322 N M 8 -1 - 0 0 0 sco K =

5546 3321 N M 8 -1 - 0 0 0 sco K =

5554 3320 N M 8 -1 - 0 0 0 sco K =

5562 3319 N M 7 0 - 0 0 0 sco K =

5569 3319 N M 8 -1 - 0 0 0 sco K =

5577 3318 N M 8 -1 - 0 0 0 sco K =

5585 3317 N M 8 -1 - 0 0 0 sco K =

5593 3316 N M 1 0 - 0 0 0 sco K =

5722 3306 N M 7 0 - 0 0 0 sco K =

5729 3306 N M 8 -1 - 0 0 0 sco K =

5737 3305 N M 8 -1 - 0 0 0 sco K =

5745 3304 N M 8 0 - 0 0 0 sco K =

5753 3304 N M 8 -1 - 0 0 0 sco K =

5761 3303 N M 8 0 - 0 0 0 sco K =

5769 3303 N M 8 -1 - 0 0 0 sco K =

5777 3302 N M 9 0 - 0 0 0 sco K =

5786 3302 N M 8 -1 - 0 0 0 sco K =

5794 3301 N M 8 0 - 0 0 0 sco K =

5802 3301 N M 8 -1 - 0 0 0 sco K =

5810 3300 N M 9 0 - 0 0 0 sco K =

5819 3300 N M 8 -1 - 0 0 0 sco K =

5827 3299 N M 8 0 - 0 0 0 sco K =

5835 3299 N M 3 0 - 0 0 0 sco K =

5966 3293 N M 5 0 - 0 0 0 sco K =

5971 3293 N M 9 0 - 0 0 0 sco K =

5980 3293 N M 8 -1 - 0 0 0 sco K =

5988 3292 N M 9 0 - 0 0 0 sco K =

5997 3292 N M 9 0 - 0 0 0 sco K =

6006 3292 N M 8 0 - 0 0 0 sco K =

6014 3292 N M 9 -1 - 0 0 0 sco K =

6023 3291 N M 9 0 - 0 0 0 sco K =

6032 3291 N M 9 0 - 0 0 0 sco K =

6041 3291 N M 8 0 - 0 0 0 sco K =

6049 3291 N M 9 -1 - 0 0 0 sco K =

6058 3290 N M 9 0 - 0 0 0 sco K =

6067 3290 N M 9 0 - 0 0 0 sco K =

6076 3290 N M 6 0 - 0 0 0 sco K =

6210 3288 N M 0 0 - 0 0 0 sco K =

6210 3288 N M 9 0 - 0 0 0 sco K =

6219 3288 N M 9 0 - 0 0 0 sco K =

6228 3288 N M 9 0 - 0 0 0 sco K =

6237 3288 N M 9 0 - 0 0 0 sco K =

6246 3288 N M 10 0 - 0 0 0 sco K =

6256 3288 N M 9 0 - 0 0 0 sco K =

6265 3288 N M 9 0 - 0 0 0 sco K =

6274 3288 N M 9 0 - 0 0 0 sco K =

6283 3288 N M 9 0 - 0 0 0 sco K =

6292 3288 N M 9 0 - 0 0 0 sco K =

6301 3288 N M 10 0 - 0 0 0 sco K =

6311 3288 N M 9 0 - 0 0 0 sco K =

6320 3288 N M 6 0 - 0 0 0 sco K =

6454 3289 N M 6 1 - 0 0 0 sco K =

6460 3290 N M 10 0 - 0 0 0 sco K =

6470 3290 N M 9 0 - 0 0 0 sco K =

6479 3290 N M 10 0 - 0 0 0 sco K =

6489 3290 N M 9 0 - 0 0 0 sco K =

6498 3290 N M 10 0 - 0 0 0 sco K =

6508 3290 N M 9 1 - 0 0 0 sco K =

6517 3291 N M 10 0 - 0 0 0 sco K =

6527 3291 N M 10 0 - 0 0 0 sco K =

6537 3291 N M 9 0 - 0 0 0 sco K =

6546 3291 N M 10 1 - 0 0 0 sco K =

6556 3292 N M 10 0 - 0 0 0 sco K =

6566 3292 N M 4 0 - 0 0 0 sco K =

6698 3296 N M 4 0 - 0 0 0 sco K =

6702 3296 N M 10 1 - 0 0 0 sco K =

6712 3297 N M 10 0 - 0 0 0 sco K =

6722 3297 N M 10 1 - 0 0 0 sco K =

6732 3298 N M 10 0 - 0 0 0 sco K =

6742 3298 N M 10 0 - 0 0 0 sco K =

6752 3298 N M 10 1 - 0 0 0 sco K =

6762 3299 N M 10 0 - 0 0 0 sco K =

6772 3299 N M 10 1 - 0 0 0 sco K =

6782 3300 N M 10 0 - 0 0 0 sco K =

6792 3300 N M 10 1 - 0 0 0 sco K =

6802 3301 N M 10 0 - 0 0 0 sco K =

6812 3301 N M 2 0 - 0 0 0 sco K =

6942 3307 N M 2 0 - 0 0 0 sco K =

6944 3307 N M 11 1 - 0 0 0 sco K =

6955 3308 N M 10 0 - 0 0 0 sco K =

6965 3308 N M 10 1 - 0 0 0 sco K =

6975 3309 N M 10 1 - 0 0 0 sco K =

6985 3310 N M 11 0 - 0 0 0 sco K =

6996 3310 N M 10 1 - 0 0 0 sco K =

7006 3311 N M 11 0 - 0 0 0 sco K =

7017 3311 N M 10 1 - 0 0 0 sco K =

7027 3312 N M 10 1 - 0 0 0 sco K =

7037 3313 N M 11 0 - 0 0 0 sco K =

7048 3313 N M 10 1 - 0 0 0 sco K =

7186 3322 N M 10 1 - 0 0 0 sco K =

7196 3323 N M 11 0 - 0 0 0 sco K =

7207 3323 N M 10 1 - 0 0 0 sco K =

7217 3324 N M 11 1 - 0 0 0 sco K =

7228 3325 N M 11 0 - 0 0 0 sco K =

7239 3325 N M 11 1 - 0 0 0 sco K =

7250 3326 N M 10 1 - 0 0 0 sco K =

7260 3327 N M 11 1 - 0 0 0 sco K =

7271 3328 N M 11 0 - 0 0 0 sco K =

7282 3328 N M 11 1 - 0 0 0 sco K =

7293 3329 N M 9 1 - 0 0 0 sco K =

7430 3339 N M 5 1 - 0 0 0 sco K =

7435 3340 N M 11 1 - 0 0 0 sco K =

7446 3341 N M 11 1 - 0 0 0 sco K =

7457 3342 N M 11 0 - 0 0 0 sco K =

7468 3342 N M 11 1 - 0 0 0 sco K =

7479 3343 N M 12 1 - 0 0 0 sco K =

7491 3344 N M 11 1 - 0 0 0 sco K =

7502 3345 N M 11 1 - 0 0 0 sco K =

7513 3346 N M 11 1 - 0 0 0 sco K =

7524 3347 N M 11 1 - 0 0 0 sco K =

7535 3348 N M 11 1 - 0 0 0 sco K =

7674 3359 N M 8 1 - 0 0 0 sco K =

7682 3360 N M 12 1 - 0 0 0 sco K =

7694 3361 N M 11 1 - 0 0 0 sco K =

7705 3362 N M 11 1 - 0 0 0 sco K =

7716 3363 N M 12 1 - 0 0 0 sco K =

7728 3364 N M 11 1 - 0 0 0 sco K =

7739 3365 N M 12 1 - 0 0 0 sco K =

7751 3366 N M 12 1 - 0 0 0 sco K =

7763 3367 N M 11 1 - 0 0 0 sco K =

7774 3368 N M 12 1 - 0 0 0 sco K =

7786 3369 N M 4 0 - 0 0 0 sco K =

7810 3371 N M 11 1 - 0 0 0 sco K =

7821 3372 N M 11 2 - 0 0 0 sco K =

7832 3374 N M 12 1 - 0 0 0 sco K =

7844 3375 N M 12 1 - 0 0 0 sco K =

7856 3376 N M 11 1 - 0 0 0 sco K =

7867 3377 N M 12 2 - 0 0 0 sco K =

7879 3379 N M 12 1 - 0 0 0 sco K =

7891 3380 N M 12 2 - 0 0 0 sco K =

7903 3382 N M 11 1 - 0 0 0 sco K =

7914 3383 N M 12 2 - 0 0 0 sco K =

8054 3405 N M 3 1 - 0 0 0 sco K =

8057 3406 N M 12 2 - 0 0 0 sco K =

8069 3408 N M 12 3 - 0 0 0 sco K =

8081 3411 N M 12 2 - 0 0 0 sco K =

8093 3413 N M 11 3 - 0 0 0 sco K =

8104 3416 N M 12 3 - 0 0 0 sco K =

8116 3419 N M 12 2 - 0 0 0 sco K =

8128 3421 N M 12 3 - 0 0 0 sco K =

8140 3424 N M 13 3 - 0 0 0 sco K =

8153 3427 N M 12 3 - 0 0 0 sco K =

8165 3430 N M 5 1 - 0 0 0 sco K =

8298 3463 N M 0 0 - 0 0 0 sco K =

8298 3463 N M 12 3 - 0 0 0 sco K =

8310 3466 N M 12 3 - 0 0 0 sco K =

8322 3469 N M 13 3 - 0 0 0 sco K =

8335 3472 N M 12 2 - 0 0 0 sco K =

8347 3474 N M 12 3 - 0 0 0 sco K =

8359 3477 N M 13 3 - 0 0 0 sco K =

8372 3480 N M 12 3 - 0 0 0 sco K =

8384 3483 N M 12 2 - 0 0 0 sco K =

8396 3485 N M 13 3 - 0 0 0 sco K =

8409 3488 N M 5 1 - 0 0 0 sco K =

8542 3511 N M 4 1 - 0 0 0 sco K =

8546 3512 N M 13 2 - 0 0 0 sco K =

8559 3514 N M 13 2 - 0 0 0 sco K =

8572 3516 N M 12 1 - 0 0 0 sco K =

8584 3517 N M 13 2 - 0 0 0 sco K =

8597 3519 N M 13 2 - 0 0 0 sco K =

8610 3521 N M 12 1 - 0 0 0 sco K =

8622 3522 N M 13 2 - 0 0 0 sco K =

8635 3524 N M 13 1 - 0 0 0 sco K =

8648 3525 N M 10 1 - 0 0 0 sco K =

8786 3541 N M 3 0 - 0 0 0 sco K =

8789 3541 N M 13 2 - 0 0 0 sco K =

8802 3543 N M 13 1 - 0 0 0 sco K =

8815 3544 N M 13 1 - 0 0 0 sco K =

8828 3545 N M 13 2 - 0 0 0 sco K =

8841 3547 N M 13 1 - 0 0 0 sco K =

8854 3548 N M 13 2 - 0 0 0 sco K =

8867 3550 N M 13 1 - 0 0 0 sco K =

8880 3551 N M 13 2 - 0 0 0 sco K =

8893 3553 N M 9 1 - 0 0 0 sco K =

9030 3568 N M 8 1 - 0 0 0 sco K =

9038 3569 N M 13 1 - 0 0 0 sco K =

9051 3570 N M 14 1 - 0 0 0 sco K =

9065 3571 N M 13 2 - 0 0 0 sco K =

9078 3573 N M 13 1 - 0 0 0 sco K =

9091 3574 N M 14 2 - 0 0 0 sco K =

9105 3576 N M 13 1 - 0 0 0 sco K =

9118 3577 N M 13 2 - 0 0 0 sco K =

9131 3579 N M 14 1 - 0 0 0 sco K =

9145 3580 N M 1 0 - 0 0 0 sco K =

9274 3595 N M 5 0 - 0 0 0 sco K =

9279 3595 N M 13 2 - 0 0 0 sco K =

9292 3597 N M 14 1 - 0 0 0 sco K =

9306 3598 N M 14 2 - 0 0 0 sco K =

9320 3600 N M 13 1 - 0 0 0 sco K =

9333 3601 N M 14 2 - 0 0 0 sco K =

9347 3603 N M 13 2 - 0 0 0 sco K =

9360 3605 N M 14 1 - 0 0 0 sco K =

9374 3606 N M 13 2 - 0 0 0 sco K =

9387 3608 N M 3 0 - 0 0 0 sco K =

9518 3622 N M 7 1 - 0 0 0 sco K =

9525 3623 N M 13 2 - 0 0 0 sco K =

9538 3625 N M 14 1 - 0 0 0 sco K =

9552 3626 N M 14 2 - 0 0 0 sco K =

9566 3628 N M 14 1 - 0 0 0 sco K =

9580 3629 N M 14 2 - 0 0 0 sco K =

9594 3631 N M 14 2 - 0 0 0 sco K =

9608 3633 N M 14 1 - 0 0 0 sco K =

9622 3634 N M 12 2 - 0 0 0 sco K =

9762 3651 N M 0 0 - 0 0 0 sco K =

9762 3651 N M 14 1 - 0 0 0 sco K =

9776 3652 N M 14 2 - 0 0 0 sco K =

9790 3654 N M 14 1 - 0 0 0 sco K =

9804 3655 N M 14 2 - 0 0 0 sco K =

9818 3657 N M 14 2 - 0 0 0 sco K =

9832 3659 N M 14 1 - 0 0 0 sco K =

9846 3660 N M 15 2 - 0 0 0 sco K =

9861 3662 N M 14 2 - 0 0 0 sco K =

9875 3664 N M 3 0 - 0 0 0 sco K =

10006 3679 N M 12 1 - 0 0 0 sco K =

10018 3680 N M 14 2 - 0 0 0 sco K =

10032 3682 N M 15 2 - 0 0 0 sco K =

10047 3684 N M 14 2 - 0 0 0 sco K =

10061 3686 N M 15 1 - 0 0 0 sco K =

10076 3687 N M 14 2 - 0 0 0 sco K =

10090 3689 N M 15 2 - 0 0 0 sco K =

10105 3691 N M 14 1 - 0 0 0 sco K =

10119 3692 N M 3 0 - 0 0 0 sco K =

10250 3708 N M 0 0 - 0 0 0 sco K =

10250 3708 N M 15 1 - 0 0 0 sco K =

10265 3709 N M 14 2 - 0 0 0 sco K =

10279 3711 N M 15 2 - 0 0 0 sco K =

10294 3713 N M 15 1 - 0 0 0 sco K =

10309 3714 N M 15 2 - 0 0 0 sco K =

10324 3716 N M 14 2 - 0 0 0 sco K =

10338 3718 N M 15 2 - 0 0 0 sco K =

10353 3720 N M 13 1 - 0 0 0 sco K =

10494 3736 N M 8 1 - 0 0 0 sco K =

10502 3737 N M 15 2 - 0 0 0 sco K =

10517 3739 N M 15 1 - 0 0 0 sco K =

10532 3740 N M 15 2 - 0 0 0 sco K =

10547 3742 N M 15 2 - 0 0 0 sco K =

10562 3744 N M 15 2 - 0 0 0 sco K =

10577 3746 N M 15 1 - 0 0 0 sco K =

10592 3747 N M 15 2 - 0 0 0 sco K =

10607 3749 N M 3 0 - 0 0 0 sco K =

10738 3764 N M 5 1 - 0 0 0 sco K =

10743 3765 N M 16 2 - 0 0 0 sco K =

10759 3767 N M 15 1 - 0 0 0 sco K =

10774 3768 N M 15 2 - 0 0 0 sco K =

10789 3770 N M 15 2 - 0 0 0 sco K =

10804 3772 N M 16 2 - 0 0 0 sco K =

10820 3774 N M 15 2 - 0 0 0 sco K =

10835 3776 N M 15 1 - 0 0 0 sco K =

10850 3777 N M 4 0 - 0 0 0 sco K : 2284 1132 8710 7016 rc =

10982 3793 N M 7 1 - 0 0 0 sco K ; : 2284 1132 8710 7016 rc =

10989 3794 N M 16 1 - 0 0 0 sco K ; : 2284 1132 8710 7016 rc =

11005 3795 N M 15 2 - 0 0 0 sco K ; =

3719 7591 N M 2 -72 - 0 -7 - 0 -7 - 1 -8 - 0 -9 - 0 -8 - 0 -10 - 1 -9 - 0=
 -10 - 0 -10 - 1 -11 - 0 -11 - 0 -11 - 1 -11 - 0 -12 - 0 -12 - 1 -13 - 0 =
-12 - 1 -13 - 0 -13 - 1 -14 - 0 -13 - 1 -14 - 0 -14 - 1 -15 - 0 -14 - 1 -=
15 - 0 -15 - 1 -15 - 0 -15 - 1 -16 - 1 -15 - 0 -16 - 1 -16 - 1 -16 - 0 -1=
6 - 1 -16 - 1 -17 - 1 -16 - 0 -17 - 1 -17 - 1 -16 - 1 -17 - 1 -18 - 1 -17=
 - 0 -17 - 1 -18 - 1 -17 - 1 -18 - 1 -17 - 1 -18 - 1 -18 - 1 -18 - 1 -18 =
- 1 -18 - 1 -18 - 1 -18 - 1 -18 - 1 -19 - 1 -18 - 1 -18 - 1 -19 - 1 -18 -=
 2 -19 - 1 -18 - 1 -19 - 1 -19 - 1 -18 - 2 -19 - 1 -19 - 1 -19 - 1 -19 - =
1 -19 - 2 -19 - 1 -19 - 1 -19 - 2 -19 - 1 -20 - 1 -19 - 2 -19 - 1 -20 - 2=
 -19 - 1 -20 - 1 -19 - 2 -20 - 1 -20 - 2 -19 - 1 -20 - 2 -20 - 2 -20 - 1 =
-20 - 2 -20 - 1 -20 - 2 -20 - 1 -20 - 2 -21 - 2 -20 - 1 -20 - 2 -20 - 2 -=
21 - 2 -20 - 1 -20 - 2 -21 - 2 -20 - 2 -20 - 1 -20 - 2 -20 - 2 -21 - 2 -2=
0 - 2 -20 - 2 -20 - 2 -20 - 2 -19 - 2 -20 - 2 -20 - 2 -19 - 2 -20 - 2 -19=
 - 2 -20 - 2 -19 - 2 -19 - 2 -19 - 2 -19 - 2 -19 - 2 -18 - 2 -19 - 3 -18 =
- 2 -19 - 2 -18 - 2 -18 - 2 -18 - 3 -18 - 2 -18 - 2 -18 - 3 -18 - 2 -17 -=
 2 -18 - 3 -17 - 2 -18 - 3 -17 - 2 -17 - 2 -17 - 3 -17 - 2 -17 - 3 -17 - =
2 -17 - 3 -17 - 2 -16 - 3 -17 - 3 -16 - 2 -17 - 3 -16 - 2 -17 - 3 -16 - 3=
 -16 - 2 -16 - 3 -16 - 3 -16 - 2 -16 - 3 -16 - 3 -16 - 3 -15 - 2 -16 - 3 =
-15 - 3 -16 - 3 -15 - 3 -15 - 3 -15 - 3 -15 - 3 -15 - 2 -15 - 3 -14 - 3 -=
15 - 3 -14 - 3 -14 - 3 -15 - 3 -14 - 3 -13 - 3 -14 - 4 -14 - 3 -13 - 3 -1=
4 - 3 -13 - 3 -13 - 3 -13 - 3 -13 - 3 -13 - 4 -12 - 3 -13 - 3 -12 - 3 -12=
 - 4 -12 - 3 -12 - 3 -12 - 4 -12 - 3 -12 - 3 -12 - 4 -11 - 3 -12 - 3 -11 =
- 4 -11 - 3 -12 - 4 -11 - 3 -11 - 4 -11 - 3 -11 - 4 -10 - 3 -11 - 4 -11 -=
 3 -10 - 4 -11 - 3 -10 - 4 -11 - 3 -10 - 4 -10 - 4 -11 - 3 -10 - 4 -10 - =
4 -10 - 3 -10 - 4 -9 - 4 -10 - 4 -10 - 3 -9 - 4 -10 - 4 -9 - 4 -10 - 4 -9=
 - 3 -9 - 4 -9 - 4 -9 - 4 -9 - 4 -9 - 4 -8 - 4 -9 - 4 -8 - 4 -9 - 4 -8 - =
4 -8 - 4 -8 - 4 -8 - 4 -8 - 4 -8 - 4 -7 - 4 -8 - 4 -7 - 4 -8 - 4 -7 - 5 -=
7 - 4 -7 - 4 -7 - 4 -7 - 5 -7 - 4 -7 - 4 -6 - 4 -7 - 5 -6 - 4 -7 - 4 -6 -=
 5 -6 - 4 -7 - 5 -6 - 4 -6 - 5 -6 - 4 -6 - 4 -5 - 5 -6 - 4 -6 - 5 -5 - 4 =
-6 - 5 -6 - 5 -5 - 4 -5 - 5 -6 - 4 -5 - 5 -5 - 5 -5 - 4 -5 - 5 -5 - 5 -5 =
- 5 -5 - 4 -5 - 5 -5 - 5 -5 - 5 -5 - 4 -4 - 5 -5 - 5 -5 - 5 -4 - 5 -5 - 5=
 -4 - 5 -4 - 4 -5 - 5 -4 - 5 -4 - 5 -5 - 5 -4 - 5 -4 - 5 -4 - 5 -4 - 5 -4=
 - 5 -4 - 6 -4 - 5 -4 - 5 -4 - 5 -3 - 5 -4 - 5 -4 - 5 -4 - 5 -3 - 6 -4 - =
5 -4 - 5 -3 - 5 -4 - 6 -3 - 5 -4 - 5 -3 - 5 -3 - 6 -4 - 5 -3 - 5 -3 - 6 -=
4 - 5 -3 - 6 -3 - 5 -3 - 5 -3 - 6 -3 - 5 -3 - 6 -3 - 5 -3 - 6 -3 - 5 -3 -=
 6 -3 - 5 -3 - 6 -3 - 6 -2 - 5 -3 - 6 -3 - 5 -2 - 6 -3 - 6 -3 - 5 -2 - 6 =
-3 - 6 -2 - 6 -3 - 5 -2 - 6 -3 - 6 -2 - 6 -3 - 6 -2 - 5 -2 - 6 -3 - 6 -2 =
- 6 -2 - 6 -3 - 6 -2 - 6 -2 - 6 -2 - 6 -2 - 6 -2 - 6 -2 - 6 -2 - 6 -3 - 6=
 -2 - 6 -2 - 7 -2 - 6 -1 - 6 -2 - 6 -2 - 6 -2 - 7 -2 - 6 -2 - 6 -2 - 6 -2=
 - 7 -1 - 6 -2 - 6 -2 - 7 -2 - 6 -1 - 6 -2 - 7 -2 - 6 -2 - 7 -1 - 6 -2 - =
7 -2 - 6 -1 - 6 -2 - 7 -1 - 6 -2 - 7 -2 - 7 -1 - 6 -2 - 7 -1 - 6 -2 - 7 -=
2 - 6 -1 - 7 -2 - 7 -1 - 6 -2 - 7 -1 - 7 -2 - 6 -1 - 7 -1 - 7 -2 - 7 -1 -=
 6 -2 - 7 -1 - 7 -1 - 7 -2 - 7 -1 - 6 -1 - 7 -2 - 7 -1 - 7 -1 - 7 -1 - 7 =
-2 - 7 -1 - 7 -1 - 7 -1 - 7 -1 - 7 -1 - 7 -1 - 7 -1 - 7 -1 - 7 -1 - 7 -1 =
- 7 -1 - 7 -1 - 7 -1 - 8 -1 - 7 0 - 7 -1 - 7 -1 - 7 -1 - 8 -1 - 7 0 - 7 -=
1 - 8 -1 - 7 -1 - 7 -1 - 8 0 - 7 -1 - 7 -1 - 8 -1 - 7 0 - 8 -1 - 7 -1 - 8=
 -1 - 7 0 - 7 -1 - 8 -1 - 8 -1 - 7 -1 - 8 0 - 7 -1 - 8 -1 - 8 -1 - 7 -1 -=
 8 -1 - 7 -1 - 8 -1 - 8 -1 - 8 -1 - 7 -1 - 8 -1 - 8 -1 - 8 -1 - 7 -1 - 8 =
-1 - 8 -1 - 8 -2 - 8 -1 - 8 -1 - 8 -2 - 7 -1 - 8 -2 - 8 -1 - 8 -2 - 8 -1 =
- 8 -2 - 8 -2 - 8 -1 - 8 -2 - 8 -2 - 8 -2 - 8 -2 - 8 -2 - 9 -1 - 8 -2 - 8=
 -2 - 8 -2 - 8 -1 - 8 -2 - 8 -2 - 9 -1 - 8 -2 - 8 -1 - 8 -1 - 9 -1 - 8 -1=
 - 8 -1 - 9 0 - 8 -1 - 8 0 - 9 0 - 8 0 - 9 0 - 8 0 - 9 1 - 8 1 - 9 1 - 8 =
1 - 9 2 - 8 1 - 9 2 - 8 2 - 9 2 - 9 3 - 8 2 - 9 2 - 9 3 - 8 2 - 9 2 - 9 3=
 - 9 2 - 8 3 - 9 2 - 9 2 - 9 2 - 9 2 - 9 2 - 8 2 - 9 1 - 9 1 - 9 1 - 9 1 =
- 9 1 - 9 0 - 9 0 - 9 0 - 9 -1 - 9 -1 - 9 -1 - 9 -1 - 9 -2 - 9 -2 - 9 -2 =
- 9 -3 - 10 -2 - 9 -3 - 9 -3 - 9 -4 - 9 -3 - 9 -4 - 10 -4 - 9 -3 - 9 -4 -=
 9 -4 - 10 -5 - 9 -4 - 9 -4 - 9 -4 - 10 -5 - 9 -4 - 10 -4 - 9 -5 - 9 -4 -=
 10 -4 - 9 -4 - 10 -4 - 9 -4 - 10 -4 - 9 -4 - 10 -4 - 9 -4 - 10 -4 - 9 -4=
 - 10 -4 - 10 -4 - 9 -4 - 10 -5 - 10 -4 - 9 -5 - 10 -5 - 10 -5 - 9 -5 - 1=
0 -6 - 10 -5 - 10 -7 - 9 -6 - 10 -7 - 10 -7 - 10 -7 - 10 -8 - 10 -9 - 9 -=
8 - 10 -10 - 10 -9 - 10 -11 - 10 -10 - 10 -12 - 10 -12 - 10 -12 - 10 -13 =
- 10 -13 - 10 -14 - 10 -14 - 10 -14 - 10 -15 - 9 -15 - 10 -16 - 10 -16 - =
10 -16 - 9 -16 - 10 -16 - 9 -17 - 10 -16 - 9 -17 - 10 -17 - 9 -17 - 9 -17=
 - 9 -18 - 9 -17 - 8 -17 - 9 -17 - 9 -17 - 8 -17 - 8 -16 - 8 -17 - 8 -16 =
- 8 -17 - 8 -16 - 7 -16 - 8 -15 - 7 -16 - 7 -15 - 7 -15 - 7 -15 - 7 -15 -=
 7 -15 - 6 -14 - 7 -15 - 6 -14 - 6 -14 - 6 -14 - 6 -14 - 6 -13 - 6 -14 - =
6 -13 - 6 -14 - 6 -13 - 5 -13 - 6 -13 - 6 -13 - 5 -13 - 6 -12 - 5 -13 - 6=
 -12 - 5 -13 - 5 -12 - 6 -12 - 5 -13 - 5 -12 - 6 -12 - 5 -11 - 5 -12 - 5 =
-11 - 6 -11 - 5 -10 - 5 -11 - 5 -9 - 6 -10 - 5 -9 - 5 -8 - 5 -8 - 5 -8 - =
5 -7 - 6 -6 - 5 -6 - 5 -5 - 5 -4 - 5 -4 - 5 -3 - 5 -2 - 5 -1 - 5 -1 - 6 1=
 - 5 1 - 5 2 - 5 4 - 5 4 - 5 5 - 5 6 - 5 7 - 5 8 - 5 9 - 5 10 - 6 10 - 5 =
12 - 0 0 0 sco K : 2284 1132 8710 7016 rc =

7414 1914 N M 5 12 - 5 13 - 5 13 - 5 14 - 5 15 - 6 16 - 5 16 - 5 17 - 5 1=
7 - 6 18 - 5 19 - 5 18 - 6 20 - 5 20 - 5 20 - 6 21 - 5 21 - 6 21 - 5 22 -=
 6 22 - 5 22 - 6 23 - 5 22 - 6 23 - 6 23 - 6 24 - 5 23 - 6 23 - 6 24 - 6 =
23 - 7 24 - 6 23 - 6 23 - 7 23 - 6 23 - 7 23 - 6 23 - 7 22 - 7 23 - 7 21 =
- 8 22 - 7 21 - 7 21 - 8 20 - 8 20 - 8 20 - 8 18 - 8 19 - 9 18 - 8 17 - 9=
 17 - 9 15 - 10 16 - 9 14 - 10 15 - 9 13 - 10 13 - 10 12 - 10 12 - 11 12 =
- 10 11 - 11 10 - 10 10 - 11 9 - 11 9 - 11 9 - 11 8 - 12 8 - 11 8 - 11 7 =
- 12 7 - 11 7 - 12 6 - 12 6 - 11 6 - 12 6 - 12 5 - 12 5 - 12 5 - 12 5 - 1=
2 5 - 12 5 - 12 4 - 12 5 - 11 4 - 12 4 - 12 4 - 12 5 - 13 3 - 12 4 - 12 4=
 - 12 4 - 12 3 - 12 4 - 12 3 - 12 4 - 12 3 - 12 3 - 13 4 - 12 3 - 12 3 - =
12 3 - 12 3 - 13 2 - 12 3 - 12 3 - 13 3 - 12 2 - 12 3 - 13 3 - 12 2 - 13 =
3 - 12 2 - 13 3 - 12 2 - 13 3 - 12 2 - 13 3 - 12 2 - 13 2 - 12 2 - 13 3 -=
 13 2 - 12 2 - 13 2 - 13 2 - 12 2 - 13 2 - 13 2 - 13 2 - 12 2 - 13 2 - 13=
 2 - 13 2 - 13 2 - 13 2 - 13 1 - 13 2 - 12 2 - 13 1 - 13 2 - 13 2 - 13 1 =
- 13 2 - 13 1 - 13 2 - 13 1 - 13 2 - 14 1 - 13 1 - 13 2 - 13 1 - 13 1 - 1=
3 2 - 13 1 - 14 1 - 13 2 - 13 1 - 13 1 - 13 2 - 14 1 - 13 1 - 13 2 - 14 1=
 - 13 2 - 13 1 - 14 1 - 13 2 - 13 1 - 14 2 - 13 1 - 14 2 - 13 1 - 13 2 - =
14 2 - 13 1 - 14 2 - 13 2 - 14 1 - 14 2 - 13 2 - 14 2 - 13 1 - 14 2 - 13 =
2 - 14 2 - 14 2 - 13 2 - 14 1 - 14 2 - 14 2 - 13 2 - 14 2 - 14 2 - 14 2 -=
 13 1 - 14 2 - 14 2 - 14 2 - 14 2 - 14 2 - 14 1 - 14 2 - 13 2 - 14 2 - 14=
 2 - 14 2 - 14 1 - 14 2 - 14 2 - 15 2 - 14 1 - 14 2 - 14 2 - 14 2 - 14 1 =
- 14 2 - 14 2 - 15 2 - 14 1 - 14 2 - 14 2 - 15 2 - 14 1 - 14 2 - 15 2 - 1=
4 1 - 14 2 - 15 2 - 14 2 - 14 1 - 15 2 - 14 2 - 15 2 - 14 1 - 15 2 - 14 2=
 - 15 2 - 14 1 - 15 2 - 14 2 - 15 1 - 14 2 - 15 2 - 15 2 - 14 1 - 15 2 - =
14 2 - 15 2 - 15 1 - 15 2 - 14 2 - 15 2 - 15 1 - 15 2 - 14 2 - 15 2 - 15 =
1 - 15 2 - 15 2 - 15 1 - 15 2 - 15 2 - 15 2 - 15 1 - 15 2 - 15 2 - 15 1 -=
 15 2 - 15 2 - 15 2 - 15 1 - 15 2 - 15 2 - 15 1 - 16 2 - 15 2 - 15 2 - 15=
 1 - 16 2 - 15 2 - 15 2 - 15 2 - 16 1 - 15 2 - 15 2 - 16 2 - 15 2 - 15 1 =
- 16 2 - 15 2 - 16 2 - 15 2 - 16 2 - 15 2 - 15 2 - 16 2 - 15 2 - 15 1 - 1=
5 2 - 14 2 - 15 2 - 14 2 - 15 2 - 14 2 - 13 1 - 14 2 - 13 2 - 13 2 - 13 1=
 - 12 2 - 12 2 - 12 1 - 11 2 - 11 1 - 10 1 - 10 2 - 10 1 - 9 1 - 9 1 - 8 =
2 - 78 10 - 0 0 0 sco K ; : 1765 8265 11002 308 rc pagesave restore
Pscript_Win_Driver_Incr begin
%%BeginResource: file Pscript_Win_Encoding 2.0 0
/bullets{{/bullet}repeat}b/ANSIEncoding[/grave/acute/circumflex/tilde/mac=
ron
/breve/dotaccent/dieresis/ring/cedilla/hungarumlaut/ogonek/caron/dotlessi=
 18
bullets StandardEncoding 32 95 getinterval aload ! 3 bullets/quotesinglba=
se
/florin/quotedblbase/ellipsis/dagger/daggerdbl/circumflex/perthousand/Sca=
ron
/guilsinglleft/OE 4 bullets/quoteleft/quoteright/quotedblleft/quotedblrig=
ht
/bullet/endash/emdash/tilde/trademark/scaron/guilsinglright/oe 2 bullets
/Ydieresis/space/exclamdown/cent/sterling/currency/yen/brokenbar/section
/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/hyphen/registere=
d
/macron/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph
/periodcentered/cedilla/onesuperior/ordmasculine/guillemotright/onequarte=
r
/onehalf/threequarters/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adie=
resis
/Aring/AE/Ccedilla/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute
/Icircumflex/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odiere=
sis
/multiply/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germand=
bls
/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacu=
te
/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde/ogr=
ave
/oacute/ocircumflex/otilde/odieresis/divide/oslash/ugrave/uacute/ucircumf=
lex
/udieresis/yacute/thorn/ydieresis]| ANSIEncoding @ 39/quotesingle put 96/=
grave
put/ANSIEncodingOld ANSIEncoding 256 array copy | ANSIEncodingOld @[138 1=
53
154 169 172 174 177 178 179 181 185 188 189 190 208 215 221 222 240 247 2=
53
254]{/bullet put @}forall 166/bar put 176/ring put
%%EndResource

%%BeginResource: file Pscript_Win_Text 2.0 0
/TextInit{TextInitialised? not{/Pscript_Windows_Font & |/TextInitialised?=
 T |
/fM[1 0 0 -1 0 0]|/mFM matrix |/iMat[1 0 0.212557 neg 1 0 0]|}if}b/xUP nu=
ll |
/yUP null |/uW null |/xSP null |/ySP null |/sW null |/copyfont{1 ^ length=
 add
dict `{1 ^/FID ne{|}{! !}?}forall & E}b/rF{3 copyfont @ `/Encoding
ANSIEncoding &/CharStrings known{CharStrings/Eth known not{! ANSIEncoding=
Old}
if}if | E}b/mF{findfont ~{@/Encoding get @ StandardEncoding eq{! T}{{
ISOLatin1Encoding}stopped{! F}{eq}?{T}{@ ` T 32 1 127{Encoding 1 ^ get
StandardEncoding 3 -1 $ get eq and}for E}?}?}{F}?{rF}{3 copyfont}? `
/OrigFontType ~ |/OrigFontName ~ | & E 2 ^ ~ definefont fM 5 4 -1 $ put f=
M 4 0
put fM makefont Pscript_Windows_Font 3 1 $ put}b/xF{scalefont
Pscript_Windows_Font 3 1 $ put}b/xMF{mFM astore makefont Pscript_Windows_=
Font
3 1 $ put}b/xF2/scalefont , |/xMF2{mFM astore makefont}b/sLT{: Lw -M
currentpoint snap M 0 - 0 Lc K ;}b/sSU{N/uW ~ |/yUP ~ |/xUP ~ |}b/sU{xUP =
yUP
uW sLT}b/sST{N/sW ~ |/ySP ~ |/xSP ~ |}b/sT{xSP ySP sW sLT}b/sR{: + R 0 0 =
M}b
/sRxy{: matrix astore concat 0 0 M}b/eR/; , |
%%EndResource

end reinitialize
userdict begin /pagesave save def end mysetup concat colspRefresh =

: 0 0 0 sco 26 Lw 1 Lc 1 Lj solid 1765 8265 11002 308 rc 0 0 0 sco %%Incl=
udeFont: Helvetica
(F0) cvn
0.936 =

 (Helvetica) cvn /Type1 =

T =

(Helvetica) cvn
mF =

(F0_267) cvn
F0
267 =

xF =

F0_267
Ji =

2054 8265 M =

4.548 0 (720)A =

; : 3942 8265 8825 308 rc 0 0 0 sco F0_267
Ji =

4231 8265 M =

4.548 0 (730)A =

; : 6120 8265 6647 308 rc 0 0 0 sco F0_267
Ji =

6409 8265 M =

4.548 0 (740)A =

; : 8297 8265 4470 308 rc 0 0 0 sco F0_267
Ji =

8586 8265 M =

4.548 0 (750)A =

; : 10474 8265 2293 308 rc 0 0 0 sco F0_267
Ji =

10763 8265 M =

4.548 0 (760)A =

; : 1256 7953 11511 308 rc 0 0 0 sco F0_267
Ji =

1545 7953 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (16)A =

; : 1256 7392 11511 308 rc 0 0 0 sco F0_267
Ji =

1545 7392 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (14)A =

; : 1256 6831 11511 308 rc 0 0 0 sco F0_267
Ji =

1545 6831 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (12)A =

; : 1256 6269 11511 308 rc 0 0 0 sco F0_267
Ji =

1545 6269 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (10)A =

; : 1256 5708 11511 308 rc 0 0 0 sco F0_267
Ji =

1545 5708 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (08)A =

; : 1256 5147 11511 308 rc 0 0 0 sco F0_267
Ji =

1545 5147 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (06)A =

; : 1256 4586 11511 308 rc 0 0 0 sco F0_267
Ji =

1545 4586 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (04)A =

; : 1256 4025 11511 308 rc 0 0 0 sco F0_267
Ji =

1545 4025 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (02)A =

; : 1348 3463 11419 308 rc 0 0 0 sco F0_267
Ji =

1637 3463 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (00)A =

; : 1348 2902 11419 308 rc 0 0 0 sco F0_267
Ji =

1637 2902 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (02)A =

; : 1348 2341 11419 308 rc 0 0 0 sco F0_267
Ji =

1637 2341 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (04)A =

; : 1348 1780 11419 308 rc 0 0 0 sco F0_267
Ji =

1637 1780 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (06)A =

; : 1348 1219 11419 308 rc 0 0 0 sco F0_267
Ji =

1637 1219 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (08)A =

; =

2284 8147 N M 0 -137 - 9 Lw 1 Lc 1 Lj solid 0 0 0 sco K =

3373 8147 N M 0 -69 - 0 0 0 sco K =

4461 8147 N M 0 -137 - 0 0 0 sco K =

5550 8147 N M 0 -69 - 0 0 0 sco K =

6639 8147 N M 0 -137 - 0 0 0 sco K =

7727 8147 N M 0 -69 - 0 0 0 sco K =

8816 8147 N M 0 -137 - 0 0 0 sco K =

9904 8147 N M 0 -69 - 0 0 0 sco K =

10993 8147 N M 0 -137 - 0 0 0 sco K =

2284 8147 N M 8709 0 - 0 0 0 sco K =

2284 8147 N M 137 0 - 0 0 0 sco K =

2284 7866 N M 69 0 - 0 0 0 sco K =

2284 7586 N M 137 0 - 0 0 0 sco K =

2284 7305 N M 69 0 - 0 0 0 sco K =

2284 7025 N M 137 0 - 0 0 0 sco K =

2284 6744 N M 69 0 - 0 0 0 sco K =

2284 6463 N M 137 0 - 0 0 0 sco K =

2284 6183 N M 69 0 - 0 0 0 sco K =

2284 5902 N M 137 0 - 0 0 0 sco K =

2284 5622 N M 69 0 - 0 0 0 sco K =

2284 5341 N M 137 0 - 0 0 0 sco K =

2284 5060 N M 69 0 - 0 0 0 sco K =

2284 4780 N M 137 0 - 0 0 0 sco K =

2284 4499 N M 69 0 - 0 0 0 sco K =

2284 4219 N M 137 0 - 0 0 0 sco K =

2284 3938 N M 69 0 - 0 0 0 sco K =

2284 3657 N M 137 0 - 0 0 0 sco K =

2284 3377 N M 69 0 - 0 0 0 sco K =

2284 3096 N M 137 0 - 0 0 0 sco K =

2284 2816 N M 69 0 - 0 0 0 sco K =

2284 2535 N M 137 0 - 0 0 0 sco K =

2284 2254 N M 69 0 - 0 0 0 sco K =

2284 1974 N M 137 0 - 0 0 0 sco K =

2284 1693 N M 69 0 - 0 0 0 sco K =

2284 1413 N M 137 0 - 0 0 0 sco K =

2284 1132 N M 69 0 - 0 0 0 sco K =

2284 8147 N M 0 -7015 - 0 0 0 sco K =

2284 1132 N M 0 137 - 0 0 0 sco K =

3373 1132 N M 0 69 - 0 0 0 sco K =

4461 1132 N M 0 137 - 0 0 0 sco K =

5550 1132 N M 0 69 - 0 0 0 sco K =

6639 1132 N M 0 137 - 0 0 0 sco K =

7727 1132 N M 0 69 - 0 0 0 sco K =

8816 1132 N M 0 137 - 0 0 0 sco K =

9904 1132 N M 0 69 - 0 0 0 sco K =

10993 1132 N M 0 137 - 0 0 0 sco K =

2284 1132 N M 8709 0 - 0 0 0 sco K =

10993 8147 N M -137 0 - 0 0 0 sco K =

10993 7866 N M -69 0 - 0 0 0 sco K =

10993 7586 N M -137 0 - 0 0 0 sco K =

10993 7305 N M -69 0 - 0 0 0 sco K =

10993 7025 N M -137 0 - 0 0 0 sco K =

10993 6744 N M -69 0 - 0 0 0 sco K =

10993 6463 N M -137 0 - 0 0 0 sco K =

10993 6183 N M -69 0 - 0 0 0 sco K =

10993 5902 N M -137 0 - 0 0 0 sco K =

10993 5622 N M -69 0 - 0 0 0 sco K =

10993 5341 N M -137 0 - 0 0 0 sco K =

10993 5060 N M -69 0 - 0 0 0 sco K =

10993 4780 N M -137 0 - 0 0 0 sco K =

10993 4499 N M -69 0 - 0 0 0 sco K =

10993 4219 N M -137 0 - 0 0 0 sco K =

10993 3938 N M -69 0 - 0 0 0 sco K =

10993 3657 N M -137 0 - 0 0 0 sco K =

10993 3377 N M -69 0 - 0 0 0 sco K =

10993 3096 N M -137 0 - 0 0 0 sco K =

10993 2816 N M -69 0 - 0 0 0 sco K =

10993 2535 N M -137 0 - 0 0 0 sco K =

10993 2254 N M -69 0 - 0 0 0 sco K =

10993 1974 N M -137 0 - 0 0 0 sco K =

10993 1693 N M -69 0 - 0 0 0 sco K =

10993 1413 N M -137 0 - 0 0 0 sco K =

10993 1132 N M -69 0 - 0 0 0 sco K =

10993 8147 N M 0 -7015 - 0 0 0 sco K : 8054 4612 4713 446 rc 0 0 0 sco (F=
0_386) cvn
F0
386 =

xF =

F0_386
Ji =

8471 4612 M =

9.308 0 (C)A =

-3.308 0 32 7.000 0 (s )D =

7.384 0 (3d)A =

; : 6239 463 6528 376 rc 0 0 0 sco (F0_326) cvn
F0
326 =

xF =

F0_326
Ji =

6591 463 M =

3.372 0 32 ( )W =

; : 0 0 12767 9767 rc 0 0 0 sco F0_326
Ji =

-90.000 11250 4911 sR =

3.372 0 32 ( )W =

eR =

; : 4728 8751 8039 411 rc 0 0 0 sco (F0_356) cvn
F0
356 =

xF =

F0_356
Ji =

5113 8751 M =

7.548 0 (P)A =

7.064 0 (ho)A =

3.032 0 (t)A =

-4.032 0 32 7.064 0 (on ene)D =

4.452 0 (r)A =

7.064 0 (g)A =

6.000 0 (y)A =

3.032 0 ( \()A =

7.064 0 (e)A =

7.548 0 (V\))A =

; : 0 0 12767 9767 rc 0 0 0 sco %%IncludeFont: Symbol
(F5) cvn
1.010 =

 (Symbol) cvn /Type1 =

F =

(Symbol) cvn
mF =

(F5_416) cvn
F5
416 =

xF =

F5_416
Ji =

-90.000 765 5043 sR =

0.024 0 (g)A =

eR =

; =

7769 6040 N M 2715 1725 rr : 1.000 1.000 1.000 sco O ; 17 Lw 0 Lc 0 Lj so=
lid 0 0 0 sco K =

8039 6384 N M 104 0 - 26 Lw 1 Lc 1 Lj solid 0 0 0 sco K =

8212 6384 N M 29 0 - 0 0 0 sco K =

8310 6384 N M 29 0 - 0 0 0 sco K =

8409 6384 N M 104 0 - 0 0 0 sco K =

8582 6384 N M 29 0 - 0 0 0 sco K =

8680 6384 N M 29 0 - 0 0 0 sco K : 8454 6230 4313 308 rc 0 0 0 sco F0_267=

Ji =

8743 6230 M =

2.774 0 32 ( )W =

6.226 0 (H)A =

-3.089 0 32 5.863 0 (F )D =

4.548 0 (3)A =

2.774 0 (/)A =

4.548 0 (2)A =

; =

8039 6722 N M 29 0 - 0 0 0 sco K =

8185 6722 N M 29 0 - 0 0 0 sco K =

8331 6722 N M 29 0 - 0 0 0 sco K =

8477 6722 N M 29 0 - 0 0 0 sco K =

8623 6722 N M 29 0 - 0 0 0 sco K : 8454 6568 4313 308 rc 0 0 0 sco F0_267=

Ji =

8743 6568 M =

2.774 0 32 ( )W =

5.911 0 (S)A =

6.226 0 (R)A =

-3.137 0 32 5.911 0 (PAE )D =

4.548 0 (3)A =

2.774 0 (/)A =

4.548 0 (2)A =

; =

8039 7060 N M 116 0 - 0 0 0 sco K =

8283 7060 N M 116 0 - 0 0 0 sco K =

8527 7060 N M 116 0 - 0 0 0 sco K : 8454 6906 4313 308 rc 0 0 0 sco F0_26=
7
Ji =

8743 6906 M =

2.774 0 32 ( )W =

6.226 0 (H)A =

-3.089 0 32 5.863 0 (F )D =

4.548 0 (5)A =

2.774 0 (/)A =

4.548 0 (2)A =

; =

8039 7398 N M 704 0 - 0 0 0 sco K : 8454 7244 4313 308 rc 0 0 0 sco F0_26=
7
Ji =

8743 7244 M =

2.774 0 32 ( )W =

5.911 0 (S)A =

6.226 0 (R)A =

-3.137 0 32 5.911 0 (PAE )D =

4.548 0 (5)A =

2.774 0 (/)A =

4.548 0 (2)A =

; =

LH =

pagesave restore

(%%[ Page: 1 ]%%)  =3D
%%PageTrailer

%%Trailer
%%DocumentNeededFonts: Helvetica
%%+ Symbol
%%DocumentSuppliedFonts: =

Pscript_Win_Driver_Incr dup /terminate get exec
savelevel0 restore =

%%Pages: 1
(%%[ LastPage ]%%)  =3D
%%EOF

--------------E49A0E092D3AC048325D7F32
Content-Type: application/postscript;
 name="fig2.ps"
Content-Transfer-Encoding: quoted-printable
Content-Disposition: inline;
 filename="fig2.ps"

%!PS-Adobe-3.0
%%Title: Graph2
%%Creator: PSCRIPT.DRV Version 4.0
%%CreationDate: 09/06/02 17:47:58
%%BoundingBox: 13 13 599 779 =

%%Pages: (atend)
%%PageOrder: Special
%%Requirements: =

%%DocumentNeededFonts: (atend)
%%DocumentSuppliedFonts: (atend)
%%DocumentData: Clean7Bit
%%LanguageLevel: 2
%%EndComments

%%BeginProlog =

%%BeginProcSet: Pscript_Win_ErrorHandler 1.0 1
/currentpacking where{pop/oldpack currentpacking def/setpacking where{pop=

false setpacking}if}if/$brkpage 64 dict def $brkpage begin/prnt{dup type
/stringtype ne{=3Dstring cvs}if dup length 6 mul/tx exch def/ty 10 def
currentpoint/toy exch def/tox exch def 1 setgray newpath tox toy 2 sub mo=
veto
0 ty rlineto tx 0 rlineto 0 ty neg rlineto closepath fill tox toy moveto =
0
setgray show}bind def/nl{currentpoint exch pop lmargin exch moveto 0 -10
rmoveto}def/=3D=3D{/cp 0 def typeprint nl}def/typeprint{dup type exec}rea=
donly def
/lmargin 72 def/rmargin 72 def/tprint{dup length cp add rmargin gt{nl/cp =
0 def
}if dup length cp add/cp exch def prnt}readonly def/cvsprint{=3Dstring cv=
s
tprint( )tprint}readonly def/integertype{cvsprint}readonly def/realtype{
cvsprint}readonly def/booleantype{cvsprint}readonly def/operatortype{(--)=

tprint =3Dstring cvs tprint(-- )tprint}readonly def/marktype{pop(-mark- )=
tprint}
readonly def/dicttype{pop(-dictionary- )tprint}readonly def/nulltype{pop
(-null- )tprint}readonly def/filetype{pop(-filestream- )tprint}readonly d=
ef
/savetype{pop(-savelevel- )tprint}readonly def/fonttype{pop(-fontid- )tpr=
int}
readonly def/nametype{dup xcheck not{(/)tprint}if cvsprint}readonly def
/stringtype{dup rcheck{(\()tprint tprint(\))tprint}{pop(-string- )tprint}=

ifelse}readonly def/arraytype{dup rcheck{dup xcheck{({)tprint{typeprint}f=
orall
(})tprint}{([)tprint{typeprint}forall(])tprint}ifelse}{pop(-array- )tprin=
t}
ifelse}readonly def/packedarraytype{dup rcheck{dup xcheck{({)tprint{typep=
rint}
forall(})tprint}{([)tprint{typeprint}forall(])tprint}ifelse}{pop
(-packedarray- )tprint}ifelse}readonly def/courier/Courier findfont 10
scalefont def end errordict/handleerror{systemdict begin $error begin $br=
kpage
begin newerror{/newerror false store vmstatus pop pop 0 ne{grestoreall}if=

showpage initgraphics courier setfont lmargin 720 moveto(ERROR: )prnt
errorname prnt nl(OFFENDING COMMAND: )prnt/command load prnt $error/ostac=
k
known{nl nl(STACK:)prnt nl nl $error/ostack get aload length{=3D=3D}repea=
t}if
systemdict/showpage get exec(%%[ Error: )print errorname =3Dprint
(; OffendingCommand: )print/command load =3Dprint( ]%%)=3D flush}if end e=
nd end}
dup 0 systemdict put dup 4 $brkpage put bind readonly put/currentpacking =
where
{pop/setpacking where{pop oldpack setpacking}if}if
%%EndProcSet
userdict /Pscript_Win_Driver_Incr 200 dict dup begin put
%%BeginResource: file Pscript_FatalError 2.0 0
/FatalErrorIf{{initgraphics findfont exch scalefont setfont counttomark 3=
 div
cvi{moveto show}repeat showpage quit}{cleartomark}ifelse}bind def
%%EndResource
/VM? {vmstatus exch sub exch pop gt { [
(This job requires more memory than is available in this printer.) 100 50=
0
(Try one or more of the following, and then print again:) 100 485
(In the PostScript dialog box, click Optimize For Portability.) 115 470
(In the Device Options dialog box, make sure the Available Printer Memory=
 is accurate.) 115 455
(Reduce the number of fonts in the document.) 115 440
(Print the document in parts.) 115 425
12 /Times-Roman showpage
(%%[ PrinterError: Low Printer VM ]%%) =3D
true FatalErrorIf}if} bind def
30000  VM?
%%BeginResource: file Pscript_Win_Utils 2.0 0
/|/def load def/,/load load |/~/exch , |/?/ifelse , |/!/pop , |/`/begin ,=
 |/^
/index , |/@/dup , |/+/translate , |/$/roll , |/U/userdict , |/M/moveto ,=
 |/-
/rlineto , |/&/currentdict , |/:/gsave , |/;/grestore , |/F/false , |/T/t=
rue ,
|/N/newpath , |/E/end , |/Ac/arc , |/An/arcn , |/A/ashow , |/D/awidthshow=
 , |
/C/closepath , |/V/div , |/O/eofill , |/L/fill , |/I/lineto , |/-C/rcurve=
to ,
|/-M/rmoveto , |/+S/scale , |/Ji/setfont , |/Lc/setlinecap , |/Lj/setline=
join
, |/Lw/setlinewidth , |/S/show , |/LH/showpage , |/K/stroke , |/W/widthsh=
ow ,
|/R/rotate , |/b{bind |}bind |/bd{bind |}bind |/xd{~ |}bd/ld{, |}bd/lw/Lw=
 ld
/lc/Lc ld/lj/Lj ld/sg/setgray ld/L2? F/languagelevel where{! languageleve=
l 2
ge{! T}if}if |/g{@ not{U/DefIf_save save put}if U/DefIf_bool 2 ^ put}b
/DefIf_El{if U/DefIf_bool get not @{U/DefIf_save get restore}if}b/e{DefIf=
_El !
}b/self & |/reinitialize{[/TextInit/GraphInit/UtilsInit counttomark{@ whe=
re{
self eq}{F}?{cvx exec}{!}?}repeat cleartomark}b/initialize{`{/ADO_mxRot ~=
 |
/TextInitialised? F | reinitialize E}{U/Pscript_Win_Data 200 dict @ ` put=

/ADO_mxRot ~ |/TextInitialised? F | reinitialize}?}b/terminate{!{& self e=
q{
exit}{E}?}loop E}b/suspend/terminate , |/resume{` Pscript_Win_Data `}b/sn=
ap{
transform 0.25 sub round 0.25 add ~ 0.25 sub round 0.25 add ~ itransform}=
b
/dsnap{dtransform round ~ round ~ idtransform}b<04>cvn{}|/setjn{{statusdi=
ct
/jobname known{statusdict/jobname 3 -1 $ put}if}stopped cleartomark}b/sol=
id{[]
0 setdash}b/setdsh{0 setdash}b/colspRefresh{}b/rp{4 2 $ M 1 ^ 0 - 0 ~ - n=
eg 0
-}b/rr{1 ^ 0 - 0 ~ - neg 0 - C}b
%%EndResource
%%BeginResource: file Pscript_Win_Utils_L1 2.0 0
L2? not g{/rf{N rp L}b/fx{1 1 dtransform @ 0 ge{1 sub 1}{1 add -0.25}? 3 =
-1 $
@ 0 ge{1 sub 1}{1 add -0.25}? 3 1 $ 4 1 $ idtransform 4 -2 $ idtransform}=
b/BZ{
4 -2 $ snap + +S fx rf}b/rs{N rp C K}b/rc{N rp clip N}b/sg{setgray}b/sco{=

setrgbcolor}b/sgco{{sg}{sco}?}b}e
%%EndResource
%%BeginResource: file Pscript_Win_Utils_L2 2.0 0
L2? g{/colspA/DeviceGray |/colspABC/DeviceRGB |/setAorABC{{colspA}{colspA=
BC}?
setcolorspace}b/rf/rectfill , |/fx{1 1 dtransform @ 0 ge{1 sub 0.5}{1 add=
 -0.5
}? 3 -1 $ @ 0 ge{1 sub 0.5}{1 add -0.5}? 3 1 $ 4 1 $ idtransform 4 -2 $
idtransform}b/BZ{4 -2 $ snap + +S fx rf}b/rs/rectstroke , |/rc/rectclip ,=
 |/sg
{@ @ setcolor}b/sco{setcolor}b/colspRefresh{colspABC setcolorspace}b/sgco=
{{sg
}{sco}?}b/UtilsInit{F setglobal}b/definecolorrendering{/ColorRendering
defineresource !}b/findcolorrendering{@/ColorRendering resourcestatus{! !=

/ColorRendering findresource T}{! F}?}b/selectcolorrendering{@/ColorRende=
ring
resourcestatus{! !/ColorRendering}{!/DefaultColorRendering/ColorRendering=
}?
findresource setcolorrendering}b}e
%%EndResource
end
%%EndProlog

%%BeginSetup =

[ 0 1.000 -1.000 0 0 0 ] false Pscript_Win_Driver_Incr dup /initialize ge=
t exec

[{0 =

/languagelevel where{pop languagelevel}{1}ifelse 2 ge{1 dict dup/JobTimeo=
ut  4 -1 roll put setuserparams}{statusdict/setjobtimeout get exec}ifelse=
 =

} stopped cleartomark
[{240 =

/languagelevel where{pop languagelevel}{1}ifelse 2 ge{1 dict dup/WaitTime=
out 4 -1 roll put setuserparams}{statusdict/waittimeout 3 -1 roll put}ife=
lse =

} stopped cleartomark
[{
%%BeginFeature: *Fit to Page Off

   <</DeferredMediaSelection true>> setpagedevice
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Levels of Gray Printer=92s Current Setting

%%EndFeature
} stopped cleartomark
[{

} stopped cleartomark
[{
%%BeginFeature: *InputSlot AutoSelect Tray

%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Resolution Enhancement Printer=92s Current Setting

%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *PageSize Letter

    <</PageSize [612 792] /ImagingBBox null>> setpagedevice
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Manual Duplex Off

  userdict /HPwmDuplex 0 put
  userdict begin
  true setglobal /HPwm 5 dict dup begin /HPwmOn true def /HPwmOdd true de=
f end def false setglobal

  userdict /HPwmAngle known not {/HPwmAngle 45 def} if
  userdict /HPwmSize known not {/HPwmSize 48 def} if
  userdict /HPwmLocation known not {/HPwmLocation true def} if
  userdict /HPwmStyle known not {/HPwmStyle .48 def} if
  userdict /HPwmDuplex known not {/HPwmDuplex 0 def} if

  /HPwmEOP {HPwmDuplex 0 eq {true}{HPwmDuplex 1 eq HPwmOdd eq dup not {er=
asepage}if
    true setglobal /HPwmOdd HPwmOdd not def false setglobal}ifelse} bind =
def
  end

  <<
  /EndPage {userdict begin
  userdict /HPwmText known HPwm /HPwmOn get and
    {initmatrix
     0 setgray 1 setlinewidth true setstrokeadjust 0 setlinejoin 0 setlin=
ecap [] 0 setdash
     currentpagedevice /PageSize get aload pop 2 div exch 2 div exch tran=
slate
     HPwmAngle rotate /HPwmFont userdict /HPppScale known {HPwmSize HPppS=
cale mul}{HPwmSize}ifelse selectfont
     HPwmText stringwidth 2 div neg exch 2 div neg exch
       userdict /HPppScale known {HPwmSize HPppScale mul}{HPwmSize}ifelse=
 .25 mul sub moveto
     HPwmText false charpath userdict /HPwmStyle1 known
       {gsave 1 setgray HPwmStyle1 HPwmStyle add setlinewidth stroke gres=
tore} if
     0 setgray HPwmStyle setlinewidth stroke
     HPwmLocation not {true setglobal HPwm /HPwmOn false put false setglo=
bal} if
    } if
    2 eq {pop false}{pop HPwm begin HPwmEOP end} ifelse
    end } bind
  >> setpagedevice
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark None

%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark Font Helvetica Bold

  /Helvetica-Bold findfont dup length dict begin
    {1 index /FID ne {def} {pop pop} ifelse} forall
    /Encoding ISOLatin1Encoding def currentdict =

  end
  /HPwmFont exch definefont pop
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark Size 48 Points
userdict /HPwmSize 48 put
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark Angle 45 Degrees
userdict /HPwmAngle 45 put
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark Style Medium Outline
userdict /HPwmStyle .48 put
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Print Watermark All Pages
userdict /HPwmLocation true put
%%EndFeature
} stopped cleartomark
1 setlinecap 1 setlinejoin =

/mysetup [ 0 0.060 0.060 0 13.000 13.000 ] | =

%%EndSetup

userdict begin /savelevel0 save def end
%%Page: 1 1
%%BeginPageSetup
[{
%%BeginFeature: *VMOption 6 - 7 MB

%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Duplex =


%%EndFeature
} stopped cleartomark
userdict begin /pagesave save def end mysetup concat colspRefresh : 1.000=
 1.000 1.000 sco 0 0 13200 10200 rf ; =

%%EndPageSetup

pagesave restore
Pscript_Win_Driver_Incr begin
%%BeginResource: file Pscript_Win_Graphics 2.0 0
/SavedCTM null |/CTMsave{/SavedCTM SavedCTM currentmatrix |}b/CTMrestore{=

SavedCTM setmatrix}b/mp null |/ADO_mxRot null |/GDIHMatrix null |
/GDIHPatternDict 22 dict | GDIHPatternDict `/PatternType 1 |/PaintType 2 =
|
/Reps L2?{1}{5}? |/XStep 8 Reps mul |/YStep XStep |/BBox[0 0 XStep YStep]=
|
/TilingType 1 |/PaintProc{` 1 Lw[]0 setdash PaintData , exec E}b/FGnd nul=
l |
/BGnd null |/HS_Horizontal{horiz}b/HS_Vertical{vert}b/HS_FDiagonal{fdiag}=
b
/HS_BDiagonal{biag}b/HS_Cross{horiz vert}b/HS_DiagCross{fdiag biag}b/MaxX=
YStep
XStep YStep gt{XStep}{YStep}? |/horiz{Reps{0 4 M XStep 0 - 0 8 +}repeat 0=
 -8
Reps mul + K}b/vert{Reps{4 0 M 0 YStep - 8 0 +}repeat 0 -8 Reps mul + K}b=
/biag
{Reps{0 0 M MaxXYStep @ - 0 YStep neg M MaxXYStep @ - 0 8 +}repeat 0 -8 R=
eps
mul + 0 YStep M 8 8 - K}b/fdiag{Reps{0 0 M MaxXYStep @ neg - 0 YStep M
MaxXYStep @ neg - 0 8 +}repeat 0 -8 Reps mul + MaxXYStep @ M 8 -8 - K}b E=

/makehatch{GDIHPatternDict/PaintData 3 -1 $ put CTMsave GDIHMatrix setmat=
rix
GDIHPatternDict matrix mp CTMrestore ~ U ~ 2 ^ put}b/h0{/h0/HS_Horizontal=

makehatch}b/h1{/h1/HS_Vertical makehatch}b/h2{/h2/HS_FDiagonal makehatch}=
b/h3{
/h3/HS_BDiagonal makehatch}b/h4{/h4/HS_Cross makehatch}b/h5{/h5/HS_DiagCr=
oss
makehatch}b/GDIBWPatternDict 17 dict @ `/PatternType 1 |/PaintType L2?{1}=
{2}?
|/RepsV L2?{1}{6}? |/RepsH L2?{1}{5}? |/BBox[0 0 RepsH 1]|/TilingType 1 |=

/XStep 1 |/YStep 1 |/Height 8 RepsV mul |/Width 8 |/mx[Width 0 0 Height n=
eg 0
Height]|/FGnd null |/BGnd null |/SetBGndFGnd L2?{{BGnd null ne{BGnd aload=
 !
sgco BBox aload ! 2 ^ sub ~ 3 ^ sub ~ rf}if FGnd null ne{FGnd aload ! sgc=
o}if}
}{{}}? b/PaintProc{` SetBGndFGnd RepsH{Width Height F mx PaintData imagem=
ask
Width 0 +}repeat E}b E |/GDIBWPatternMx null |/pfprep{save 4 1 $
/PatternOfTheDay 4 1 $ GDIBWPatternDict `/PaintData ~ |/BGnd ~ |/FGnd ~ |=
 E
CTMsave GDIBWPatternMx setmatrix GDIBWPatternDict matrix mp CTMrestore ~ =
!}b
/hrf null |/prf{pfprep ~ 6 1 $ 5 hrf restore}b/GraphInit{GDIHMatrix null =
eq{
/SavedCTM matrix | : ADO_mxRot concat 0 0 snap + : 0.48 @ GDIHPatternDict=
 `
YStep mul ~ XStep mul ~ dsnap YStep V ~ XStep V ~ E +S/GDIHMatrix matrix
currentmatrix readonly | ; : 0.24 -0.24 +S GDIBWPatternDict ` Width Heigh=
t E
dsnap +S/GDIBWPatternMx matrix currentmatrix readonly | ; ;}if}b/cirp{360=
 0 An
C}b/ellp{CTMsave + +S 0.5 0 M 0 0 0.5 360 0 An C CTMrestore}b/rrp{/rad ~ =
|/y2
~ |/x2 ~ |/y1 ~ |/x1 ~ | x2 x1 add 2 V y1 M x1 y1 x1 y2 rad arct x1 y2 x2=
 y2
rad arct x2 y2 x2 y1 rad arct x2 y1 x1 y1 rad arct C}b/RRp{CTMsave + +S/d=
yS ~
|/dxS ~ | dxS 2 V 0 M 0 0 0 dyS 0.5 arct 0 dyS dxS dyS 0.5 arct dxS dyS d=
xS 0
0.5 arct dxS 0 0 0 0.5 arct C CTMrestore}b
%%EndResource

%%BeginResource: file Pscript_Win_Graphics_L1 2.0 0
L2? not g{/arct{arcto ! ! ! !}b/GDIpattfill{@ ` BGnd null ne PaintType 2 =
eq
and{: BGnd aload ! sgco fEOFill{O}{L}? ; FGnd aload ! U/fGray 2 ^ put{2}{=
4}?
-1 $}if E @ patterncalc : 4 ^/PaintType get 2 eq{fGray{6 -1 $ sg}{8 -3 $ =
sco}?
}if fEOFill{eoclip}{clip}? N patternfill ; N}b/hrf{/fGray 1 ^ 6 eq | -4 $=
 N rp
C/fEOFill F | GDIpattfill}b/hfMain{/fEOFill ~ |/fGray ~ | GDIpattfill}b/h=
f{T
hfMain}b/hfW{F hfMain}b/hs{currentpoint strokepath M hfW}b/pfMain{/fEOFil=
l ~ |
pfprep GDIpattfill restore N}b/pf{T pfMain}b/pfW{F pfMain}b/ps{currentpoi=
nt
strokepath M pfW}b/mpstr 1 string |/mp{~ @ length 12 add dict copy `
/PatternCTM matrix currentmatrix |/PatternMatrix ~ |/PatWidth XStep mpstr=

length mul |/PatHeight YStep |/FontType 3 |/Encoding 256 array | 3 string=
 0 1
255{Encoding ~ @ 3 ^ cvs cvn put}for !/FontMatrix matrix |/FontBBox BBox =
|
/BuildChar{! @ ` XStep 0 FontBBox aload ! setcachedevice/PaintProc , E : =
exec
;}b & E ~ @ 3 -1 $ definefont}b/patterncalc{` : PatternCTM setmatrix
PatternMatrix concat BBox aload ! ! ! + pathbbox ; PatHeight V ceiling 4 =
1 $
PatWidth V ceiling 4 1 $ PatHeight V floor 4 1 $ PatWidth V floor 4 1 $ 2=
 ^
sub cvi abs ~ 3 ^ sub cvi abs ~ 4 2 $ PatHeight mul ~ PatWidth mul ~ E}b
/patternfill{5 -1 $ @ ` Ji PatternCTM setmatrix PatternMatrix concat 0 2 =
^ 2 ^
M 0 1 mpstr length 1 sub{1 ^ mpstr 3 1 $ put}for ! 2 ^{currentpoint 5 ^{m=
pstr
S}repeat YStep add M}repeat ! ! ! ! E}b}e
%%EndResource

%%BeginResource: file Pscript_Win_Graphics_L2 2.0 0
L2? g{/mp/makepattern , |/hrf{6 eq setAorABC setpattern rectfill}b/hf{
setAorABC setpattern O}b/hfW{setAorABC setpattern L}b/hs{setAorABC setpat=
tern
K}b/pf{pfprep setpattern O restore N}b/pfW{pfprep setpattern L restore N}=
b/ps{
pfprep setpattern K restore N}b}e
%%EndResource

end reinitialize
userdict begin /pagesave save def end mysetup concat colspRefresh =


6750 6587 N M 2 -69 - 26 Lw 1 Lc 1 Lj solid 0 0 0 sco K =

6752 6518 N M 0 -7 - 0 0 0 sco K =

6752 6511 N M 0 -8 - 0 0 0 sco K =

6752 6503 N M 0 -7 - 0 0 0 sco K =

6752 6496 N M 1 -8 - 0 0 0 sco K =

6753 6488 N M 0 -8 - 0 0 0 sco K =

6753 6480 N M 0 -9 - 0 0 0 sco K =

6753 6471 N M 0 -8 - 0 0 0 sco K =

6753 6463 N M 1 -8 - 0 0 0 sco K =

6754 6455 N M 0 -7 - 0 0 0 sco K =

6757 6379 N M 0 -5 - 0 0 0 sco K =

6757 6374 N M 0 -7 - 0 0 0 sco K =

6757 6367 N M 1 -7 - 0 0 0 sco K =

6758 6360 N M 0 -6 - 0 0 0 sco K =

6758 6354 N M 1 -4 - 0 0 0 sco K =

6770 6373 N M 1 6 - 0 0 0 sco K =

6771 6379 N M 1 8 - 0 0 0 sco K =

6772 6387 N M 1 8 - 0 0 0 sco K =

6773 6395 N M 0 9 - 0 0 0 sco K =

6773 6404 N M 1 9 - 0 0 0 sco K =

6774 6413 N M 1 9 - 0 0 0 sco K =

6775 6422 N M 1 10 - 0 0 0 sco K =

6776 6432 N M 1 10 - 0 0 0 sco K =

6777 6442 N M 1 10 - 0 0 0 sco K =

6778 6452 N M 1 11 - 0 0 0 sco K =

6779 6463 N M 1 10 - 0 0 0 sco K =

6780 6473 N M 1 11 - 0 0 0 sco K =

6781 6484 N M 1 11 - 0 0 0 sco K =

6782 6495 N M 1 11 - 0 0 0 sco K =

6783 6506 N M 0 6 - 0 0 0 sco K =

6790 6581 N M 0 3 - 0 0 0 sco K =

6790 6584 N M 1 10 - 0 0 0 sco K =

6791 6594 N M 1 11 - 0 0 0 sco K =

6792 6605 N M 0 5 - 0 0 0 sco K =

6801 6680 N M 1 9 - 0 0 0 sco K =

6802 6689 N M 1 11 - 0 0 0 sco K =

6803 6700 N M 2 10 - 0 0 0 sco K =

6805 6710 N M 1 10 - 0 0 0 sco K =

6806 6720 N M 1 10 - 0 0 0 sco K =

6807 6730 N M 2 10 - 0 0 0 sco K =

6809 6740 N M 1 9 - 0 0 0 sco K =

6810 6749 N M 2 10 - 0 0 0 sco K =

6812 6759 N M 1 10 - 0 0 0 sco K =

6813 6769 N M 1 9 - 0 0 0 sco K =

6814 6778 N M 2 9 - 0 0 0 sco K =

6816 6787 N M 1 10 - 0 0 0 sco K =

6817 6797 N M 2 9 - 0 0 0 sco K =

6819 6806 N M 1 9 - 0 0 0 sco K =

6820 6815 N M 1 4 - 0 0 0 sco K =

6834 6888 N M 1 3 - 0 0 0 sco K =

6835 6891 N M 2 8 - 0 0 0 sco K =

6837 6899 N M 1 7 - 0 0 0 sco K =

6838 6906 N M 2 8 - 0 0 0 sco K =

6840 6914 N M 1 3 - 0 0 0 sco K =

6859 6987 N M 1 2 - 0 0 0 sco K =

6860 6989 N M 2 6 - 0 0 0 sco K =

6862 6995 N M 2 6 - 0 0 0 sco K =

6864 7001 N M 2 6 - 0 0 0 sco K =

6866 7007 N M 2 5 - 0 0 0 sco K =

6868 7012 N M 2 6 - 0 0 0 sco K =

6870 7018 N M 2 5 - 0 0 0 sco K =

6872 7023 N M 2 5 - 0 0 0 sco K =

6874 7028 N M 2 5 - 0 0 0 sco K =

6876 7033 N M 2 5 - 0 0 0 sco K =

6878 7038 N M 2 5 - 0 0 0 sco K =

6880 7043 N M 2 5 - 0 0 0 sco K =

6882 7048 N M 1 4 - 0 0 0 sco K =

6883 7052 N M 3 4 - 0 0 0 sco K =

6886 7056 N M 3 5 - 0 0 0 sco K =

6889 7061 N M 1 4 - 0 0 0 sco K =

6890 7065 N M 2 3 - 0 0 0 sco K =

6892 7068 N M 2 4 - 0 0 0 sco K =

6894 7072 N M 2 4 - 0 0 0 sco K =

6896 7076 N M 3 3 - 0 0 0 sco K =

6899 7079 N M 2 4 - 0 0 0 sco K =

6901 7083 N M 2 3 - 0 0 0 sco K =

6903 7086 N M 2 3 - 0 0 0 sco K =

6905 7089 N M 3 3 - 0 0 0 sco K =

6908 7092 N M 2 3 - 0 0 0 sco K =

6910 7095 N M 2 2 - 0 0 0 sco K =

6912 7097 N M 3 3 - 0 0 0 sco K =

6915 7100 N M 2 2 - 0 0 0 sco K =

6917 7102 N M 2 3 - 0 0 0 sco K =

6919 7105 N M 3 2 - 0 0 0 sco K =

6922 7107 N M 2 2 - 0 0 0 sco K =

6924 7109 N M 2 1 - 0 0 0 sco K =

6926 7110 N M 3 2 - 0 0 0 sco K =

6929 7112 N M 2 2 - 0 0 0 sco K =

6931 7114 N M 3 2 - 0 0 0 sco K =

6934 7116 N M 2 0 - 0 0 0 sco K =

6936 7116 N M 3 2 - 0 0 0 sco K =

6939 7118 N M 1 1 - 0 0 0 sco K =

7009 7106 N M 2 -1 - 0 0 0 sco K =

7011 7105 N M 3 -2 - 0 0 0 sco K =

7014 7103 N M 3 -2 - 0 0 0 sco K =

7017 7101 N M 3 -3 - 0 0 0 sco K =

7020 7098 N M 3 -2 - 0 0 0 sco K =

7023 7096 N M 3 -2 - 0 0 0 sco K =

7026 7094 N M 3 -3 - 0 0 0 sco K =

7029 7091 N M 3 -2 - 0 0 0 sco K =

7032 7089 N M 3 -3 - 0 0 0 sco K =

7035 7086 N M 3 -3 - 0 0 0 sco K =

7101 7016 N M 2 -2 - 0 0 0 sco K =

7103 7014 N M 3 -4 - 0 0 0 sco K =

7106 7010 N M 4 -4 - 0 0 0 sco K =

7110 7006 N M 3 -5 - 0 0 0 sco K =

7113 7001 N M 4 -4 - 0 0 0 sco K =

7117 6997 N M 3 -4 - 0 0 0 sco K =

7120 6993 N M 4 -4 - 0 0 0 sco K =

7124 6989 N M 3 -5 - 0 0 0 sco K =

7127 6984 N M 4 -4 - 0 0 0 sco K =

7131 6980 N M 3 -4 - 0 0 0 sco K =

7134 6976 N M 4 -5 - 0 0 0 sco K =

7138 6971 N M 3 -4 - 0 0 0 sco K =

7141 6967 N M 4 -4 - 0 0 0 sco K =

7145 6963 N M 3 -5 - 0 0 0 sco K =

7148 6958 N M 4 -4 - 0 0 0 sco K =

7152 6954 N M 4 -5 - 0 0 0 sco K =

7156 6949 N M 3 -4 - 0 0 0 sco K =

7159 6945 N M 4 -5 - 0 0 0 sco K =

7163 6940 N M 4 -4 - 0 0 0 sco K =

7167 6936 N M 3 -5 - 0 0 0 sco K =

7170 6931 N M 4 -4 - 0 0 0 sco K =

7174 6927 N M 4 -5 - 0 0 0 sco K =

7178 6922 N M 4 -4 - 0 0 0 sco K =

7182 6918 N M 3 -5 - 0 0 0 sco K =

7185 6913 N M 4 -5 - 0 0 0 sco K =

7189 6908 N M 4 -4 - 0 0 0 sco K =

7193 6904 N M 4 -5 - 0 0 0 sco K =

7197 6899 N M 3 -4 - 0 0 0 sco K =

7200 6895 N M 4 -5 - 0 0 0 sco K =

7204 6890 N M 4 -5 - 0 0 0 sco K =

7208 6885 N M 4 -4 - 0 0 0 sco K =

7212 6881 N M 3 -4 - 0 0 0 sco K =

7276 6809 N M 0 0 - 0 0 0 sco K =

7276 6809 N M 4 -4 - 0 0 0 sco K =

7280 6805 N M 4 -4 - 0 0 0 sco K =

7284 6801 N M 5 -5 - 0 0 0 sco K =

7289 6796 N M 4 -4 - 0 0 0 sco K =

7293 6792 N M 4 -4 - 0 0 0 sco K =

7297 6788 N M 4 -4 - 0 0 0 sco K =

7301 6784 N M 4 -4 - 0 0 0 sco K =

7375 6719 N M 1 0 - 0 0 0 sco K =

7376 6719 N M 4 -4 - 0 0 0 sco K =

7380 6715 N M 5 -3 - 0 0 0 sco K =

7385 6712 N M 4 -3 - 0 0 0 sco K =

7389 6709 N M 5 -4 - 0 0 0 sco K =

7394 6705 N M 5 -3 - 0 0 0 sco K =

7399 6702 N M 4 -3 - 0 0 0 sco K =

7403 6699 N M 5 -3 - 0 0 0 sco K =

7408 6696 N M 4 -3 - 0 0 0 sco K =

7412 6693 N M 5 -3 - 0 0 0 sco K =

7417 6690 N M 5 -3 - 0 0 0 sco K =

7422 6687 N M 5 -3 - 0 0 0 sco K =

7427 6684 N M 4 -3 - 0 0 0 sco K =

7431 6681 N M 5 -3 - 0 0 0 sco K =

7436 6678 N M 5 -3 - 0 0 0 sco K =

7441 6675 N M 5 -2 - 0 0 0 sco K =

7446 6673 N M 4 -3 - 0 0 0 sco K =

7450 6670 N M 5 -2 - 0 0 0 sco K =

7455 6668 N M 5 -2 - 0 0 0 sco K =

7460 6666 N M 5 -3 - 0 0 0 sco K =

7465 6663 N M 5 -2 - 0 0 0 sco K =

7470 6661 N M 5 -2 - 0 0 0 sco K =

7475 6659 N M 5 -2 - 0 0 0 sco K =

7480 6657 N M 5 -1 - 0 0 0 sco K =

7485 6656 N M 5 -2 - 0 0 0 sco K =

7490 6654 N M 4 -1 - 0 0 0 sco K =

7494 6653 N M 5 -2 - 0 0 0 sco K =

7499 6651 N M 5 -1 - 0 0 0 sco K =

7504 6650 N M 5 -1 - 0 0 0 sco K =

7509 6649 N M 5 -1 - 0 0 0 sco K =

7583 6645 N M 4 1 - 0 0 0 sco K =

7587 6646 N M 5 0 - 0 0 0 sco K =

7592 6646 N M 5 1 - 0 0 0 sco K =

7597 6647 N M 5 0 - 0 0 0 sco K =

7602 6647 N M 6 1 - 0 0 0 sco K =

7608 6648 N M 4 1 - 0 0 0 sco K =

7682 6657 N M 2 0 - 0 0 0 sco K =

7684 6657 N M 6 1 - 0 0 0 sco K =

7690 6658 N M 5 0 - 0 0 0 sco K =

7695 6658 N M 6 1 - 0 0 0 sco K =

7701 6659 N M 5 0 - 0 0 0 sco K =

7706 6659 N M 6 1 - 0 0 0 sco K =

7712 6660 N M 6 0 - 0 0 0 sco K =

7718 6660 N M 5 1 - 0 0 0 sco K =

7723 6661 N M 6 0 - 0 0 0 sco K =

7729 6661 N M 6 0 - 0 0 0 sco K =

7735 6661 N M 6 1 - 0 0 0 sco K =

7741 6662 N M 5 0 - 0 0 0 sco K =

7746 6662 N M 6 0 - 0 0 0 sco K =

7752 6662 N M 6 1 - 0 0 0 sco K =

7758 6663 N M 6 0 - 0 0 0 sco K =

7764 6663 N M 5 0 - 0 0 0 sco K =

7769 6663 N M 6 1 - 0 0 0 sco K =

7775 6664 N M 6 0 - 0 0 0 sco K =

7781 6664 N M 6 1 - 0 0 0 sco K =

7787 6665 N M 6 0 - 0 0 0 sco K =

7793 6665 N M 6 1 - 0 0 0 sco K =

7799 6666 N M 6 0 - 0 0 0 sco K =

7805 6666 N M 5 1 - 0 0 0 sco K =

7810 6667 N M 6 1 - 0 0 0 sco K =

7816 6668 N M 5 0 - 0 0 0 sco K =

7890 6680 N M 5 1 - 0 0 0 sco K =

7895 6681 N M 6 2 - 0 0 0 sco K =

7901 6683 N M 6 1 - 0 0 0 sco K =

7907 6684 N M 6 2 - 0 0 0 sco K =

7913 6686 N M 6 2 - 0 0 0 sco K =

7989 6709 N M 6 2 - 0 0 0 sco K =

7995 6711 N M 6 2 - 0 0 0 sco K =

8001 6713 N M 6 2 - 0 0 0 sco K =

8007 6715 N M 7 2 - 0 0 0 sco K =

8014 6717 N M 6 2 - 0 0 0 sco K =

8020 6719 N M 7 3 - 0 0 0 sco K =

8027 6722 N M 6 2 - 0 0 0 sco K =

8033 6724 N M 7 3 - 0 0 0 sco K =

8040 6727 N M 6 2 - 0 0 0 sco K =

8046 6729 N M 7 2 - 0 0 0 sco K =

8053 6731 N M 6 2 - 0 0 0 sco K =

8059 6733 N M 7 3 - 0 0 0 sco K =

8066 6736 N M 6 2 - 0 0 0 sco K =

8072 6738 N M 7 3 - 0 0 0 sco K =

8079 6741 N M 7 2 - 0 0 0 sco K =

8086 6743 N M 6 2 - 0 0 0 sco K =

8092 6745 N M 7 3 - 0 0 0 sco K =

8099 6748 N M 7 3 - 0 0 0 sco K =

8106 6751 N M 6 2 - 0 0 0 sco K =

8112 6753 N M 7 3 - 0 0 0 sco K =

8119 6756 N M 7 2 - 0 0 0 sco K =

8126 6758 N M 2 0 - 0 0 0 sco K =

8197 6786 N M 4 1 - 0 0 0 sco K =

8201 6787 N M 7 3 - 0 0 0 sco K =

8208 6790 N M 7 3 - 0 0 0 sco K =

8215 6793 N M 7 3 - 0 0 0 sco K =

8222 6796 N M 4 1 - 0 0 0 sco K =

8296 6825 N M 3 1 - 0 0 0 sco K =

8299 6826 N M 7 3 - 0 0 0 sco K =

8306 6829 N M 8 3 - 0 0 0 sco K =

8314 6832 N M 7 3 - 0 0 0 sco K =

8321 6835 N M 7 3 - 0 0 0 sco K =

8328 6838 N M 7 3 - 0 0 0 sco K =

8335 6841 N M 7 3 - 0 0 0 sco K =

8342 6844 N M 8 3 - 0 0 0 sco K =

8350 6847 N M 7 3 - 0 0 0 sco K =

8357 6850 N M 7 3 - 0 0 0 sco K =

8364 6853 N M 8 3 - 0 0 0 sco K =

8372 6856 N M 7 3 - 0 0 0 sco K =

8379 6859 N M 7 3 - 0 0 0 sco K =

8386 6862 N M 8 3 - 0 0 0 sco K =

8394 6865 N M 7 3 - 0 0 0 sco K =

8401 6868 N M 7 3 - 0 0 0 sco K =

8408 6871 N M 8 3 - 0 0 0 sco K =

8416 6874 N M 7 3 - 0 0 0 sco K =

8423 6877 N M 8 3 - 0 0 0 sco K =

8431 6880 N M 4 1 - 0 0 0 sco K =

8504 6909 N M 2 1 - 0 0 0 sco K =

8506 6910 N M 8 4 - 0 0 0 sco K =

8514 6914 N M 7 3 - 0 0 0 sco K =

8521 6917 N M 8 3 - 0 0 0 sco K =

8529 6920 N M 4 1 - 0 0 0 sco K =

8603 6949 N M 3 2 - 0 0 0 sco K =

8606 6951 N M 8 3 - 0 0 0 sco K =

8614 6954 N M 8 3 - 0 0 0 sco K =

8622 6957 N M 8 3 - 0 0 0 sco K =

8630 6960 N M 8 4 - 0 0 0 sco K =

8638 6964 N M 8 3 - 0 0 0 sco K =

8646 6967 N M 8 3 - 0 0 0 sco K =

8654 6970 N M 8 3 - 0 0 0 sco K =

8662 6973 N M 8 3 - 0 0 0 sco K =

8670 6976 N M 8 3 - 0 0 0 sco K =

8678 6979 N M 7 4 - 0 0 0 sco K =

8685 6983 N M 9 3 - 0 0 0 sco K =

8694 6986 N M 8 3 - 0 0 0 sco K =

8702 6989 N M 8 3 - 0 0 0 sco K =

8710 6992 N M 8 3 - 0 0 0 sco K =

8718 6995 N M 8 3 - 0 0 0 sco K =

8726 6998 N M 8 3 - 0 0 0 sco K =

8734 7001 N M 8 4 - 0 0 0 sco K =

8811 7031 N M 5 2 - 0 0 0 sco K =

8816 7033 N M 8 3 - 0 0 0 sco K =

8824 7036 N M 8 3 - 0 0 0 sco K =

8832 7039 N M 8 3 - 0 0 0 sco K =

8910 7068 N M 6 2 - 0 0 0 sco K =

8916 7070 N M 8 3 - 0 0 0 sco K =

8924 7073 N M 9 3 - 0 0 0 sco K =

8933 7076 N M 8 3 - 0 0 0 sco K =

8941 7079 N M 9 3 - 0 0 0 sco K =

8950 7082 N M 8 3 - 0 0 0 sco K =

8958 7085 N M 9 3 - 0 0 0 sco K =

8967 7088 N M 8 3 - 0 0 0 sco K =

8975 7091 N M 9 3 - 0 0 0 sco K =

8984 7094 N M 8 3 - 0 0 0 sco K =

8992 7097 N M 9 3 - 0 0 0 sco K =

9001 7100 N M 9 3 - 0 0 0 sco K =

9010 7103 N M 8 3 - 0 0 0 sco K =

9018 7106 N M 9 3 - 0 0 0 sco K =

9027 7109 N M 8 3 - 0 0 0 sco K =

9035 7112 N M 9 3 - 0 0 0 sco K =

9044 7115 N M 5 1 - 0 0 0 sco K =

9118 7140 N M 5 2 - 0 0 0 sco K =

9123 7142 N M 8 3 - 0 0 0 sco K =

9131 7145 N M 9 3 - 0 0 0 sco K =

9140 7148 N M 7 1 - 0 0 0 sco K =

9217 7171 N M 4 2 - 0 0 0 sco K =

9221 7173 N M 9 3 - 0 0 0 sco K =

9230 7176 N M 9 3 - 0 0 0 sco K =

9239 7179 N M 9 2 - 0 0 0 sco K =

9248 7181 N M 9 3 - 0 0 0 sco K =

9257 7184 N M 9 3 - 0 0 0 sco K =

9266 7187 N M 9 3 - 0 0 0 sco K =

9275 7190 N M 9 2 - 0 0 0 sco K =

9284 7192 N M 9 3 - 0 0 0 sco K =

9293 7195 N M 9 3 - 0 0 0 sco K =

9302 7198 N M 10 3 - 0 0 0 sco K =

9312 7201 N M 9 2 - 0 0 0 sco K =

9321 7203 N M 9 3 - 0 0 0 sco K =

9330 7206 N M 9 3 - 0 0 0 sco K =

9339 7209 N M 9 2 - 0 0 0 sco K =

9348 7211 N M 8 2 - 0 0 0 sco K =

9425 7232 N M 7 3 - 0 0 0 sco K =

9432 7235 N M 10 2 - 0 0 0 sco K =

9442 7237 N M 9 3 - 0 0 0 sco K =

9451 7240 N M 3 0 - 0 0 0 sco K =

9524 7258 N M 3 1 - 0 0 0 sco K =

9527 7259 N M 9 3 - 0 0 0 sco K =

9536 7262 N M 10 2 - 0 0 0 sco K =

9546 7264 N M 10 3 - 0 0 0 sco K =

9556 7267 N M 9 2 - 0 0 0 sco K =

9565 7269 N M 10 2 - 0 0 0 sco K =

9575 7271 N M 9 3 - 0 0 0 sco K =

9584 7274 N M 10 2 - 0 0 0 sco K =

9594 7276 N M 10 2 - 0 0 0 sco K =

9604 7278 N M 9 3 - 0 0 0 sco K =

9613 7281 N M 10 2 - 0 0 0 sco K =

9623 7283 N M 10 2 - 0 0 0 sco K =

9633 7285 N M 10 3 - 0 0 0 sco K =

9643 7288 N M 9 2 - 0 0 0 sco K =

9652 7290 N M 10 2 - 0 0 0 sco K =

9662 7292 N M 1 0 - 0 0 0 sco K =

9732 7307 N M 9 2 - 0 0 0 sco K =

9741 7309 N M 10 3 - 0 0 0 sco K =

9751 7312 N M 10 2 - 0 0 0 sco K =

9831 7328 N M 0 0 - 0 0 0 sco K =

9831 7328 N M 10 2 - 0 0 0 sco K =

9841 7330 N M 10 2 - 0 0 0 sco K =

9851 7332 N M 10 2 - 0 0 0 sco K =

9861 7334 N M 10 2 - 0 0 0 sco K =

9871 7336 N M 10 1 - 0 0 0 sco K =

9881 7337 N M 11 2 - 0 0 0 sco K =

9892 7339 N M 10 2 - 0 0 0 sco K =

9902 7341 N M 10 2 - 0 0 0 sco K =

9912 7343 N M 10 2 - 0 0 0 sco K =

9922 7345 N M 10 2 - 0 0 0 sco K =

9932 7347 N M 11 2 - 0 0 0 sco K =

9943 7349 N M 10 1 - 0 0 0 sco K =

9953 7350 N M 10 2 - 0 0 0 sco K =

9963 7352 N M 7 1 - 0 0 0 sco K =

10039 7365 N M 7 1 - 0 0 0 sco K =

10046 7366 N M 10 1 - 0 0 0 sco K =

10056 7367 N M 11 2 - 0 0 0 sco K =

10067 7369 N M 1 0 - 0 0 0 sco K =

10138 7379 N M 2 1 - 0 0 0 sco K =

10140 7380 N M 11 1 - 0 0 0 sco K =

10151 7381 N M 10 2 - 0 0 0 sco K =

10161 7383 N M 11 1 - 0 0 0 sco K =

10172 7384 N M 10 2 - 0 0 0 sco K =

10182 7386 N M 11 1 - 0 0 0 sco K =

10193 7387 N M 11 2 - 0 0 0 sco K =

10204 7389 N M 10 1 - 0 0 0 sco K =

10214 7390 N M 11 2 - 0 0 0 sco K =

10225 7392 N M 11 1 - 0 0 0 sco K =

10236 7393 N M 10 1 - 0 0 0 sco K =

10246 7394 N M 11 2 - 0 0 0 sco K =

10257 7396 N M 11 1 - 0 0 0 sco K =

10268 7397 N M 9 1 - 0 0 0 sco K =

10346 7406 N M 8 1 - 0 0 0 sco K =

10354 7407 N M 11 1 - 0 0 0 sco K =

10365 7408 N M 10 1 - 0 0 0 sco K =

10445 7416 N M 8 1 - 0 0 0 sco K =

10453 7417 N M 11 1 - 0 0 0 sco K =

10464 7418 N M 11 1 - 0 0 0 sco K =

10475 7419 N M 11 1 - 0 0 0 sco K =

10486 7420 N M 11 1 - 0 0 0 sco K =

10497 7421 N M 12 0 - 0 0 0 sco K =

10509 7421 N M 11 1 - 0 0 0 sco K =

10520 7422 N M 11 1 - 0 0 0 sco K =

10531 7423 N M 11 1 - 0 0 0 sco K =

10542 7424 N M 11 1 - 0 0 0 sco K =

10553 7425 N M 12 1 - 0 0 0 sco K =

10565 7426 N M 11 1 - 0 0 0 sco K =

10576 7427 N M 8 1 - 0 0 0 sco K =

10653 7432 N M 2 0 - 0 0 0 sco K =

10655 7432 N M 11 1 - 0 0 0 sco K =

10666 7433 N M 12 0 - 0 0 0 sco K =

10678 7433 N M 4 0 - 0 0 0 sco K =

10752 7437 N M 6 1 - 0 0 0 sco K =

10758 7438 N M 11 0 - 0 0 0 sco K =

10769 7438 N M 12 1 - 0 0 0 sco K =

10781 7439 N M 12 1 - 0 0 0 sco K =

10793 7440 N M 11 1 - 0 0 0 sco K =

10804 7441 N M 12 0 - 0 0 0 sco K =

10816 7441 N M 11 1 - 0 0 0 sco K =

10827 7442 N M 12 1 - 0 0 0 sco K =

10840 7443 N M 10 1 - 0 0 0 sco K =

10850 7444 N M 12 2 - 0 0 0 sco K =

10862 7446 N M 12 1 - 0 0 0 sco K =

10874 7447 N M 11 2 - 0 0 0 sco K =

10885 7449 N M 12 2 - 0 0 0 sco K =

10897 7451 N M 12 2 - 0 0 0 sco K =

10909 7453 N M 11 2 - 0 0 0 sco K =

10920 7455 N M 12 2 - 0 0 0 sco K =

10932 7457 N M 12 3 - 0 0 0 sco K : 2284 1132 8710 7016 rc =

10944 7460 N M 11 3 - 0 0 0 sco K ; : 2284 1132 8710 7016 rc =

10955 7463 N M 12 3 - 0 0 0 sco K ; : 2284 1132 8710 7016 rc =

10967 7466 N M 12 4 - 0 0 0 sco K ; =

6750 7208 N M 1 -29 - 0 0 0 sco K =

6753 7062 N M 0 -10 - 0 0 0 sco K =

6753 7052 N M 0 -12 - 0 0 0 sco K =

6753 7040 N M 1 -7 - 0 0 0 sco K =

6757 6916 N M 0 -2 - 0 0 0 sco K =

6757 6914 N M 0 -12 - 0 0 0 sco K =

6757 6902 N M 0 -13 - 0 0 0 sco K =

6757 6889 N M 0 -2 - 0 0 0 sco K =

6763 6770 N M 0 -5 - 0 0 0 sco K =

6763 6765 N M 1 -8 - 0 0 0 sco K =

6764 6757 N M 1 -7 - 0 0 0 sco K =

6765 6750 N M 0 -6 - 0 0 0 sco K =

6765 6744 N M 0 -3 - 0 0 0 sco K =

6821 6763 N M 0 0 - 0 0 0 sco K =

6821 6763 N M 2 4 - 0 0 0 sco K =

6823 6767 N M 2 3 - 0 0 0 sco K =

6825 6770 N M 1 4 - 0 0 0 sco K =

6826 6774 N M 2 4 - 0 0 0 sco K =

6828 6778 N M 1 3 - 0 0 0 sco K =

6829 6781 N M 2 4 - 0 0 0 sco K =

6831 6785 N M 2 4 - 0 0 0 sco K =

6833 6789 N M 1 3 - 0 0 0 sco K =

6920 6849 N M 2 -1 - 0 0 0 sco K =

6922 6848 N M 2 -2 - 0 0 0 sco K =

6924 6846 N M 2 -2 - 0 0 0 sco K =

6926 6844 N M 3 -2 - 0 0 0 sco K =

6929 6842 N M 2 -2 - 0 0 0 sco K =

6931 6840 N M 3 -2 - 0 0 0 sco K =

6934 6838 N M 2 -2 - 0 0 0 sco K =

6936 6836 N M 3 -2 - 0 0 0 sco K =

6939 6834 N M 2 -1 - 0 0 0 sco K =

6941 6833 N M 3 -2 - 0 0 0 sco K =

6944 6831 N M 2 -1 - 0 0 0 sco K =

6946 6830 N M 3 -1 - 0 0 0 sco K =

7066 6836 N M 0 0 - 0 0 0 sco K =

7066 6836 N M 3 -1 - 0 0 0 sco K =

7069 6835 N M 4 -1 - 0 0 0 sco K =

7073 6834 N M 3 -1 - 0 0 0 sco K =

7076 6833 N M 3 -1 - 0 0 0 sco K =

7079 6832 N M 4 -2 - 0 0 0 sco K =

7083 6830 N M 3 -1 - 0 0 0 sco K =

7086 6829 N M 3 -1 - 0 0 0 sco K =

7089 6828 N M 4 -2 - 0 0 0 sco K =

7093 6826 N M 2 0 - 0 0 0 sco K =

7212 6774 N M 0 0 - 0 0 0 sco K =

7212 6774 N M 4 -2 - 0 0 0 sco K =

7216 6772 N M 4 -2 - 0 0 0 sco K =

7220 6770 N M 4 -1 - 0 0 0 sco K =

7224 6769 N M 4 -2 - 0 0 0 sco K =

7228 6767 N M 4 -2 - 0 0 0 sco K =

7232 6765 N M 4 -2 - 0 0 0 sco K =

7236 6763 N M 3 -1 - 0 0 0 sco K =

7239 6762 N M 2 -2 - 0 0 0 sco K =

7358 6701 N M 0 0 - 0 0 0 sco K =

7358 6701 N M 4 -3 - 0 0 0 sco K =

7362 6698 N M 5 -2 - 0 0 0 sco K =

7367 6696 N M 4 -3 - 0 0 0 sco K =

7371 6693 N M 5 -2 - 0 0 0 sco K =

7376 6691 N M 4 -2 - 0 0 0 sco K =

7380 6689 N M 5 -3 - 0 0 0 sco K =

7385 6686 N M 2 -1 - 0 0 0 sco K =

7504 6631 N M 0 0 - 0 0 0 sco K =

7504 6631 N M 5 -2 - 0 0 0 sco K =

7509 6629 N M 5 -1 - 0 0 0 sco K =

7514 6628 N M 5 -2 - 0 0 0 sco K =

7519 6626 N M 6 -2 - 0 0 0 sco K =

7525 6624 N M 5 -1 - 0 0 0 sco K =

7530 6623 N M 3 0 - 0 0 0 sco K =

7650 6603 N M 1 0 - 0 0 0 sco K =

7651 6603 N M 5 0 - 0 0 0 sco K =

7656 6603 N M 6 -1 - 0 0 0 sco K =

7662 6602 N M 5 0 - 0 0 0 sco K =

7667 6602 N M 6 0 - 0 0 0 sco K =

7673 6602 N M 6 -1 - 0 0 0 sco K =

7796 6604 N M 3 1 - 0 0 0 sco K =

7799 6605 N M 6 1 - 0 0 0 sco K =

7805 6606 N M 5 0 - 0 0 0 sco K =

7810 6606 N M 6 1 - 0 0 0 sco K =

7816 6607 N M 6 1 - 0 0 0 sco K =

7822 6608 N M 3 0 - 0 0 0 sco K =

7942 6637 N M 2 1 - 0 0 0 sco K =

7944 6638 N M 6 2 - 0 0 0 sco K =

7950 6640 N M 7 2 - 0 0 0 sco K =

7957 6642 N M 6 2 - 0 0 0 sco K =

7963 6644 N M 6 2 - 0 0 0 sco K =

7969 6646 N M 2 0 - 0 0 0 sco K =

8088 6685 N M 4 2 - 0 0 0 sco K =

8092 6687 N M 7 2 - 0 0 0 sco K =

8099 6689 N M 7 2 - 0 0 0 sco K =

8106 6691 N M 6 2 - 0 0 0 sco K =

8112 6693 N M 5 2 - 0 0 0 sco K =

8234 6738 N M 1 0 - 0 0 0 sco K =

8235 6738 N M 8 4 - 0 0 0 sco K =

8243 6742 N M 7 3 - 0 0 0 sco K =

8250 6745 N M 7 3 - 0 0 0 sco K =

8257 6748 N M 6 2 - 0 0 0 sco K =

8380 6807 N M 6 3 - 0 0 0 sco K =

8386 6810 N M 8 4 - 0 0 0 sco K =

8394 6814 N M 7 4 - 0 0 0 sco K =

8401 6818 N M 7 4 - 0 0 0 sco K =

8408 6822 N M 1 0 - 0 0 0 sco K =

8526 6877 N M 3 2 - 0 0 0 sco K =

8529 6879 N M 8 3 - 0 0 0 sco K =

8537 6882 N M 7 4 - 0 0 0 sco K =

8544 6886 N M 8 3 - 0 0 0 sco K =

8552 6889 N M 3 1 - 0 0 0 sco K =

8672 6941 N M 6 3 - 0 0 0 sco K =

8678 6944 N M 7 4 - 0 0 0 sco K =

8685 6948 N M 9 4 - 0 0 0 sco K =

8694 6952 N M 7 2 - 0 0 0 sco K =

8818 7009 N M 6 3 - 0 0 0 sco K =

8824 7012 N M 8 4 - 0 0 0 sco K =

8832 7016 N M 8 4 - 0 0 0 sco K =

8840 7020 N M 7 4 - 0 0 0 sco K =

8964 7078 N M 3 2 - 0 0 0 sco K =

8967 7080 N M 8 3 - 0 0 0 sco K =

8975 7083 N M 9 4 - 0 0 0 sco K =

8984 7087 N M 8 3 - 0 0 0 sco K =

8992 7090 N M 1 1 - 0 0 0 sco K =

9110 7140 N M 4 2 - 0 0 0 sco K =

9114 7142 N M 9 3 - 0 0 0 sco K =

9123 7145 N M 8 3 - 0 0 0 sco K =

9131 7148 N M 8 3 - 0 0 0 sco K =

9256 7195 N M 1 1 - 0 0 0 sco K =

9257 7196 N M 9 3 - 0 0 0 sco K =

9266 7199 N M 9 3 - 0 0 0 sco K =

9275 7202 N M 9 3 - 0 0 0 sco K =

9284 7205 N M 1 0 - 0 0 0 sco K =

9402 7246 N M 2 1 - 0 0 0 sco K =

9404 7247 N M 9 4 - 0 0 0 sco K =

9413 7251 N M 10 3 - 0 0 0 sco K =

9423 7254 N M 8 3 - 0 0 0 sco K =

9548 7302 N M 8 3 - 0 0 0 sco K =

9556 7305 N M 9 4 - 0 0 0 sco K =

9565 7309 N M 10 4 - 0 0 0 sco K =

9575 7313 N M 2 0 - 0 0 0 sco K =

9694 7361 N M 7 2 - 0 0 0 sco K =

9701 7363 N M 10 4 - 0 0 0 sco K =

9711 7367 N M 10 4 - 0 0 0 sco K =

9721 7371 N M 2 0 - 0 0 0 sco K =

9840 7410 N M 1 1 - 0 0 0 sco K =

9841 7411 N M 10 3 - 0 0 0 sco K =

9851 7414 N M 10 3 - 0 0 0 sco K =

9861 7417 N M 8 2 - 0 0 0 sco K =

9986 7450 N M 8 3 - 0 0 0 sco K =

9994 7453 N M 10 2 - 0 0 0 sco K =

10004 7455 N M 11 3 - 0 0 0 sco K =

10132 7484 N M 8 2 - 0 0 0 sco K =

10140 7486 N M 11 2 - 0 0 0 sco K =

10151 7488 N M 10 2 - 0 0 0 sco K =

10278 7515 N M 1 0 - 0 0 0 sco K =

10279 7515 N M 10 2 - 0 0 0 sco K =

10289 7517 N M 11 3 - 0 0 0 sco K =

10300 7520 N M 7 1 - 0 0 0 sco K =

10424 7549 N M 7 2 - 0 0 0 sco K =

10431 7551 N M 11 2 - 0 0 0 sco K =

10442 7553 N M 11 3 - 0 0 0 sco K =

10570 7585 N M 6 2 - 0 0 0 sco K =

10576 7587 N M 11 3 - 0 0 0 sco K =

10587 7590 N M 11 3 - 0 0 0 sco K =

10598 7593 N M 1 0 - 0 0 0 sco K =

10716 7616 N M 8 2 - 0 0 0 sco K =

10724 7618 N M 11 2 - 0 0 0 sco K =

10735 7620 N M 10 2 - 0 0 0 sco K =

10840 7632 N M 10 2 - 0 0 0 sco K =

10850 7634 N M 12 1 - 0 0 0 sco K =

10862 7635 N M 7 0 - 0 0 0 sco K : 2284 1132 8710 7016 rc =

10986 7644 N M 5 1 - 0 0 0 sco K ; : 2284 1132 8710 7016 rc =

10991 7645 N M 12 1 - 0 0 0 sco K ; : 2284 1132 8710 7016 rc =

11003 7646 N M 11 1 - 0 0 0 sco K ; =

3719 1241 N M 2 40 - 0 0 0 sco K =

3721 1281 N M 0 4 - 0 0 0 sco K =

3721 1285 N M 0 4 - 0 0 0 sco K =

3721 1289 N M 1 5 - 0 0 0 sco K =

3722 1294 N M 0 5 - 0 0 0 sco K =

3722 1299 N M 0 5 - 0 0 0 sco K =

3722 1304 N M 0 5 - 0 0 0 sco K =

3722 1309 N M 1 6 - 0 0 0 sco K =

3723 1315 N M 0 7 - 0 0 0 sco K =

3723 1322 N M 0 6 - 0 0 0 sco K =

3723 1328 N M 1 7 - 0 0 0 sco K =

3724 1335 N M 0 8 - 0 0 0 sco K =

3724 1343 N M 0 7 - 0 0 0 sco K =

3724 1350 N M 1 7 - 0 0 0 sco K =

3730 1485 N M 0 10 - 0 0 0 sco K =

3730 1495 N M 1 15 - 0 0 0 sco K =

3731 1510 N M 0 15 - 0 0 0 sco K =

3731 1525 N M 1 17 - 0 0 0 sco K =

3732 1542 N M 0 16 - 0 0 0 sco K =

3732 1558 N M 1 18 - 0 0 0 sco K =

3733 1576 N M 1 18 - 0 0 0 sco K =

3734 1594 N M 0 7 - 0 0 0 sco K =

3739 1729 N M 0 8 - 0 0 0 sco K =

3739 1737 N M 0 22 - 0 0 0 sco K =

3739 1759 N M 1 23 - 0 0 0 sco K =

3740 1782 N M 1 24 - 0 0 0 sco K =

3741 1806 N M 1 24 - 0 0 0 sco K =

3742 1830 N M 1 15 - 0 0 0 sco K =

3747 1973 N M 0 9 - 0 0 0 sco K =

3747 1982 N M 1 27 - 0 0 0 sco K =

3748 2009 N M 1 27 - 0 0 0 sco K =

3749 2036 N M 1 27 - 0 0 0 sco K =

3750 2063 N M 1 26 - 0 0 0 sco K =

3755 2217 N M 1 15 - 0 0 0 sco K =

3756 2232 N M 1 29 - 0 0 0 sco K =

3757 2261 N M 1 30 - 0 0 0 sco K =

3758 2291 N M 1 29 - 0 0 0 sco K =

3759 2320 N M 0 13 - 0 0 0 sco K =

3765 2461 N M 0 9 - 0 0 0 sco K =

3765 2470 N M 1 31 - 0 0 0 sco K =

3766 2501 N M 1 30 - 0 0 0 sco K =

3767 2531 N M 2 32 - 0 0 0 sco K =

3769 2563 N M 0 14 - 0 0 0 sco K =

3774 2705 N M 1 18 - 0 0 0 sco K =

3775 2723 N M 1 33 - 0 0 0 sco K =

3776 2756 N M 1 33 - 0 0 0 sco K =

3777 2789 N M 2 32 - 0 0 0 sco K =

3784 2949 N M 0 13 - 0 0 0 sco K =

3784 2962 N M 2 36 - 0 0 0 sco K =

3786 2998 N M 1 36 - 0 0 0 sco K =

3787 3034 N M 1 31 - 0 0 0 sco K =

3793 3193 N M 1 29 - 0 0 0 sco K =

3794 3222 N M 2 39 - 0 0 0 sco K =

3796 3261 N M 2 40 - 0 0 0 sco K =

3798 3301 N M 0 8 - 0 0 0 sco K =

3803 3437 N M 1 27 - 0 0 0 sco K =

3804 3464 N M 1 42 - 0 0 0 sco K =

3805 3506 N M 2 43 - 0 0 0 sco K =

3807 3549 N M 0 4 - 0 0 0 sco K =

3812 3681 N M 2 39 - 0 0 0 sco K =

3814 3720 N M 2 43 - 0 0 0 sco K =

3816 3763 N M 1 34 - 0 0 0 sco K =

3822 3925 N M 1 10 - 0 0 0 sco K =

3823 3935 N M 1 43 - 0 0 0 sco K =

3824 3978 N M 2 43 - 0 0 0 sco K =

3826 4021 N M 1 20 - 0 0 0 sco K =

3833 4169 N M 1 19 - 0 0 0 sco K =

3834 4188 N M 2 41 - 0 0 0 sco K =

3836 4229 N M 2 40 - 0 0 0 sco K =

3838 4269 N M 1 16 - 0 0 0 sco K =

3845 4413 N M 1 12 - 0 0 0 sco K =

3846 4425 N M 2 37 - 0 0 0 sco K =

3848 4462 N M 2 37 - 0 0 0 sco K =

3850 4499 N M 2 30 - 0 0 0 sco K =

3859 4657 N M 1 12 - 0 0 0 sco K =

3860 4669 N M 2 32 - 0 0 0 sco K =

3862 4701 N M 2 31 - 0 0 0 sco K =

3864 4732 N M 3 30 - 0 0 0 sco K =

3867 4762 N M 1 11 - 0 0 0 sco K =

3878 4901 N M 0 2 - 0 0 0 sco K =

3878 4903 N M 2 26 - 0 0 0 sco K =

3880 4929 N M 2 26 - 0 0 0 sco K =

3882 4955 N M 3 25 - 0 0 0 sco K =

3885 4980 N M 2 25 - 0 0 0 sco K =

3887 5005 N M 1 12 - 0 0 0 sco K =

3901 5145 N M 3 20 - 0 0 0 sco K =

3904 5165 N M 2 21 - 0 0 0 sco K =

3906 5186 N M 3 21 - 0 0 0 sco K =

3909 5207 N M 2 21 - 0 0 0 sco K =

3911 5228 N M 3 20 - 0 0 0 sco K =

3914 5248 N M 1 13 - 0 0 0 sco K =

3933 5389 N M 2 14 - 0 0 0 sco K =

3935 5403 N M 2 19 - 0 0 0 sco K =

3937 5422 N M 3 18 - 0 0 0 sco K =

3940 5440 N M 3 18 - 0 0 0 sco K =

3943 5458 N M 2 18 - 0 0 0 sco K =

3945 5476 N M 3 18 - 0 0 0 sco K =

3948 5494 N M 2 11 - 0 0 0 sco K =

3972 5633 N M 2 12 - 0 0 0 sco K =

3974 5645 N M 3 16 - 0 0 0 sco K =

3977 5661 N M 2 16 - 0 0 0 sco K =

3979 5677 N M 3 15 - 0 0 0 sco K =

3982 5692 N M 3 16 - 0 0 0 sco K =

3985 5708 N M 3 15 - 0 0 0 sco K =

3988 5723 N M 3 15 - 0 0 0 sco K =

3991 5738 N M 2 11 - 0 0 0 sco K =

4021 5877 N M 1 2 - 0 0 0 sco K =

4022 5879 N M 3 13 - 0 0 0 sco K =

4025 5892 N M 3 13 - 0 0 0 sco K =

4028 5905 N M 4 13 - 0 0 0 sco K =

4032 5918 N M 3 13 - 0 0 0 sco K =

4035 5931 N M 3 12 - 0 0 0 sco K =

4038 5943 N M 3 12 - 0 0 0 sco K =

4041 5955 N M 4 13 - 0 0 0 sco K =

4045 5968 N M 3 12 - 0 0 0 sco K =

4048 5980 N M 3 12 - 0 0 0 sco K =

4051 5992 N M 0 1 - 0 0 0 sco K =

4091 6121 N M 1 2 - 0 0 0 sco K =

4092 6123 N M 4 11 - 0 0 0 sco K =

4096 6134 N M 3 9 - 0 0 0 sco K =

4099 6143 N M 4 10 - 0 0 0 sco K =

4103 6153 N M 3 10 - 0 0 0 sco K =

4106 6163 N M 4 10 - 0 0 0 sco K =

4110 6173 N M 3 9 - 0 0 0 sco K =

4113 6182 N M 4 9 - 0 0 0 sco K =

4117 6191 N M 3 10 - 0 0 0 sco K =

4120 6201 N M 4 9 - 0 0 0 sco K =

4124 6210 N M 4 9 - 0 0 0 sco K =

4128 6219 N M 3 8 - 0 0 0 sco K =

4131 6227 N M 4 9 - 0 0 0 sco K =

4135 6236 N M 0 1 - 0 0 0 sco K =

4198 6365 N M 1 3 - 0 0 0 sco K =

4199 6368 N M 4 7 - 0 0 0 sco K =

4203 6375 N M 4 7 - 0 0 0 sco K =

4207 6382 N M 4 6 - 0 0 0 sco K =

4211 6388 N M 4 7 - 0 0 0 sco K =

4215 6395 N M 4 7 - 0 0 0 sco K =

4219 6402 N M 4 6 - 0 0 0 sco K =

4223 6408 N M 4 6 - 0 0 0 sco K =

4227 6414 N M 4 7 - 0 0 0 sco K =

4231 6421 N M 4 6 - 0 0 0 sco K =

4235 6427 N M 4 6 - 0 0 0 sco K =

4239 6433 N M 4 6 - 0 0 0 sco K =

4243 6439 N M 4 6 - 0 0 0 sco K =

4247 6445 N M 4 6 - 0 0 0 sco K =

4251 6451 N M 5 6 - 0 0 0 sco K =

4256 6457 N M 4 5 - 0 0 0 sco K =

4260 6462 N M 4 6 - 0 0 0 sco K =

4264 6468 N M 4 6 - 0 0 0 sco K =

4268 6474 N M 5 5 - 0 0 0 sco K =

4273 6479 N M 2 2 - 0 0 0 sco K =

4390 6604 N M 4 3 - 0 0 0 sco K =

4394 6607 N M 5 4 - 0 0 0 sco K =

4399 6611 N M 4 4 - 0 0 0 sco K =

4403 6615 N M 5 4 - 0 0 0 sco K =

4408 6619 N M 5 4 - 0 0 0 sco K =

4413 6623 N M 5 4 - 0 0 0 sco K =

4418 6627 N M 4 3 - 0 0 0 sco K =

4422 6630 N M 5 4 - 0 0 0 sco K =

4427 6634 N M 5 4 - 0 0 0 sco K =

4432 6638 N M 5 4 - 0 0 0 sco K =

4437 6642 N M 5 4 - 0 0 0 sco K =

4442 6646 N M 5 3 - 0 0 0 sco K =

4447 6649 N M 5 4 - 0 0 0 sco K =

4452 6653 N M 4 4 - 0 0 0 sco K =

4456 6657 N M 5 3 - 0 0 0 sco K =

4461 6660 N M 5 4 - 0 0 0 sco K =

4466 6664 N M 5 3 - 0 0 0 sco K =

4471 6667 N M 5 4 - 0 0 0 sco K =

4476 6671 N M 5 3 - 0 0 0 sco K =

4481 6674 N M 5 4 - 0 0 0 sco K =

4486 6678 N M 5 3 - 0 0 0 sco K =

4491 6681 N M 5 4 - 0 0 0 sco K =

4496 6685 N M 5 3 - 0 0 0 sco K =

4501 6688 N M 5 3 - 0 0 0 sco K =

4634 6767 N M 4 2 - 0 0 0 sco K =

4638 6769 N M 6 3 - 0 0 0 sco K =

4644 6772 N M 5 2 - 0 0 0 sco K =

4649 6774 N M 6 3 - 0 0 0 sco K =

4655 6777 N M 5 3 - 0 0 0 sco K =

4660 6780 N M 6 3 - 0 0 0 sco K =

4666 6783 N M 5 3 - 0 0 0 sco K =

4671 6786 N M 6 3 - 0 0 0 sco K =

4677 6789 N M 6 3 - 0 0 0 sco K =

4683 6792 N M 5 2 - 0 0 0 sco K =

4688 6794 N M 6 3 - 0 0 0 sco K =

4694 6797 N M 5 3 - 0 0 0 sco K =

4699 6800 N M 6 3 - 0 0 0 sco K =

4705 6803 N M 6 2 - 0 0 0 sco K =

4711 6805 N M 5 3 - 0 0 0 sco K =

4716 6808 N M 6 3 - 0 0 0 sco K =

4722 6811 N M 6 3 - 0 0 0 sco K =

4728 6814 N M 6 2 - 0 0 0 sco K =

4734 6816 N M 5 3 - 0 0 0 sco K =

4739 6819 N M 6 3 - 0 0 0 sco K =

4745 6822 N M 5 2 - 0 0 0 sco K =

4878 6879 N M 5 2 - 0 0 0 sco K =

4883 6881 N M 7 3 - 0 0 0 sco K =

4890 6884 N M 6 2 - 0 0 0 sco K =

4896 6886 N M 6 2 - 0 0 0 sco K =

4902 6888 N M 6 2 - 0 0 0 sco K =

4908 6890 N M 7 2 - 0 0 0 sco K =

4915 6892 N M 6 2 - 0 0 0 sco K =

4921 6894 N M 6 2 - 0 0 0 sco K =

4927 6896 N M 7 2 - 0 0 0 sco K =

4934 6898 N M 6 2 - 0 0 0 sco K =

4940 6900 N M 6 2 - 0 0 0 sco K =

4946 6902 N M 7 2 - 0 0 0 sco K =

4953 6904 N M 6 1 - 0 0 0 sco K =

4959 6905 N M 7 2 - 0 0 0 sco K =

4966 6907 N M 6 1 - 0 0 0 sco K =

4972 6908 N M 7 2 - 0 0 0 sco K =

4979 6910 N M 6 1 - 0 0 0 sco K =

4985 6911 N M 6 1 - 0 0 0 sco K =

4991 6912 N M 3 0 - 0 0 0 sco K =

5122 6920 N M 2 0 - 0 0 0 sco K =

5124 6920 N M 7 0 - 0 0 0 sco K =

5131 6920 N M 7 0 - 0 0 0 sco K =

5138 6920 N M 7 1 - 0 0 0 sco K =

5145 6921 N M 6 0 - 0 0 0 sco K =

5151 6921 N M 7 0 - 0 0 0 sco K =

5158 6921 N M 7 0 - 0 0 0 sco K =

5165 6921 N M 7 0 - 0 0 0 sco K =

5172 6921 N M 7 0 - 0 0 0 sco K =

5179 6921 N M 7 1 - 0 0 0 sco K =

5186 6922 N M 7 0 - 0 0 0 sco K =

5193 6922 N M 7 1 - 0 0 0 sco K =

5200 6923 N M 7 0 - 0 0 0 sco K =

5207 6923 N M 7 1 - 0 0 0 sco K =

5214 6924 N M 7 1 - 0 0 0 sco K =

5221 6925 N M 7 0 - 0 0 0 sco K =

5228 6925 N M 7 1 - 0 0 0 sco K =

5235 6926 N M 3 0 - 0 0 0 sco K =

5366 6954 N M 6 2 - 0 0 0 sco K =

5372 6956 N M 7 2 - 0 0 0 sco K =

5379 6958 N M 8 2 - 0 0 0 sco K =

5387 6960 N M 7 2 - 0 0 0 sco K =

5394 6962 N M 8 2 - 0 0 0 sco K =

5402 6964 N M 7 2 - 0 0 0 sco K =

5409 6966 N M 8 2 - 0 0 0 sco K =

5417 6968 N M 7 2 - 0 0 0 sco K =

5424 6970 N M 7 2 - 0 0 0 sco K =

5431 6972 N M 8 2 - 0 0 0 sco K =

5439 6974 N M 8 2 - 0 0 0 sco K =

5447 6976 N M 7 2 - 0 0 0 sco K =

5454 6978 N M 8 2 - 0 0 0 sco K =

5462 6980 N M 7 2 - 0 0 0 sco K =

5469 6982 N M 8 2 - 0 0 0 sco K =

5477 6984 N M 5 1 - 0 0 0 sco K =

5610 7017 N M 7 2 - 0 0 0 sco K =

5617 7019 N M 7 2 - 0 0 0 sco K =

5624 7021 N M 8 2 - 0 0 0 sco K =

5632 7023 N M 8 2 - 0 0 0 sco K =

5640 7025 N M 8 2 - 0 0 0 sco K =

5648 7027 N M 8 2 - 0 0 0 sco K =

5656 7029 N M 8 2 - 0 0 0 sco K =

5664 7031 N M 8 2 - 0 0 0 sco K =

5672 7033 N M 8 2 - 0 0 0 sco K =

5680 7035 N M 8 1 - 0 0 0 sco K =

5688 7036 N M 8 2 - 0 0 0 sco K =

5696 7038 N M 8 2 - 0 0 0 sco K =

5704 7040 N M 8 2 - 0 0 0 sco K =

5712 7042 N M 8 2 - 0 0 0 sco K =

5720 7044 N M 6 1 - 0 0 0 sco K =

5854 7072 N M 6 2 - 0 0 0 sco K =

5860 7074 N M 9 1 - 0 0 0 sco K =

5869 7075 N M 8 2 - 0 0 0 sco K =

5877 7077 N M 9 2 - 0 0 0 sco K =

5886 7079 N M 8 2 - 0 0 0 sco K =

5894 7081 N M 9 1 - 0 0 0 sco K =

5903 7082 N M 8 2 - 0 0 0 sco K =

5911 7084 N M 9 1 - 0 0 0 sco K =

5920 7085 N M 8 2 - 0 0 0 sco K =

5928 7087 N M 9 2 - 0 0 0 sco K =

5937 7089 N M 8 1 - 0 0 0 sco K =

5945 7090 N M 9 2 - 0 0 0 sco K =

5954 7092 N M 8 2 - 0 0 0 sco K =

5962 7094 N M 8 1 - 0 0 0 sco K =

6098 7117 N M 4 1 - 0 0 0 sco K =

6102 7118 N M 9 1 - 0 0 0 sco K =

6111 7119 N M 9 2 - 0 0 0 sco K =

6120 7121 N M 9 1 - 0 0 0 sco K =

6129 7122 N M 9 2 - 0 0 0 sco K =

6138 7124 N M 9 1 - 0 0 0 sco K =

6147 7125 N M 9 1 - 0 0 0 sco K =

6156 7126 N M 9 2 - 0 0 0 sco K =

6165 7128 N M 9 1 - 0 0 0 sco K =

6174 7129 N M 9 1 - 0 0 0 sco K =

6183 7130 N M 9 2 - 0 0 0 sco K =

6192 7132 N M 9 1 - 0 0 0 sco K =

6201 7133 N M 9 1 - 0 0 0 sco K =

6210 7134 N M 4 1 - 0 0 0 sco K =

6342 7151 N M 6 1 - 0 0 0 sco K =

6348 7152 N M 9 1 - 0 0 0 sco K =

6357 7153 N M 9 1 - 0 0 0 sco K =

6366 7154 N M 9 1 - 0 0 0 sco K =

6375 7155 N M 10 1 - 0 0 0 sco K =

6385 7156 N M 9 1 - 0 0 0 sco K =

6394 7157 N M 10 1 - 0 0 0 sco K =

6404 7158 N M 9 1 - 0 0 0 sco K =

6413 7159 N M 9 1 - 0 0 0 sco K =

6422 7160 N M 10 1 - 0 0 0 sco K =

6432 7161 N M 9 1 - 0 0 0 sco K =

6441 7162 N M 10 1 - 0 0 0 sco K =

6451 7163 N M 7 1 - 0 0 0 sco K =

6586 7176 N M 9 1 - 0 0 0 sco K =

6595 7177 N M 9 0 - 0 0 0 sco K =

6604 7177 N M 10 1 - 0 0 0 sco K =

6614 7178 N M 10 1 - 0 0 0 sco K =

6624 7179 N M 10 1 - 0 0 0 sco K =

6634 7180 N M 9 0 - 0 0 0 sco K =

6643 7180 N M 10 1 - 0 0 0 sco K =

6653 7181 N M 10 1 - 0 0 0 sco K =

6663 7182 N M 10 0 - 0 0 0 sco K =

6673 7182 N M 10 1 - 0 0 0 sco K =

6683 7183 N M 10 1 - 0 0 0 sco K =

6693 7184 N M 9 0 - 0 0 0 sco K =

6830 7192 N M 2 0 - 0 0 0 sco K =

6832 7192 N M 10 0 - 0 0 0 sco K =

6842 7192 N M 11 1 - 0 0 0 sco K =

6853 7193 N M 10 0 - 0 0 0 sco K =

6863 7193 N M 10 1 - 0 0 0 sco K =

6873 7194 N M 10 0 - 0 0 0 sco K =

6883 7194 N M 10 0 - 0 0 0 sco K =

6893 7194 N M 10 1 - 0 0 0 sco K =

6903 7195 N M 11 0 - 0 0 0 sco K =

6914 7195 N M 10 1 - 0 0 0 sco K =

6924 7196 N M 10 0 - 0 0 0 sco K =

6934 7196 N M 10 0 - 0 0 0 sco K =

6944 7196 N M 2 0 - 0 0 0 sco K =

7074 7199 N M 5 0 - 0 0 0 sco K =

7079 7199 N M 11 0 - 0 0 0 sco K =

7090 7199 N M 10 1 - 0 0 0 sco K =

7100 7200 N M 11 0 - 0 0 0 sco K =

7111 7200 N M 10 0 - 0 0 0 sco K =

7121 7200 N M 11 0 - 0 0 0 sco K =

7132 7200 N M 11 0 - 0 0 0 sco K =

7143 7200 N M 10 0 - 0 0 0 sco K =

7153 7200 N M 11 0 - 0 0 0 sco K =

7164 7200 N M 11 0 - 0 0 0 sco K =

7175 7200 N M 10 0 - 0 0 0 sco K =

7185 7200 N M 5 0 - 0 0 0 sco K =

7318 7199 N M 7 0 - 0 0 0 sco K =

7325 7199 N M 11 0 - 0 0 0 sco K =

7336 7199 N M 11 -1 - 0 0 0 sco K =

7347 7198 N M 11 0 - 0 0 0 sco K =

7358 7198 N M 11 0 - 0 0 0 sco K =

7369 7198 N M 11 0 - 0 0 0 sco K =

7380 7198 N M 11 0 - 0 0 0 sco K =

7391 7198 N M 11 -1 - 0 0 0 sco K =

7402 7197 N M 11 0 - 0 0 0 sco K =

7413 7197 N M 11 0 - 0 0 0 sco K =

7424 7197 N M 10 -1 - 0 0 0 sco K =

7562 7192 N M 7 0 - 0 0 0 sco K =

7569 7192 N M 11 -1 - 0 0 0 sco K =

7580 7191 N M 11 0 - 0 0 0 sco K =

7591 7191 N M 12 -1 - 0 0 0 sco K =

7603 7190 N M 11 0 - 0 0 0 sco K =

7614 7190 N M 11 -1 - 0 0 0 sco K =

7625 7189 N M 12 0 - 0 0 0 sco K =

7637 7189 N M 11 -1 - 0 0 0 sco K =

7648 7188 N M 11 -1 - 0 0 0 sco K =

7659 7187 N M 12 0 - 0 0 0 sco K =

7671 7187 N M 7 -1 - 0 0 0 sco K =

7806 7181 N M 3 0 - 0 0 0 sco K =

7810 7181 N M 11 0 - 0 0 0 sco K =

7821 7181 N M 11 0 - 0 0 0 sco K =

7832 7181 N M 12 0 - 0 0 0 sco K =

7844 7181 N M 12 0 - 0 0 0 sco K =

7856 7181 N M 11 1 - 0 0 0 sco K =

7867 7182 N M 12 1 - 0 0 0 sco K =

7879 7183 N M 12 1 - 0 0 0 sco K =

7891 7184 N M 12 1 - 0 0 0 sco K =

7903 7185 N M 11 1 - 0 0 0 sco K =

7914 7186 N M 12 2 - 0 0 0 sco K =

8054 7227 N M 3 1 - 0 0 0 sco K =

8057 7228 N M 12 6 - 0 0 0 sco K =

8069 7234 N M 12 7 - 0 0 0 sco K =

8081 7241 N M 12 6 - 0 0 0 sco K =

8093 7247 N M 11 8 - 0 0 0 sco K =

8104 7255 N M 12 7 - 0 0 0 sco K =

8116 7262 N M 12 8 - 0 0 0 sco K =

8128 7270 N M 12 8 - 0 0 0 sco K =

8140 7278 N M 13 9 - 0 0 0 sco K =

8153 7287 N M 12 8 - 0 0 0 sco K =

8165 7295 N M 5 4 - 0 0 0 sco K =

8298 7395 N M 0 0 - 0 0 0 sco K =

8298 7395 N M 12 8 - 0 0 0 sco K =

8310 7403 N M 12 9 - 0 0 0 sco K =

8322 7412 N M 13 8 - 0 0 0 sco K =

8335 7420 N M 12 8 - 0 0 0 sco K =

8347 7428 N M 12 8 - 0 0 0 sco K =

8359 7436 N M 13 7 - 0 0 0 sco K =

8372 7443 N M 12 8 - 0 0 0 sco K =

8384 7451 N M 12 6 - 0 0 0 sco K =

8396 7457 N M 13 7 - 0 0 0 sco K =

8409 7464 N M 5 3 - 0 0 0 sco K =

8542 7507 N M 4 1 - 0 0 0 sco K =

8546 7508 N M 13 1 - 0 0 0 sco K =

8559 7509 N M 13 2 - 0 0 0 sco K =

8572 7511 N M 12 1 - 0 0 0 sco K =

8584 7512 N M 13 1 - 0 0 0 sco K =

8597 7513 N M 13 1 - 0 0 0 sco K =

8610 7514 N M 12 0 - 0 0 0 sco K =

8622 7514 N M 13 0 - 0 0 0 sco K =

8635 7514 N M 13 0 - 0 0 0 sco K =

8648 7514 N M 10 0 - 0 0 0 sco K =

8786 7505 N M 3 0 - 0 0 0 sco K =

8789 7505 N M 13 -1 - 0 0 0 sco K =

8802 7504 N M 13 -2 - 0 0 0 sco K =

8815 7502 N M 13 -1 - 0 0 0 sco K =

8828 7501 N M 13 -1 - 0 0 0 sco K =

8841 7500 N M 13 -2 - 0 0 0 sco K =

8854 7498 N M 13 -1 - 0 0 0 sco K =

8867 7497 N M 13 -2 - 0 0 0 sco K =

8880 7495 N M 13 -1 - 0 0 0 sco K =

8893 7494 N M 9 -1 - 0 0 0 sco K =

9030 7478 N M 8 -1 - 0 0 0 sco K =

9038 7477 N M 13 -1 - 0 0 0 sco K =

9051 7476 N M 14 -2 - 0 0 0 sco K =

9065 7474 N M 13 -1 - 0 0 0 sco K =

9078 7473 N M 13 -2 - 0 0 0 sco K =

9091 7471 N M 14 -1 - 0 0 0 sco K =

9105 7470 N M 13 -2 - 0 0 0 sco K =

9118 7468 N M 13 -2 - 0 0 0 sco K =

9131 7466 N M 14 -1 - 0 0 0 sco K =

9145 7465 N M 1 0 - 0 0 0 sco K =

9274 7449 N M 5 -1 - 0 0 0 sco K =

9279 7448 N M 13 -2 - 0 0 0 sco K =

9292 7446 N M 14 -1 - 0 0 0 sco K =

9306 7445 N M 14 -2 - 0 0 0 sco K =

9320 7443 N M 13 -2 - 0 0 0 sco K =

9333 7441 N M 14 -1 - 0 0 0 sco K =

9347 7440 N M 13 -2 - 0 0 0 sco K =

9360 7438 N M 14 -2 - 0 0 0 sco K =

9374 7436 N M 13 -2 - 0 0 0 sco K =

9387 7434 N M 3 0 - 0 0 0 sco K =

9518 7417 N M 7 -1 - 0 0 0 sco K =

9525 7416 N M 13 -1 - 0 0 0 sco K =

9538 7415 N M 14 -2 - 0 0 0 sco K =

9552 7413 N M 14 -2 - 0 0 0 sco K =

9566 7411 N M 14 -2 - 0 0 0 sco K =

9580 7409 N M 14 -2 - 0 0 0 sco K =

9594 7407 N M 14 -2 - 0 0 0 sco K =

9608 7405 N M 14 -2 - 0 0 0 sco K =

9622 7403 N M 12 -2 - 0 0 0 sco K =

9762 7383 N M 0 0 - 0 0 0 sco K =

9762 7383 N M 14 -2 - 0 0 0 sco K =

9776 7381 N M 14 -2 - 0 0 0 sco K =

9790 7379 N M 14 -2 - 0 0 0 sco K =

9804 7377 N M 14 -2 - 0 0 0 sco K =

9818 7375 N M 14 -2 - 0 0 0 sco K =

9832 7373 N M 14 -2 - 0 0 0 sco K =

9846 7371 N M 15 -2 - 0 0 0 sco K =

9861 7369 N M 14 -2 - 0 0 0 sco K =

9875 7367 N M 3 0 - 0 0 0 sco K =

10006 7347 N M 12 -2 - 0 0 0 sco K =

10018 7345 N M 14 -3 - 0 0 0 sco K =

10032 7342 N M 15 -2 - 0 0 0 sco K =

10047 7340 N M 14 -2 - 0 0 0 sco K =

10061 7338 N M 15 -2 - 0 0 0 sco K =

10076 7336 N M 14 -3 - 0 0 0 sco K =

10090 7333 N M 15 -2 - 0 0 0 sco K =

10105 7331 N M 14 -2 - 0 0 0 sco K =

10119 7329 N M 3 0 - 0 0 0 sco K =

10250 7308 N M 0 0 - 0 0 0 sco K =

10250 7308 N M 15 -3 - 0 0 0 sco K =

10265 7305 N M 14 -2 - 0 0 0 sco K =

10279 7303 N M 15 -2 - 0 0 0 sco K =

10294 7301 N M 15 -3 - 0 0 0 sco K =

10309 7298 N M 15 -2 - 0 0 0 sco K =

10324 7296 N M 14 -3 - 0 0 0 sco K =

10338 7293 N M 15 -2 - 0 0 0 sco K =

10353 7291 N M 13 -2 - 0 0 0 sco K =

10494 7268 N M 8 -2 - 0 0 0 sco K =

10502 7266 N M 15 -2 - 0 0 0 sco K =

10517 7264 N M 15 -3 - 0 0 0 sco K =

10532 7261 N M 15 -2 - 0 0 0 sco K =

10547 7259 N M 15 -3 - 0 0 0 sco K =

10562 7256 N M 15 -2 - 0 0 0 sco K =

10577 7254 N M 15 -3 - 0 0 0 sco K =

10592 7251 N M 15 -2 - 0 0 0 sco K =

10607 7249 N M 3 0 - 0 0 0 sco K =

10738 7226 N M 5 -1 - 0 0 0 sco K =

10743 7225 N M 16 -2 - 0 0 0 sco K =

10759 7223 N M 15 -3 - 0 0 0 sco K =

10774 7220 N M 15 -2 - 0 0 0 sco K =

10789 7218 N M 15 -3 - 0 0 0 sco K =

10804 7215 N M 16 -3 - 0 0 0 sco K =

10820 7212 N M 15 -2 - 0 0 0 sco K =

10835 7210 N M 15 -3 - 0 0 0 sco K =

10850 7207 N M 4 0 - 0 0 0 sco K : 2284 1132 8710 7016 rc =

10982 7185 N M 7 -2 - 0 0 0 sco K ; : 2284 1132 8710 7016 rc =

10989 7183 N M 16 -2 - 0 0 0 sco K ; : 2284 1132 8710 7016 rc =

11005 7181 N M 15 -3 - 0 0 0 sco K ; =

3719 2153 N M 2 -25 - 0 -2 - 0 -3 - 1 -2 - 0 -3 - 0 -3 - 0 -2 - 1 -3 - 0 =
-2 - 0 -2 - 1 -2 - 0 -2 - 0 -1 - 1 -2 - 0 -1 - 1 -1 - 1 1 - 0 1 - 1 2 - 0=
 2 - 1 2 - 0 4 - 1 4 - 0 4 - 1 5 - 0 6 - 1 7 - 0 8 - 1 8 - 1 9 - 0 10 - 1=
 11 - 1 11 - 0 13 - 1 12 - 1 14 - 1 14 - 0 15 - 1 15 - 1 16 - 1 17 - 1 17=
 - 1 17 - 0 18 - 1 19 - 1 18 - 1 20 - 1 19 - 1 20 - 1 20 - 1 21 - 1 21 - =
1 21 - 1 21 - 1 22 - 1 22 - 1 22 - 1 22 - 1 22 - 1 22 - 1 22 - 2 23 - 1 2=
3 - 1 22 - 1 23 - 1 23 - 2 23 - 1 24 - 1 23 - 1 23 - 1 24 - 2 24 - 1 24 -=
 1 24 - 2 24 - 1 24 - 1 25 - 2 24 - 1 25 - 2 25 - 1 25 - 1 25 - 2 26 - 1 =
25 - 2 26 - 1 26 - 2 26 - 2 26 - 1 26 - 2 27 - 1 26 - 2 27 - 1 27 - 2 27 =
- 2 27 - 1 27 - 2 27 - 2 28 - 2 27 - 1 28 - 2 27 - 2 28 - 2 27 - 1 28 - 2=
 27 - 2 28 - 2 27 - 2 27 - 2 28 - 2 27 - 2 27 - 2 28 - 2 27 - 2 27 - 2 26=
 - 2 27 - 2 27 - 2 26 - 2 26 - 2 26 - 2 26 - 2 26 - 2 26 - 2 25 - 3 26 - =
2 25 - 2 25 - 2 25 - 2 25 - 3 24 - 2 25 - 2 24 - 3 25 - 2 24 - 2 24 - 3 2=
4 - 2 24 - 3 24 - 2 23 - 2 24 - 3 23 - 2 24 - 3 23 - 2 23 - 3 24 - 2 23 -=
 3 23 - 3 23 - 2 22 - 3 23 - 2 23 - 3 22 - 3 23 - 2 22 - 3 23 - 3 22 - 2 =
22 - 3 22 - 3 22 - 3 22 - 2 21 - 3 22 - 3 21 - 3 21 - 3 21 - 3 21 - 3 21 =
- 3 20 - 2 21 - 3 20 - 3 20 - 3 20 - 3 20 - 3 19 - 3 19 - 3 19 - 3 19 - 4=
 19 - 3 18 - 3 18 - 3 18 - 3 18 - 3 18 - 3 17 - 3 17 - 4 17 - 3 17 - 3 17=
 - 3 16 - 4 17 - 3 16 - 3 16 - 4 16 - 3 15 - 3 16 - 4 15 - 3 16 - 3 15 - =
4 15 - 3 15 - 4 15 - 3 15 - 4 14 - 3 15 - 4 14 - 3 15 - 4 14 - 3 14 - 4 1=
4 - 3 14 - 4 15 - 3 13 - 4 14 - 4 14 - 3 14 - 4 13 - 4 14 - 3 13 - 4 14 -=
 4 13 - 4 13 - 3 13 - 4 12 - 4 13 - 4 13 - 4 12 - 3 12 - 4 12 - 4 12 - 4 =
12 - 4 11 - 4 12 - 4 11 - 4 11 - 4 11 - 4 11 - 4 10 - 4 10 - 4 11 - 4 9 -=
 4 10 - 4 10 - 4 9 - 4 9 - 4 9 - 4 9 - 5 8 - 4 9 - 4 8 - 4 8 - 5 8 - 4 8 =
- 4 8 - 4 7 - 5 8 - 4 7 - 4 7 - 5 7 - 4 7 - 5 6 - 4 7 - 5 7 - 4 6 - 4 6 -=
 5 7 - 4 6 - 5 6 - 4 6 - 5 6 - 5 5 - 4 6 - 5 6 - 4 5 - 5 6 - 5 5 - 4 5 - =
5 6 - 5 5 - 5 5 - 4 5 - 5 5 - 5 5 - 5 5 - 4 4 - 5 5 - 5 5 - 5 4 - 5 5 - 5=
 4 - 5 5 - 4 4 - 5 4 - 5 4 - 5 5 - 5 4 - 5 4 - 5 4 - 5 4 - 5 4 - 5 3 - 6 =
4 - 5 4 - 5 4 - 5 3 - 5 4 - 5 4 - 5 3 - 5 4 - 6 3 - 5 4 - 5 3 - 5 3 - 6 4=
 - 5 3 - 5 3 - 5 3 - 6 3 - 5 3 - 5 3 - 6 3 - 5 3 - 6 3 - 5 3 - 5 3 - 6 3 =
- 5 3 - 6 3 - 5 2 - 6 3 - 5 3 - 6 3 - 5 2 - 6 3 - 6 2 - 5 3 - 6 3 - 5 2 -=
 6 3 - 6 2 - 5 2 - 6 3 - 6 2 - 6 3 - 5 2 - 6 2 - 6 3 - 6 2 - 6 2 - 5 2 - =
6 2 - 6 3 - 6 2 - 6 2 - 6 2 - 6 2 - 6 2 - 6 2 - 6 2 - 6 2 - 6 2 - 6 2 - 6=
 2 - 6 2 - 7 2 - 6 2 - 6 2 - 6 2 - 6 1 - 7 2 - 6 2 - 6 2 - 6 2 - 7 2 - 6 =
1 - 6 2 - 7 2 - 6 2 - 6 2 - 7 1 - 6 2 - 7 2 - 6 2 - 7 1 - 6 2 - 6 2 - 7 2=
 - 6 1 - 7 2 - 7 2 - 6 1 - 7 2 - 6 2 - 7 2 - 6 1 - 7 2 - 7 2 - 6 2 - 7 2 =
- 7 1 - 6 2 - 7 2 - 7 2 - 7 2 - 6 2 - 7 2 - 7 2 - 7 1 - 7 2 - 6 3 - 7 2 -=
 7 2 - 7 2 - 7 2 - 7 2 - 7 2 - 7 3 - 7 2 - 7 2 - 7 3 - 7 2 - 7 2 - 7 3 - =
7 2 - 7 3 - 7 2 - 7 3 - 7 3 - 8 2 - 7 3 - 7 3 - 7 2 - 7 3 - 8 3 - 7 2 - 7=
 3 - 8 3 - 7 2 - 7 3 - 8 3 - 7 2 - 7 3 - 8 3 - 7 2 - 8 3 - 7 3 - 8 2 - 7 =
3 - 7 2 - 8 3 - 8 2 - 7 2 - 8 3 - 7 2 - 8 3 - 8 2 - 7 2 - 8 3 - 7 2 - 8 2=
 - 8 3 - 8 2 - 7 2 - 8 3 - 8 2 - 8 3 - 7 2 - 8 3 - 8 2 - 8 3 - 8 3 - 8 2 =
- 8 3 - 7 3 - 8 3 - 8 3 - 8 2 - 8 4 - 8 3 - 0 0 0 sco K =

5673 7219 N M 8 3 - 8 4 - 8 3 - 9 4 - 8 3 - 9 4 - 8 4 - 9 3 - 9 4 - 10 5 =
- 9 4 - 10 4 - 10 4 - 10 5 - 11 4 - 11 5 - 12 5 - 12 5 - 12 5 - 13 5 - 13=
 5 - 14 5 - 14 5 - 15 6 - 15 6 - 16 5 - 16 6 - 17 6 - 18 6 - 18 7 - 19 6 =
- 19 6 - 20 7 - 21 6 - 21 7 - 21 7 - 22 7 - 22 7 - 22 6 - 23 7 - 22 7 - 2=
3 7 - 23 7 - 23 7 - 23 6 - 23 7 - 23 7 - 23 7 - 23 6 - 23 7 - 22 6 - 23 6=
 - 21 6 - 22 6 - 21 6 - 21 6 - 20 5 - 20 6 - 19 5 - 19 5 - 18 5 - 17 4 - =
17 4 - 17 4 - 16 4 - 15 3 - 15 3 - 15 2 - 14 2 - 13 1 - 14 0 - 12 0 - 13 =
0 - 12 -2 - 11 -2 - 12 -3 - 10 -3 - 11 -4 - 10 -6 - 10 -6 - 10 -7 - 10 -8=
 - 9 -9 - 9 -10 - 8 -11 - 9 -12 - 8 -13 - 8 -15 - 8 -15 - 8 -17 - 8 -18 -=
 7 -19 - 8 -20 - 7 -21 - 7 -22 - 7 -22 - 7 -23 - 7 -24 - 7 -24 - 6 -25 - =
7 -24 - 6 -25 - 6 -26 - 6 -25 - 6 -25 - 6 -25 - 6 -25 - 6 -24 - 6 -24 - 6=
 -24 - 5 -23 - 6 -23 - 6 -22 - 5 -21 - 6 -20 - 5 -19 - 6 -18 - 5 -17 - 5 =
-16 - 0 0 0 sco K : 2284 1132 8710 7016 rc =

7218 6780 N M 5 -13 - 5 -12 - 6 -11 - 5 -10 - 5 -8 - 6 -8 - 5 -6 - 6 -5 -=
 5 -4 - 6 -3 - 6 -2 - 5 -2 - 6 0 - 6 1 - 6 1 - 6 3 - 6 3 - 6 4 - 7 5 - 6 =
5 - 7 6 - 7 7 - 7 8 - 7 8 - 7 9 - 8 9 - 7 10 - 8 10 - 8 11 - 9 11 - 8 12 =
- 9 12 - 8 13 - 9 12 - 10 13 - 9 14 - 9 13 - 10 14 - 10 14 - 10 14 - 10 1=
4 - 10 15 - 10 14 - 11 14 - 10 14 - 11 15 - 11 14 - 10 14 - 11 14 - 11 13=
 - 11 14 - 12 13 - 11 13 - 11 13 - 11 12 - 12 12 - 11 11 - 12 11 - 11 11 =
- 11 10 - 12 10 - 11 9 - 12 9 - 12 8 - 11 8 - 12 7 - 11 7 - 12 7 - 12 6 -=
 11 6 - 12 6 - 12 5 - 11 5 - 12 5 - 12 4 - 12 5 - 11 4 - 12 3 - 12 4 - 12=
 3 - 12 4 - 11 3 - 12 3 - 12 2 - 12 3 - 12 3 - 12 2 - 12 3 - 12 2 - 12 2 =
- 12 3 - 12 2 - 11 2 - 12 2 - 12 3 - 12 2 - 13 2 - 12 2 - 12 2 - 12 2 - 1=
2 2 - 12 2 - 12 2 - 12 2 - 12 2 - 12 2 - 13 2 - 12 2 - 12 1 - 12 2 - 12 2=
 - 13 2 - 12 2 - 12 1 - 13 2 - 12 2 - 12 1 - 13 2 - 12 2 - 13 1 - 12 2 - =
13 1 - 12 2 - 13 2 - 12 1 - 13 2 - 12 1 - 13 2 - 12 1 - 13 1 - 13 2 - 12 =
1 - 13 2 - 13 1 - 12 1 - 13 1 - 13 2 - 13 1 - 12 1 - 13 1 - 13 1 - 13 1 -=
 13 1 - 13 1 - 13 1 - 13 1 - 12 1 - 13 1 - 13 0 - 13 1 - 13 1 - 13 0 - 13=
 1 - 13 0 - 13 1 - 13 1 - 14 0 - 13 0 - 13 1 - 13 0 - 13 1 - 13 0 - 13 0 =
- 14 1 - 13 0 - 13 0 - 13 0 - 13 1 - 14 0 - 13 0 - 13 1 - 14 0 - 13 0 - 1=
3 0 - 14 1 - 13 0 - 13 0 - 14 1 - 13 0 - 14 0 - 13 1 - 13 0 - 14 1 - 13 0=
 - 14 1 - 13 0 - 14 1 - 14 0 - 13 1 - 14 0 - 13 1 - 14 0 - 13 1 - 14 0 - =
14 1 - 13 1 - 14 0 - 14 1 - 14 0 - 13 1 - 14 1 - 14 0 - 14 1 - 13 1 - 14 =
0 - 14 1 - 14 1 - 14 0 - 14 1 - 14 1 - 14 0 - 13 1 - 14 1 - 14 0 - 14 1 -=
 14 1 - 14 0 - 14 1 - 15 1 - 14 0 - 14 1 - 14 1 - 14 0 - 14 1 - 14 1 - 14=
 0 - 15 1 - 14 0 - 14 1 - 14 1 - 15 0 - 14 1 - 14 1 - 15 0 - 14 1 - 14 1 =
- 15 0 - 14 1 - 14 0 - 15 1 - 14 1 - 15 0 - 14 1 - 15 0 - 14 1 - 15 0 - 1=
4 1 - 15 1 - 14 0 - 15 1 - 14 0 - 15 1 - 15 1 - 14 0 - 15 1 - 14 0 - 15 1=
 - 15 0 - 15 1 - 14 1 - 15 0 - 15 1 - 15 1 - 14 0 - 15 1 - 15 0 - 15 1 - =
15 1 - 15 1 - 15 0 - 15 1 - 15 1 - 15 0 - 15 1 - 15 1 - 15 0 - 15 1 - 15 =
1 - 15 1 - 15 0 - 15 1 - 15 1 - 15 0 - 16 1 - 15 1 - 15 0 - 15 1 - 16 1 -=
 15 0 - 15 1 - 15 0 - 16 1 - 15 0 - 15 1 - 16 0 - 15 1 - 15 0 - 16 0 - 15=
 1 - 16 0 - 15 0 - 16 0 - 15 1 - 15 0 - 16 0 - 15 0 - 15 0 - 15 0 - 14 0 =
- 15 0 - 14 0 - 15 0 - 14 0 - 13 0 - 14 0 - 13 0 - 13 0 - 13 0 - 12 -1 - =
12 0 - 12 0 - 11 0 - 11 0 - 10 0 - 10 0 - 10 0 - 9 -1 - 9 0 - 8 0 - 78 -1=
 - 0 0 0 sco K ; : 1765 8265 11002 308 rc pagesave restore
Pscript_Win_Driver_Incr begin
%%BeginResource: file Pscript_Win_Encoding 2.0 0
/bullets{{/bullet}repeat}b/ANSIEncoding[/grave/acute/circumflex/tilde/mac=
ron
/breve/dotaccent/dieresis/ring/cedilla/hungarumlaut/ogonek/caron/dotlessi=
 18
bullets StandardEncoding 32 95 getinterval aload ! 3 bullets/quotesinglba=
se
/florin/quotedblbase/ellipsis/dagger/daggerdbl/circumflex/perthousand/Sca=
ron
/guilsinglleft/OE 4 bullets/quoteleft/quoteright/quotedblleft/quotedblrig=
ht
/bullet/endash/emdash/tilde/trademark/scaron/guilsinglright/oe 2 bullets
/Ydieresis/space/exclamdown/cent/sterling/currency/yen/brokenbar/section
/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/hyphen/registere=
d
/macron/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph
/periodcentered/cedilla/onesuperior/ordmasculine/guillemotright/onequarte=
r
/onehalf/threequarters/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adie=
resis
/Aring/AE/Ccedilla/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute
/Icircumflex/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odiere=
sis
/multiply/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germand=
bls
/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacu=
te
/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde/ogr=
ave
/oacute/ocircumflex/otilde/odieresis/divide/oslash/ugrave/uacute/ucircumf=
lex
/udieresis/yacute/thorn/ydieresis]| ANSIEncoding @ 39/quotesingle put 96/=
grave
put/ANSIEncodingOld ANSIEncoding 256 array copy | ANSIEncodingOld @[138 1=
53
154 169 172 174 177 178 179 181 185 188 189 190 208 215 221 222 240 247 2=
53
254]{/bullet put @}forall 166/bar put 176/ring put
%%EndResource

%%BeginResource: file Pscript_Win_Text 2.0 0
/TextInit{TextInitialised? not{/Pscript_Windows_Font & |/TextInitialised?=
 T |
/fM[1 0 0 -1 0 0]|/mFM matrix |/iMat[1 0 0.212557 neg 1 0 0]|}if}b/xUP nu=
ll |
/yUP null |/uW null |/xSP null |/ySP null |/sW null |/copyfont{1 ^ length=
 add
dict `{1 ^/FID ne{|}{! !}?}forall & E}b/rF{3 copyfont @ `/Encoding
ANSIEncoding &/CharStrings known{CharStrings/Eth known not{! ANSIEncoding=
Old}
if}if | E}b/mF{findfont ~{@/Encoding get @ StandardEncoding eq{! T}{{
ISOLatin1Encoding}stopped{! F}{eq}?{T}{@ ` T 32 1 127{Encoding 1 ^ get
StandardEncoding 3 -1 $ get eq and}for E}?}?}{F}?{rF}{3 copyfont}? `
/OrigFontType ~ |/OrigFontName ~ | & E 2 ^ ~ definefont fM 5 4 -1 $ put f=
M 4 0
put fM makefont Pscript_Windows_Font 3 1 $ put}b/xF{scalefont
Pscript_Windows_Font 3 1 $ put}b/xMF{mFM astore makefont Pscript_Windows_=
Font
3 1 $ put}b/xF2/scalefont , |/xMF2{mFM astore makefont}b/sLT{: Lw -M
currentpoint snap M 0 - 0 Lc K ;}b/sSU{N/uW ~ |/yUP ~ |/xUP ~ |}b/sU{xUP =
yUP
uW sLT}b/sST{N/sW ~ |/ySP ~ |/xSP ~ |}b/sT{xSP ySP sW sLT}b/sR{: + R 0 0 =
M}b
/sRxy{: matrix astore concat 0 0 M}b/eR/; , |
%%EndResource

end reinitialize
userdict begin /pagesave save def end mysetup concat colspRefresh =

: 0 0 0 sco 26 Lw 1 Lc 1 Lj solid 1765 8265 11002 308 rc 0 0 0 sco %%Incl=
udeFont: Helvetica
(F0) cvn
0.936 =

 (Helvetica) cvn /Type1 =

T =

(Helvetica) cvn
mF =

(F0_267) cvn
F0
267 =

xF =

F0_267
Ji =

2054 8265 M =

4.548 0 (720)A =

; : 3942 8265 8825 308 rc 0 0 0 sco F0_267
Ji =

4231 8265 M =

4.548 0 (730)A =

; : 6120 8265 6647 308 rc 0 0 0 sco F0_267
Ji =

6409 8265 M =

4.548 0 (740)A =

; : 8297 8265 4470 308 rc 0 0 0 sco F0_267
Ji =

8586 8265 M =

4.548 0 (750)A =

; : 10474 8265 2293 308 rc 0 0 0 sco F0_267
Ji =

10763 8265 M =

4.548 0 (760)A =

; : 1103 7972 11664 308 rc 0 0 0 sco F0_267
Ji =

1392 7972 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (004)A =

; : 1103 7193 11664 308 rc 0 0 0 sco F0_267
Ji =

1392 7193 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (002)A =

; : 1195 6413 11572 308 rc 0 0 0 sco F0_267
Ji =

1484 6413 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (000)A =

; : 1195 5634 11572 308 rc 0 0 0 sco F0_267
Ji =

1484 5634 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (002)A =

; : 1195 4854 11572 308 rc 0 0 0 sco F0_267
Ji =

1484 4854 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (004)A =

; : 1195 4075 11572 308 rc 0 0 0 sco F0_267
Ji =

1484 4075 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (006)A =

; : 1195 3295 11572 308 rc 0 0 0 sco F0_267
Ji =

1484 3295 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (008)A =

; : 1195 2516 11572 308 rc 0 0 0 sco F0_267
Ji =

1484 2516 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (010)A =

; : 1195 1736 11572 308 rc 0 0 0 sco F0_267
Ji =

1484 1736 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (012)A =

; : 1195 957 11572 308 rc 0 0 0 sco F0_267
Ji =

1484 957 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (014)A =

; =

2284 8147 N M 0 -137 - 9 Lw 1 Lc 1 Lj solid 0 0 0 sco K =

3373 8147 N M 0 -69 - 0 0 0 sco K =

4461 8147 N M 0 -137 - 0 0 0 sco K =

5550 8147 N M 0 -69 - 0 0 0 sco K =

6639 8147 N M 0 -137 - 0 0 0 sco K =

7727 8147 N M 0 -69 - 0 0 0 sco K =

8816 8147 N M 0 -137 - 0 0 0 sco K =

9904 8147 N M 0 -69 - 0 0 0 sco K =

10993 8147 N M 0 -137 - 0 0 0 sco K =

2284 8147 N M 8709 0 - 0 0 0 sco K =

2284 8147 N M 137 0 - 0 0 0 sco K =

2284 7757 N M 69 0 - 0 0 0 sco K =

2284 7368 N M 137 0 - 0 0 0 sco K =

2284 6978 N M 69 0 - 0 0 0 sco K =

2284 6588 N M 137 0 - 0 0 0 sco K =

2284 6198 N M 69 0 - 0 0 0 sco K =

2284 5809 N M 137 0 - 0 0 0 sco K =

2284 5419 N M 69 0 - 0 0 0 sco K =

2284 5029 N M 137 0 - 0 0 0 sco K =

2284 4640 N M 69 0 - 0 0 0 sco K =

2284 4250 N M 137 0 - 0 0 0 sco K =

2284 3860 N M 69 0 - 0 0 0 sco K =

2284 3470 N M 137 0 - 0 0 0 sco K =

2284 3081 N M 69 0 - 0 0 0 sco K =

2284 2691 N M 137 0 - 0 0 0 sco K =

2284 2301 N M 69 0 - 0 0 0 sco K =

2284 1911 N M 137 0 - 0 0 0 sco K =

2284 1522 N M 69 0 - 0 0 0 sco K =

2284 1132 N M 137 0 - 0 0 0 sco K =

2284 8147 N M 0 -7015 - 0 0 0 sco K =

2284 1132 N M 0 137 - 0 0 0 sco K =

3373 1132 N M 0 69 - 0 0 0 sco K =

4461 1132 N M 0 137 - 0 0 0 sco K =

5550 1132 N M 0 69 - 0 0 0 sco K =

6639 1132 N M 0 137 - 0 0 0 sco K =

7727 1132 N M 0 69 - 0 0 0 sco K =

8816 1132 N M 0 137 - 0 0 0 sco K =

9904 1132 N M 0 69 - 0 0 0 sco K =

10993 1132 N M 0 137 - 0 0 0 sco K =

2284 1132 N M 8709 0 - 0 0 0 sco K =

10993 8147 N M -137 0 - 0 0 0 sco K =

10993 7757 N M -69 0 - 0 0 0 sco K =

10993 7368 N M -137 0 - 0 0 0 sco K =

10993 6978 N M -69 0 - 0 0 0 sco K =

10993 6588 N M -137 0 - 0 0 0 sco K =

10993 6198 N M -69 0 - 0 0 0 sco K =

10993 5809 N M -137 0 - 0 0 0 sco K =

10993 5419 N M -69 0 - 0 0 0 sco K =

10993 5029 N M -137 0 - 0 0 0 sco K =

10993 4640 N M -69 0 - 0 0 0 sco K =

10993 4250 N M -137 0 - 0 0 0 sco K =

10993 3860 N M -69 0 - 0 0 0 sco K =

10993 3470 N M -137 0 - 0 0 0 sco K =

10993 3081 N M -69 0 - 0 0 0 sco K =

10993 2691 N M -137 0 - 0 0 0 sco K =

10993 2301 N M -69 0 - 0 0 0 sco K =

10993 1911 N M -137 0 - 0 0 0 sco K =

10993 1522 N M -69 0 - 0 0 0 sco K =

10993 1132 N M -137 0 - 0 0 0 sco K =

10993 8147 N M 0 -7015 - 0 0 0 sco K : 8447 4190 4320 446 rc 0 0 0 sco (F=
0_386) cvn
F0
386 =

xF =

F0_386
Ji =

8864 4190 M =

9.308 0 (C)A =

-3.308 0 32 7.000 0 (s )D =

7.384 0 (3d)A =

; : 6239 463 6528 376 rc 0 0 0 sco (F0_326) cvn
F0
326 =

xF =

F0_326
Ji =

6591 463 M =

3.372 0 32 ( )W =

; : 0 0 12767 9767 rc 0 0 0 sco F0_326
Ji =

-90.000 11250 4911 sR =

3.372 0 32 ( )W =

eR =

; : 4728 8751 8039 411 rc 0 0 0 sco (F0_356) cvn
F0
356 =

xF =

F0_356
Ji =

5113 8751 M =

7.548 0 (P)A =

7.064 0 (ho)A =

3.032 0 (t)A =

-4.032 0 32 7.064 0 (on ene)D =

4.452 0 (r)A =

7.064 0 (g)A =

6.000 0 (y)A =

3.032 0 ( \()A =

7.064 0 (e)A =

7.548 0 (V\))A =

; : 0 0 12767 9767 rc 0 0 0 sco %%IncludeFont: Symbol
(F5) cvn
1.010 =

 (Symbol) cvn /Type1 =

F =

(Symbol) cvn
mF =

(F5_416) cvn
F5
416 =

xF =

F5_416
Ji =

-90.000 580 5061 sR =

0.496 0 (d)A =

eR =

; =

8139 1481 N M 2715 1725 rr : 1.000 1.000 1.000 sco O ; 17 Lw 0 Lc 0 Lj so=
lid 0 0 0 sco K =

8409 1825 N M 139 0 - 26 Lw 1 Lc 1 Lj solid 0 0 0 sco K =

8617 1825 N M 29 0 - 0 0 0 sco K =

8716 1825 N M 139 0 - 0 0 0 sco K =

8924 1825 N M 29 0 - 0 0 0 sco K =

9023 1825 N M 89 0 - 0 0 0 sco K : 8824 1671 3943 308 rc 0 0 0 sco F0_267=

Ji =

9113 1671 M =

2.774 0 32 ( )W =

6.226 0 (H)A =

-3.089 0 32 5.863 0 (F )D =

4.548 0 (3)A =

2.774 0 (/)A =

4.548 0 (2)A =

; =

8409 2163 N M 29 0 - 0 0 0 sco K =

8555 2163 N M 29 0 - 0 0 0 sco K =

8701 2163 N M 29 0 - 0 0 0 sco K =

8847 2163 N M 29 0 - 0 0 0 sco K =

8993 2163 N M 29 0 - 0 0 0 sco K : 8824 2009 3943 308 rc 0 0 0 sco F0_267=

Ji =

9113 2009 M =

2.774 0 32 ( )W =

5.911 0 (S)A =

6.226 0 (R)A =

-3.137 0 32 5.911 0 (PAE )D =

4.548 0 (3)A =

2.774 0 (/)A =

4.548 0 (2)A =

; =

8409 2501 N M 116 0 - 0 0 0 sco K =

8653 2501 N M 116 0 - 0 0 0 sco K =

8897 2501 N M 116 0 - 0 0 0 sco K : 8824 2347 3943 308 rc 0 0 0 sco F0_26=
7
Ji =

9113 2347 M =

2.774 0 32 ( )W =

6.226 0 (H)A =

-3.089 0 32 5.863 0 (F )D =

4.548 0 (5)A =

2.774 0 (/)A =

4.548 0 (2)A =

; =

8409 2839 N M 704 0 - 0 0 0 sco K : 8824 2685 3943 308 rc 0 0 0 sco F0_26=
7
Ji =

9113 2685 M =

2.774 0 32 ( )W =

5.911 0 (S)A =

6.226 0 (R)A =

-3.137 0 32 5.911 0 (PAE )D =

4.548 0 (5)A =

2.774 0 (/)A =

4.548 0 (2)A =

; =

LH =

pagesave restore

(%%[ Page: 1 ]%%)  =3D
%%PageTrailer

%%Trailer
%%DocumentNeededFonts: Helvetica
%%+ Symbol
%%DocumentSuppliedFonts: =

Pscript_Win_Driver_Incr dup /terminate get exec
savelevel0 restore =

%%Pages: 1
(%%[ LastPage ]%%)  =3D
%%EOF

--------------E49A0E092D3AC048325D7F32
Content-Type: application/postscript;
 name="fig3.ps"
Content-Transfer-Encoding: quoted-printable
Content-Disposition: inline;
 filename="fig3.ps"

%!PS-Adobe-3.0
%%Title: Graph3
%%Creator: PSCRIPT.DRV Version 4.0
%%CreationDate: 09/06/02 17:42:53
%%BoundingBox: 13 13 599 779 =

%%Pages: (atend)
%%PageOrder: Special
%%Requirements: =

%%DocumentNeededFonts: (atend)
%%DocumentSuppliedFonts: (atend)
%%DocumentData: Clean7Bit
%%LanguageLevel: 2
%%EndComments

%%BeginProlog =

%%BeginProcSet: Pscript_Win_ErrorHandler 1.0 1
/currentpacking where{pop/oldpack currentpacking def/setpacking where{pop=

false setpacking}if}if/$brkpage 64 dict def $brkpage begin/prnt{dup type
/stringtype ne{=3Dstring cvs}if dup length 6 mul/tx exch def/ty 10 def
currentpoint/toy exch def/tox exch def 1 setgray newpath tox toy 2 sub mo=
veto
0 ty rlineto tx 0 rlineto 0 ty neg rlineto closepath fill tox toy moveto =
0
setgray show}bind def/nl{currentpoint exch pop lmargin exch moveto 0 -10
rmoveto}def/=3D=3D{/cp 0 def typeprint nl}def/typeprint{dup type exec}rea=
donly def
/lmargin 72 def/rmargin 72 def/tprint{dup length cp add rmargin gt{nl/cp =
0 def
}if dup length cp add/cp exch def prnt}readonly def/cvsprint{=3Dstring cv=
s
tprint( )tprint}readonly def/integertype{cvsprint}readonly def/realtype{
cvsprint}readonly def/booleantype{cvsprint}readonly def/operatortype{(--)=

tprint =3Dstring cvs tprint(-- )tprint}readonly def/marktype{pop(-mark- )=
tprint}
readonly def/dicttype{pop(-dictionary- )tprint}readonly def/nulltype{pop
(-null- )tprint}readonly def/filetype{pop(-filestream- )tprint}readonly d=
ef
/savetype{pop(-savelevel- )tprint}readonly def/fonttype{pop(-fontid- )tpr=
int}
readonly def/nametype{dup xcheck not{(/)tprint}if cvsprint}readonly def
/stringtype{dup rcheck{(\()tprint tprint(\))tprint}{pop(-string- )tprint}=

ifelse}readonly def/arraytype{dup rcheck{dup xcheck{({)tprint{typeprint}f=
orall
(})tprint}{([)tprint{typeprint}forall(])tprint}ifelse}{pop(-array- )tprin=
t}
ifelse}readonly def/packedarraytype{dup rcheck{dup xcheck{({)tprint{typep=
rint}
forall(})tprint}{([)tprint{typeprint}forall(])tprint}ifelse}{pop
(-packedarray- )tprint}ifelse}readonly def/courier/Courier findfont 10
scalefont def end errordict/handleerror{systemdict begin $error begin $br=
kpage
begin newerror{/newerror false store vmstatus pop pop 0 ne{grestoreall}if=

showpage initgraphics courier setfont lmargin 720 moveto(ERROR: )prnt
errorname prnt nl(OFFENDING COMMAND: )prnt/command load prnt $error/ostac=
k
known{nl nl(STACK:)prnt nl nl $error/ostack get aload length{=3D=3D}repea=
t}if
systemdict/showpage get exec(%%[ Error: )print errorname =3Dprint
(; OffendingCommand: )print/command load =3Dprint( ]%%)=3D flush}if end e=
nd end}
dup 0 systemdict put dup 4 $brkpage put bind readonly put/currentpacking =
where
{pop/setpacking where{pop oldpack setpacking}if}if
%%EndProcSet
userdict /Pscript_Win_Driver_Incr 200 dict dup begin put
%%BeginResource: file Pscript_FatalError 2.0 0
/FatalErrorIf{{initgraphics findfont exch scalefont setfont counttomark 3=
 div
cvi{moveto show}repeat showpage quit}{cleartomark}ifelse}bind def
%%EndResource
/VM? {vmstatus exch sub exch pop gt { [
(This job requires more memory than is available in this printer.) 100 50=
0
(Try one or more of the following, and then print again:) 100 485
(In the PostScript dialog box, click Optimize For Portability.) 115 470
(In the Device Options dialog box, make sure the Available Printer Memory=
 is accurate.) 115 455
(Reduce the number of fonts in the document.) 115 440
(Print the document in parts.) 115 425
12 /Times-Roman showpage
(%%[ PrinterError: Low Printer VM ]%%) =3D
true FatalErrorIf}if} bind def
30000  VM?
%%BeginResource: file Pscript_Win_Utils 2.0 0
/|/def load def/,/load load |/~/exch , |/?/ifelse , |/!/pop , |/`/begin ,=
 |/^
/index , |/@/dup , |/+/translate , |/$/roll , |/U/userdict , |/M/moveto ,=
 |/-
/rlineto , |/&/currentdict , |/:/gsave , |/;/grestore , |/F/false , |/T/t=
rue ,
|/N/newpath , |/E/end , |/Ac/arc , |/An/arcn , |/A/ashow , |/D/awidthshow=
 , |
/C/closepath , |/V/div , |/O/eofill , |/L/fill , |/I/lineto , |/-C/rcurve=
to ,
|/-M/rmoveto , |/+S/scale , |/Ji/setfont , |/Lc/setlinecap , |/Lj/setline=
join
, |/Lw/setlinewidth , |/S/show , |/LH/showpage , |/K/stroke , |/W/widthsh=
ow ,
|/R/rotate , |/b{bind |}bind |/bd{bind |}bind |/xd{~ |}bd/ld{, |}bd/lw/Lw=
 ld
/lc/Lc ld/lj/Lj ld/sg/setgray ld/L2? F/languagelevel where{! languageleve=
l 2
ge{! T}if}if |/g{@ not{U/DefIf_save save put}if U/DefIf_bool 2 ^ put}b
/DefIf_El{if U/DefIf_bool get not @{U/DefIf_save get restore}if}b/e{DefIf=
_El !
}b/self & |/reinitialize{[/TextInit/GraphInit/UtilsInit counttomark{@ whe=
re{
self eq}{F}?{cvx exec}{!}?}repeat cleartomark}b/initialize{`{/ADO_mxRot ~=
 |
/TextInitialised? F | reinitialize E}{U/Pscript_Win_Data 200 dict @ ` put=

/ADO_mxRot ~ |/TextInitialised? F | reinitialize}?}b/terminate{!{& self e=
q{
exit}{E}?}loop E}b/suspend/terminate , |/resume{` Pscript_Win_Data `}b/sn=
ap{
transform 0.25 sub round 0.25 add ~ 0.25 sub round 0.25 add ~ itransform}=
b
/dsnap{dtransform round ~ round ~ idtransform}b<04>cvn{}|/setjn{{statusdi=
ct
/jobname known{statusdict/jobname 3 -1 $ put}if}stopped cleartomark}b/sol=
id{[]
0 setdash}b/setdsh{0 setdash}b/colspRefresh{}b/rp{4 2 $ M 1 ^ 0 - 0 ~ - n=
eg 0
-}b/rr{1 ^ 0 - 0 ~ - neg 0 - C}b
%%EndResource
%%BeginResource: file Pscript_Win_Utils_L1 2.0 0
L2? not g{/rf{N rp L}b/fx{1 1 dtransform @ 0 ge{1 sub 1}{1 add -0.25}? 3 =
-1 $
@ 0 ge{1 sub 1}{1 add -0.25}? 3 1 $ 4 1 $ idtransform 4 -2 $ idtransform}=
b/BZ{
4 -2 $ snap + +S fx rf}b/rs{N rp C K}b/rc{N rp clip N}b/sg{setgray}b/sco{=

setrgbcolor}b/sgco{{sg}{sco}?}b}e
%%EndResource
%%BeginResource: file Pscript_Win_Utils_L2 2.0 0
L2? g{/colspA/DeviceGray |/colspABC/DeviceRGB |/setAorABC{{colspA}{colspA=
BC}?
setcolorspace}b/rf/rectfill , |/fx{1 1 dtransform @ 0 ge{1 sub 0.5}{1 add=
 -0.5
}? 3 -1 $ @ 0 ge{1 sub 0.5}{1 add -0.5}? 3 1 $ 4 1 $ idtransform 4 -2 $
idtransform}b/BZ{4 -2 $ snap + +S fx rf}b/rs/rectstroke , |/rc/rectclip ,=
 |/sg
{@ @ setcolor}b/sco{setcolor}b/colspRefresh{colspABC setcolorspace}b/sgco=
{{sg
}{sco}?}b/UtilsInit{F setglobal}b/definecolorrendering{/ColorRendering
defineresource !}b/findcolorrendering{@/ColorRendering resourcestatus{! !=

/ColorRendering findresource T}{! F}?}b/selectcolorrendering{@/ColorRende=
ring
resourcestatus{! !/ColorRendering}{!/DefaultColorRendering/ColorRendering=
}?
findresource setcolorrendering}b}e
%%EndResource
end
%%EndProlog

%%BeginSetup =

[ 0 1.000 -1.000 0 0 0 ] false Pscript_Win_Driver_Incr dup /initialize ge=
t exec

[{0 =

/languagelevel where{pop languagelevel}{1}ifelse 2 ge{1 dict dup/JobTimeo=
ut  4 -1 roll put setuserparams}{statusdict/setjobtimeout get exec}ifelse=
 =

} stopped cleartomark
[{240 =

/languagelevel where{pop languagelevel}{1}ifelse 2 ge{1 dict dup/WaitTime=
out 4 -1 roll put setuserparams}{statusdict/waittimeout 3 -1 roll put}ife=
lse =

} stopped cleartomark
[{
%%BeginFeature: *Fit to Page Off

   <</DeferredMediaSelection true>> setpagedevice
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Levels of Gray Printer=92s Current Setting

%%EndFeature
} stopped cleartomark
[{

} stopped cleartomark
[{
%%BeginFeature: *InputSlot AutoSelect Tray

%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Resolution Enhancement Printer=92s Current Setting

%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *PageSize Letter

    <</PageSize [612 792] /ImagingBBox null>> setpagedevice
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Manual Duplex Off

  userdict /HPwmDuplex 0 put
  userdict begin
  true setglobal /HPwm 5 dict dup begin /HPwmOn true def /HPwmOdd true de=
f end def false setglobal

  userdict /HPwmAngle known not {/HPwmAngle 45 def} if
  userdict /HPwmSize known not {/HPwmSize 48 def} if
  userdict /HPwmLocation known not {/HPwmLocation true def} if
  userdict /HPwmStyle known not {/HPwmStyle .48 def} if
  userdict /HPwmDuplex known not {/HPwmDuplex 0 def} if

  /HPwmEOP {HPwmDuplex 0 eq {true}{HPwmDuplex 1 eq HPwmOdd eq dup not {er=
asepage}if
    true setglobal /HPwmOdd HPwmOdd not def false setglobal}ifelse} bind =
def
  end

  <<
  /EndPage {userdict begin
  userdict /HPwmText known HPwm /HPwmOn get and
    {initmatrix
     0 setgray 1 setlinewidth true setstrokeadjust 0 setlinejoin 0 setlin=
ecap [] 0 setdash
     currentpagedevice /PageSize get aload pop 2 div exch 2 div exch tran=
slate
     HPwmAngle rotate /HPwmFont userdict /HPppScale known {HPwmSize HPppS=
cale mul}{HPwmSize}ifelse selectfont
     HPwmText stringwidth 2 div neg exch 2 div neg exch
       userdict /HPppScale known {HPwmSize HPppScale mul}{HPwmSize}ifelse=
 .25 mul sub moveto
     HPwmText false charpath userdict /HPwmStyle1 known
       {gsave 1 setgray HPwmStyle1 HPwmStyle add setlinewidth stroke gres=
tore} if
     0 setgray HPwmStyle setlinewidth stroke
     HPwmLocation not {true setglobal HPwm /HPwmOn false put false setglo=
bal} if
    } if
    2 eq {pop false}{pop HPwm begin HPwmEOP end} ifelse
    end } bind
  >> setpagedevice
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark None

%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark Font Helvetica Bold

  /Helvetica-Bold findfont dup length dict begin
    {1 index /FID ne {def} {pop pop} ifelse} forall
    /Encoding ISOLatin1Encoding def currentdict =

  end
  /HPwmFont exch definefont pop
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark Size 48 Points
userdict /HPwmSize 48 put
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark Angle 45 Degrees
userdict /HPwmAngle 45 put
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Watermark Style Medium Outline
userdict /HPwmStyle .48 put
%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Print Watermark All Pages
userdict /HPwmLocation true put
%%EndFeature
} stopped cleartomark
1 setlinecap 1 setlinejoin =

/mysetup [ 0 0.060 0.060 0 13.000 13.000 ] | =

%%EndSetup

userdict begin /savelevel0 save def end
%%Page: 1 1
%%BeginPageSetup
[{
%%BeginFeature: *VMOption 6 - 7 MB

%%EndFeature
} stopped cleartomark
[{
%%BeginFeature: *Duplex =


%%EndFeature
} stopped cleartomark
userdict begin /pagesave save def end mysetup concat colspRefresh : 1.000=
 1.000 1.000 sco 0 0 13200 10200 rf ; =

%%EndPageSetup

pagesave restore
Pscript_Win_Driver_Incr begin
%%BeginResource: file Pscript_Win_Graphics 2.0 0
/SavedCTM null |/CTMsave{/SavedCTM SavedCTM currentmatrix |}b/CTMrestore{=

SavedCTM setmatrix}b/mp null |/ADO_mxRot null |/GDIHMatrix null |
/GDIHPatternDict 22 dict | GDIHPatternDict `/PatternType 1 |/PaintType 2 =
|
/Reps L2?{1}{5}? |/XStep 8 Reps mul |/YStep XStep |/BBox[0 0 XStep YStep]=
|
/TilingType 1 |/PaintProc{` 1 Lw[]0 setdash PaintData , exec E}b/FGnd nul=
l |
/BGnd null |/HS_Horizontal{horiz}b/HS_Vertical{vert}b/HS_FDiagonal{fdiag}=
b
/HS_BDiagonal{biag}b/HS_Cross{horiz vert}b/HS_DiagCross{fdiag biag}b/MaxX=
YStep
XStep YStep gt{XStep}{YStep}? |/horiz{Reps{0 4 M XStep 0 - 0 8 +}repeat 0=
 -8
Reps mul + K}b/vert{Reps{4 0 M 0 YStep - 8 0 +}repeat 0 -8 Reps mul + K}b=
/biag
{Reps{0 0 M MaxXYStep @ - 0 YStep neg M MaxXYStep @ - 0 8 +}repeat 0 -8 R=
eps
mul + 0 YStep M 8 8 - K}b/fdiag{Reps{0 0 M MaxXYStep @ neg - 0 YStep M
MaxXYStep @ neg - 0 8 +}repeat 0 -8 Reps mul + MaxXYStep @ M 8 -8 - K}b E=

/makehatch{GDIHPatternDict/PaintData 3 -1 $ put CTMsave GDIHMatrix setmat=
rix
GDIHPatternDict matrix mp CTMrestore ~ U ~ 2 ^ put}b/h0{/h0/HS_Horizontal=

makehatch}b/h1{/h1/HS_Vertical makehatch}b/h2{/h2/HS_FDiagonal makehatch}=
b/h3{
/h3/HS_BDiagonal makehatch}b/h4{/h4/HS_Cross makehatch}b/h5{/h5/HS_DiagCr=
oss
makehatch}b/GDIBWPatternDict 17 dict @ `/PatternType 1 |/PaintType L2?{1}=
{2}?
|/RepsV L2?{1}{6}? |/RepsH L2?{1}{5}? |/BBox[0 0 RepsH 1]|/TilingType 1 |=

/XStep 1 |/YStep 1 |/Height 8 RepsV mul |/Width 8 |/mx[Width 0 0 Height n=
eg 0
Height]|/FGnd null |/BGnd null |/SetBGndFGnd L2?{{BGnd null ne{BGnd aload=
 !
sgco BBox aload ! 2 ^ sub ~ 3 ^ sub ~ rf}if FGnd null ne{FGnd aload ! sgc=
o}if}
}{{}}? b/PaintProc{` SetBGndFGnd RepsH{Width Height F mx PaintData imagem=
ask
Width 0 +}repeat E}b E |/GDIBWPatternMx null |/pfprep{save 4 1 $
/PatternOfTheDay 4 1 $ GDIBWPatternDict `/PaintData ~ |/BGnd ~ |/FGnd ~ |=
 E
CTMsave GDIBWPatternMx setmatrix GDIBWPatternDict matrix mp CTMrestore ~ =
!}b
/hrf null |/prf{pfprep ~ 6 1 $ 5 hrf restore}b/GraphInit{GDIHMatrix null =
eq{
/SavedCTM matrix | : ADO_mxRot concat 0 0 snap + : 0.48 @ GDIHPatternDict=
 `
YStep mul ~ XStep mul ~ dsnap YStep V ~ XStep V ~ E +S/GDIHMatrix matrix
currentmatrix readonly | ; : 0.24 -0.24 +S GDIBWPatternDict ` Width Heigh=
t E
dsnap +S/GDIBWPatternMx matrix currentmatrix readonly | ; ;}if}b/cirp{360=
 0 An
C}b/ellp{CTMsave + +S 0.5 0 M 0 0 0.5 360 0 An C CTMrestore}b/rrp{/rad ~ =
|/y2
~ |/x2 ~ |/y1 ~ |/x1 ~ | x2 x1 add 2 V y1 M x1 y1 x1 y2 rad arct x1 y2 x2=
 y2
rad arct x2 y2 x2 y1 rad arct x2 y1 x1 y1 rad arct C}b/RRp{CTMsave + +S/d=
yS ~
|/dxS ~ | dxS 2 V 0 M 0 0 0 dyS 0.5 arct 0 dyS dxS dyS 0.5 arct dxS dyS d=
xS 0
0.5 arct dxS 0 0 0 0.5 arct C CTMrestore}b
%%EndResource

%%BeginResource: file Pscript_Win_Graphics_L1 2.0 0
L2? not g{/arct{arcto ! ! ! !}b/GDIpattfill{@ ` BGnd null ne PaintType 2 =
eq
and{: BGnd aload ! sgco fEOFill{O}{L}? ; FGnd aload ! U/fGray 2 ^ put{2}{=
4}?
-1 $}if E @ patterncalc : 4 ^/PaintType get 2 eq{fGray{6 -1 $ sg}{8 -3 $ =
sco}?
}if fEOFill{eoclip}{clip}? N patternfill ; N}b/hrf{/fGray 1 ^ 6 eq | -4 $=
 N rp
C/fEOFill F | GDIpattfill}b/hfMain{/fEOFill ~ |/fGray ~ | GDIpattfill}b/h=
f{T
hfMain}b/hfW{F hfMain}b/hs{currentpoint strokepath M hfW}b/pfMain{/fEOFil=
l ~ |
pfprep GDIpattfill restore N}b/pf{T pfMain}b/pfW{F pfMain}b/ps{currentpoi=
nt
strokepath M pfW}b/mpstr 1 string |/mp{~ @ length 12 add dict copy `
/PatternCTM matrix currentmatrix |/PatternMatrix ~ |/PatWidth XStep mpstr=

length mul |/PatHeight YStep |/FontType 3 |/Encoding 256 array | 3 string=
 0 1
255{Encoding ~ @ 3 ^ cvs cvn put}for !/FontMatrix matrix |/FontBBox BBox =
|
/BuildChar{! @ ` XStep 0 FontBBox aload ! setcachedevice/PaintProc , E : =
exec
;}b & E ~ @ 3 -1 $ definefont}b/patterncalc{` : PatternCTM setmatrix
PatternMatrix concat BBox aload ! ! ! + pathbbox ; PatHeight V ceiling 4 =
1 $
PatWidth V ceiling 4 1 $ PatHeight V floor 4 1 $ PatWidth V floor 4 1 $ 2=
 ^
sub cvi abs ~ 3 ^ sub cvi abs ~ 4 2 $ PatHeight mul ~ PatWidth mul ~ E}b
/patternfill{5 -1 $ @ ` Ji PatternCTM setmatrix PatternMatrix concat 0 2 =
^ 2 ^
M 0 1 mpstr length 1 sub{1 ^ mpstr 3 1 $ put}for ! 2 ^{currentpoint 5 ^{m=
pstr
S}repeat YStep add M}repeat ! ! ! ! E}b}e
%%EndResource

%%BeginResource: file Pscript_Win_Graphics_L2 2.0 0
L2? g{/mp/makepattern , |/hrf{6 eq setAorABC setpattern rectfill}b/hf{
setAorABC setpattern O}b/hfW{setAorABC setpattern L}b/hs{setAorABC setpat=
tern
K}b/pf{pfprep setpattern O restore N}b/pfW{pfprep setpattern L restore N}=
b/ps{
pfprep setpattern K restore N}b}e
%%EndResource

end reinitialize
userdict begin /pagesave save def end mysetup concat colspRefresh =


6750 7007 N M 2 -80 - 26 Lw 1 Lc 1 Lj solid 0 0 0 sco K =

6752 6927 N M 0 -8 - 0 0 0 sco K =

6752 6919 N M 0 -9 - 0 0 0 sco K =

6752 6910 N M 0 -9 - 0 0 0 sco K =

6752 6901 N M 1 -9 - 0 0 0 sco K =

6753 6892 N M 0 -10 - 0 0 0 sco K =

6753 6882 N M 0 -10 - 0 0 0 sco K =

6753 6872 N M 0 -4 - 0 0 0 sco K =

6755 6799 N M 0 -9 - 0 0 0 sco K =

6755 6790 N M 0 -13 - 0 0 0 sco K =

6755 6777 N M 0 -7 - 0 0 0 sco K =

6758 6700 N M 0 -5 - 0 0 0 sco K =

6758 6695 N M 0 -14 - 0 0 0 sco K =

6758 6681 N M 1 -15 - 0 0 0 sco K =

6759 6666 N M 0 -14 - 0 0 0 sco K =

6759 6652 N M 1 -15 - 0 0 0 sco K =

6760 6637 N M 0 -15 - 0 0 0 sco K =

6760 6622 N M 1 -15 - 0 0 0 sco K =

6761 6607 N M 0 -15 - 0 0 0 sco K =

6761 6592 N M 1 -15 - 0 0 0 sco K =

6762 6577 N M 0 -15 - 0 0 0 sco K =

6762 6562 N M 0 -1 - 0 0 0 sco K =

6765 6492 N M 0 -6 - 0 0 0 sco K =

6765 6486 N M 1 -15 - 0 0 0 sco K =

6766 6471 N M 0 -8 - 0 0 0 sco K =

6770 6393 N M 0 -14 - 0 0 0 sco K =

6770 6379 N M 1 -16 - 0 0 0 sco K =

6771 6363 N M 1 -15 - 0 0 0 sco K =

6772 6348 N M 1 -15 - 0 0 0 sco K =

6773 6333 N M 0 -16 - 0 0 0 sco K =

6773 6317 N M 1 -15 - 0 0 0 sco K =

6774 6302 N M 1 -16 - 0 0 0 sco K =

6775 6286 N M 1 -15 - 0 0 0 sco K =

6776 6271 N M 1 -16 - 0 0 0 sco K =

6777 6255 N M 0 -1 - 0 0 0 sco K =

6782 6185 N M 0 -7 - 0 0 0 sco K =

6782 6178 N M 1 -15 - 0 0 0 sco K =

6783 6163 N M 0 -7 - 0 0 0 sco K =

6788 6086 N M 0 0 - 0 0 0 sco K =

6788 6086 N M 1 -16 - 0 0 0 sco K =

6789 6070 N M 1 -15 - 0 0 0 sco K =

6790 6055 N M 1 -16 - 0 0 0 sco K =

6791 6039 N M 1 -15 - 0 0 0 sco K =

6792 6024 N M 1 -15 - 0 0 0 sco K =

6793 6009 N M 2 -16 - 0 0 0 sco K =

6795 5993 N M 1 -15 - 0 0 0 sco K =

6796 5978 N M 1 -15 - 0 0 0 sco K =

6797 5963 N M 1 -16 - 0 0 0 sco K =

6804 5878 N M 1 -7 - 0 0 0 sco K =

6805 5871 N M 1 -15 - 0 0 0 sco K =

6806 5856 N M 0 -7 - 0 0 0 sco K =

6813 5779 N M 1 -14 - 0 0 0 sco K =

6814 5765 N M 2 -15 - 0 0 0 sco K =

6816 5750 N M 1 -15 - 0 0 0 sco K =

6817 5735 N M 2 -15 - 0 0 0 sco K =

6819 5720 N M 1 -14 - 0 0 0 sco K =

6820 5706 N M 2 -15 - 0 0 0 sco K =

6822 5691 N M 2 -15 - 0 0 0 sco K =

6824 5676 N M 1 -15 - 0 0 0 sco K =

6825 5661 N M 2 -14 - 0 0 0 sco K =

6827 5647 N M 0 -7 - 0 0 0 sco K =

6835 5571 N M 2 -12 - 0 0 0 sco K =

6837 5559 N M 1 -14 - 0 0 0 sco K =

6838 5545 N M 0 -3 - 0 0 0 sco K =

6847 5472 N M 2 -12 - 0 0 0 sco K =

6849 5460 N M 2 -14 - 0 0 0 sco K =

6851 5446 N M 2 -14 - 0 0 0 sco K =

6853 5432 N M 1 -14 - 0 0 0 sco K =

6854 5418 N M 2 -14 - 0 0 0 sco K =

6856 5404 N M 2 -14 - 0 0 0 sco K =

6858 5390 N M 2 -14 - 0 0 0 sco K =

6860 5376 N M 2 -13 - 0 0 0 sco K =

6862 5363 N M 2 -14 - 0 0 0 sco K =

6864 5349 N M 2 -14 - 0 0 0 sco K =

6866 5335 N M 0 -2 - 0 0 0 sco K =

6877 5264 N M 1 -9 - 0 0 0 sco K =

6878 5255 N M 2 -13 - 0 0 0 sco K =

6880 5242 N M 1 -7 - 0 0 0 sco K =

6893 5165 N M 0 0 - 0 0 0 sco K =

6893 5165 N M 2 -13 - 0 0 0 sco K =

6895 5152 N M 2 -12 - 0 0 0 sco K =

6897 5140 N M 3 -13 - 0 0 0 sco K =

6900 5127 N M 2 -12 - 0 0 0 sco K =

6902 5115 N M 2 -13 - 0 0 0 sco K =

6904 5102 N M 2 -12 - 0 0 0 sco K =

6906 5090 N M 3 -12 - 0 0 0 sco K =

6909 5078 N M 2 -12 - 0 0 0 sco K =

6911 5066 N M 2 -12 - 0 0 0 sco K =

6913 5054 N M 3 -12 - 0 0 0 sco K =

6916 5042 N M 2 -12 - 0 0 0 sco K =

6918 5030 N M 1 -4 - 0 0 0 sco K =

6933 4957 N M 2 -9 - 0 0 0 sco K =

6935 4948 N M 2 -11 - 0 0 0 sco K =

6937 4937 N M 2 -9 - 0 0 0 sco K =

6955 4858 N M 2 -9 - 0 0 0 sco K =

6957 4849 N M 3 -10 - 0 0 0 sco K =

6960 4839 N M 2 -11 - 0 0 0 sco K =

6962 4828 N M 3 -10 - 0 0 0 sco K =

6965 4818 N M 3 -11 - 0 0 0 sco K =

6968 4807 N M 2 -10 - 0 0 0 sco K =

6970 4797 N M 3 -10 - 0 0 0 sco K =

6973 4787 N M 3 -10 - 0 0 0 sco K =

6976 4777 N M 2 -10 - 0 0 0 sco K =

6978 4767 N M 3 -10 - 0 0 0 sco K =

6981 4757 N M 3 -10 - 0 0 0 sco K =

6984 4747 N M 3 -10 - 0 0 0 sco K =

6987 4737 N M 2 -10 - 0 0 0 sco K =

6989 4727 N M 2 -8 - 0 0 0 sco K =

7012 4650 N M 3 -8 - 0 0 0 sco K =

7015 4642 N M 3 -9 - 0 0 0 sco K =

7018 4633 N M 3 -9 - 0 0 0 sco K =

7021 4624 N M 1 -3 - 0 0 0 sco K =

7046 4551 N M 2 -4 - 0 0 0 sco K =

7048 4547 N M 3 -9 - 0 0 0 sco K =

7051 4538 N M 3 -8 - 0 0 0 sco K =

7054 4530 N M 4 -8 - 0 0 0 sco K =

7058 4522 N M 3 -8 - 0 0 0 sco K =

7061 4514 N M 3 -8 - 0 0 0 sco K =

7064 4506 N M 3 -8 - 0 0 0 sco K =

7067 4498 N M 3 -8 - 0 0 0 sco K =

7070 4490 N M 4 -8 - 0 0 0 sco K =

7074 4482 N M 3 -7 - 0 0 0 sco K =

7077 4475 N M 3 -8 - 0 0 0 sco K =

7080 4467 N M 4 -8 - 0 0 0 sco K =

7084 4459 N M 3 -7 - 0 0 0 sco K =

7087 4452 N M 3 -8 - 0 0 0 sco K =

7090 4444 N M 3 -7 - 0 0 0 sco K =

7093 4437 N M 4 -7 - 0 0 0 sco K =

7097 4430 N M 3 -8 - 0 0 0 sco K =

7100 4422 N M 3 -7 - 0 0 0 sco K =

7103 4415 N M 2 -3 - 0 0 0 sco K =

7140 4343 N M 2 -4 - 0 0 0 sco K =

7142 4339 N M 3 -7 - 0 0 0 sco K =

7145 4332 N M 4 -6 - 0 0 0 sco K =

7149 4326 N M 3 -6 - 0 0 0 sco K =

7152 4320 N M 4 -6 - 0 0 0 sco K =

7199 4244 N M 2 -4 - 0 0 0 sco K =

7201 4240 N M 3 -5 - 0 0 0 sco K =

7204 4235 N M 4 -6 - 0 0 0 sco K =

7208 4229 N M 4 -6 - 0 0 0 sco K =

7212 4223 N M 4 -5 - 0 0 0 sco K =

7216 4218 N M 4 -6 - 0 0 0 sco K =

7220 4212 N M 4 -6 - 0 0 0 sco K =

7224 4206 N M 4 -5 - 0 0 0 sco K =

7228 4201 N M 4 -5 - 0 0 0 sco K =

7232 4196 N M 4 -6 - 0 0 0 sco K =

7236 4190 N M 3 -5 - 0 0 0 sco K =

7239 4185 N M 4 -6 - 0 0 0 sco K =

7243 4179 N M 4 -5 - 0 0 0 sco K =

7247 4174 N M 5 -5 - 0 0 0 sco K =

7252 4169 N M 4 -5 - 0 0 0 sco K =

7256 4164 N M 4 -5 - 0 0 0 sco K =

7260 4159 N M 4 -6 - 0 0 0 sco K =

7264 4153 N M 4 -5 - 0 0 0 sco K =

7268 4148 N M 4 -5 - 0 0 0 sco K =

7272 4143 N M 4 -5 - 0 0 0 sco K =

7276 4138 N M 4 -5 - 0 0 0 sco K =

7280 4133 N M 4 -4 - 0 0 0 sco K =

7284 4129 N M 5 -5 - 0 0 0 sco K =

7289 4124 N M 4 -5 - 0 0 0 sco K =

7293 4119 N M 4 -5 - 0 0 0 sco K =

7297 4114 N M 4 -5 - 0 0 0 sco K =

7301 4109 N M 4 -4 - 0 0 0 sco K =

7372 4037 N M 4 -4 - 0 0 0 sco K =

7376 4033 N M 4 -4 - 0 0 0 sco K =

7380 4029 N M 5 -4 - 0 0 0 sco K =

7385 4025 N M 4 -4 - 0 0 0 sco K =

7389 4021 N M 5 -4 - 0 0 0 sco K =

7394 4017 N M 5 -4 - 0 0 0 sco K =

7399 4013 N M 2 -2 - 0 0 0 sco K =

7471 3954 N M 4 -3 - 0 0 0 sco K =

7475 3951 N M 5 -4 - 0 0 0 sco K =

7480 3947 N M 5 -3 - 0 0 0 sco K =

7485 3944 N M 5 -4 - 0 0 0 sco K =

7490 3940 N M 4 -4 - 0 0 0 sco K =

7494 3936 N M 5 -3 - 0 0 0 sco K =

7499 3933 N M 5 -4 - 0 0 0 sco K =

7504 3929 N M 5 -4 - 0 0 0 sco K =

7509 3925 N M 5 -3 - 0 0 0 sco K =

7514 3922 N M 5 -4 - 0 0 0 sco K =

7519 3918 N M 6 -4 - 0 0 0 sco K =

7525 3914 N M 5 -3 - 0 0 0 sco K =

7530 3911 N M 5 -4 - 0 0 0 sco K =

7535 3907 N M 5 -3 - 0 0 0 sco K =

7540 3904 N M 5 -4 - 0 0 0 sco K =

7545 3900 N M 5 -4 - 0 0 0 sco K =

7550 3896 N M 5 -3 - 0 0 0 sco K =

7555 3893 N M 5 -4 - 0 0 0 sco K =

7560 3889 N M 6 -4 - 0 0 0 sco K =

7566 3885 N M 5 -3 - 0 0 0 sco K =

7571 3882 N M 5 -3 - 0 0 0 sco K =

7576 3879 N M 5 -4 - 0 0 0 sco K =

7581 3875 N M 6 -4 - 0 0 0 sco K =

7587 3871 N M 5 -2 - 0 0 0 sco K =

7592 3869 N M 5 -4 - 0 0 0 sco K =

7597 3865 N M 5 -3 - 0 0 0 sco K =

7602 3862 N M 6 -4 - 0 0 0 sco K =

7608 3858 N M 2 -1 - 0 0 0 sco K =

7679 3820 N M 0 0 - 0 0 0 sco K =

7679 3820 N M 5 -2 - 0 0 0 sco K =

7684 3818 N M 6 -4 - 0 0 0 sco K =

7690 3814 N M 5 -2 - 0 0 0 sco K =

7695 3812 N M 6 -2 - 0 0 0 sco K =

7701 3810 N M 5 -2 - 0 0 0 sco K =

7706 3808 N M 2 -1 - 0 0 0 sco K =

7778 3782 N M 3 -1 - 0 0 0 sco K =

7781 3781 N M 6 -2 - 0 0 0 sco K =

7787 3779 N M 6 -2 - 0 0 0 sco K =

7793 3777 N M 6 -1 - 0 0 0 sco K =

7799 3776 N M 6 -2 - 0 0 0 sco K =

7805 3774 N M 5 -2 - 0 0 0 sco K =

7810 3772 N M 6 -2 - 0 0 0 sco K =

7816 3770 N M 6 -1 - 0 0 0 sco K =

7822 3769 N M 6 -2 - 0 0 0 sco K =

7828 3767 N M 6 -2 - 0 0 0 sco K =

7834 3765 N M 6 -2 - 0 0 0 sco K =

7840 3763 N M 6 -1 - 0 0 0 sco K =

7846 3762 N M 6 -2 - 0 0 0 sco K =

7852 3760 N M 6 -2 - 0 0 0 sco K =

7858 3758 N M 6 -1 - 0 0 0 sco K =

7864 3757 N M 6 -2 - 0 0 0 sco K =

7870 3755 N M 6 -2 - 0 0 0 sco K =

7876 3753 N M 6 -2 - 0 0 0 sco K =

7882 3751 N M 7 -1 - 0 0 0 sco K =

7889 3750 N M 6 -2 - 0 0 0 sco K =

7895 3748 N M 6 -2 - 0 0 0 sco K =

7901 3746 N M 6 -2 - 0 0 0 sco K =

7907 3744 N M 6 -2 - 0 0 0 sco K =

7913 3742 N M 4 -1 - 0 0 0 sco K =

7986 3722 N M 2 -1 - 0 0 0 sco K =

7988 3721 N M 7 -1 - 0 0 0 sco K =

7995 3720 N M 6 -2 - 0 0 0 sco K =

8001 3718 N M 6 -2 - 0 0 0 sco K =

8007 3716 N M 7 -1 - 0 0 0 sco K =

8014 3715 N M 1 0 - 0 0 0 sco K =

8085 3697 N M 1 0 - 0 0 0 sco K =

8086 3697 N M 6 -2 - 0 0 0 sco K =

8092 3695 N M 7 -1 - 0 0 0 sco K =

8099 3694 N M 7 -2 - 0 0 0 sco K =

8106 3692 N M 6 -1 - 0 0 0 sco K =

8112 3691 N M 7 -2 - 0 0 0 sco K =

8119 3689 N M 7 -1 - 0 0 0 sco K =

8126 3688 N M 6 -2 - 0 0 0 sco K =

8132 3686 N M 7 -1 - 0 0 0 sco K =

8139 3685 N M 7 -1 - 0 0 0 sco K =

8146 3684 N M 7 -2 - 0 0 0 sco K =

8153 3682 N M 7 -1 - 0 0 0 sco K =

8160 3681 N M 6 -2 - 0 0 0 sco K =

8166 3679 N M 7 -1 - 0 0 0 sco K =

8173 3678 N M 7 -1 - 0 0 0 sco K =

8180 3677 N M 7 -2 - 0 0 0 sco K =

8187 3675 N M 7 -1 - 0 0 0 sco K =

8194 3674 N M 7 -1 - 0 0 0 sco K =

8201 3673 N M 7 -2 - 0 0 0 sco K =

8208 3671 N M 7 -1 - 0 0 0 sco K =

8215 3670 N M 7 -1 - 0 0 0 sco K =

8222 3669 N M 2 0 - 0 0 0 sco K =

8293 3657 N M 6 -1 - 0 0 0 sco K =

8299 3656 N M 7 -2 - 0 0 0 sco K =

8306 3654 N M 8 -1 - 0 0 0 sco K =

8314 3653 N M 7 -1 - 0 0 0 sco K =

8321 3652 N M 1 0 - 0 0 0 sco K =

8392 3642 N M 2 0 - 0 0 0 sco K =

8394 3642 N M 7 -1 - 0 0 0 sco K =

8401 3641 N M 7 -1 - 0 0 0 sco K =

8408 3640 N M 8 -1 - 0 0 0 sco K =

8416 3639 N M 7 -1 - 0 0 0 sco K =

8423 3638 N M 8 -1 - 0 0 0 sco K =

8431 3637 N M 7 -1 - 0 0 0 sco K =

8438 3636 N M 8 -1 - 0 0 0 sco K =

8446 3635 N M 7 0 - 0 0 0 sco K =

8453 3635 N M 8 -1 - 0 0 0 sco K =

8461 3634 N M 7 -1 - 0 0 0 sco K =

8468 3633 N M 8 -1 - 0 0 0 sco K =

8476 3632 N M 7 -1 - 0 0 0 sco K =

8483 3631 N M 8 -1 - 0 0 0 sco K =

8491 3630 N M 7 -1 - 0 0 0 sco K =

8498 3629 N M 8 0 - 0 0 0 sco K =

8506 3629 N M 8 -1 - 0 0 0 sco K =

8514 3628 N M 7 -1 - 0 0 0 sco K =

8521 3627 N M 8 -1 - 0 0 0 sco K =

8529 3626 N M 2 0 - 0 0 0 sco K =

8600 3620 N M 6 -1 - 0 0 0 sco K =

8606 3619 N M 8 0 - 0 0 0 sco K =

8614 3619 N M 8 -1 - 0 0 0 sco K =

8622 3618 N M 7 -1 - 0 0 0 sco K =

8699 3612 N M 3 0 - 0 0 0 sco K =

8702 3612 N M 8 -1 - 0 0 0 sco K =

8710 3611 N M 8 0 - 0 0 0 sco K =

8718 3611 N M 8 -1 - 0 0 0 sco K =

8726 3610 N M 8 0 - 0 0 0 sco K =

8734 3610 N M 8 -1 - 0 0 0 sco K =

8742 3609 N M 8 0 - 0 0 0 sco K =

8750 3609 N M 8 -1 - 0 0 0 sco K =

8758 3608 N M 8 0 - 0 0 0 sco K =

8766 3608 N M 8 0 - 0 0 0 sco K =

8774 3608 N M 9 -1 - 0 0 0 sco K =

8783 3607 N M 8 0 - 0 0 0 sco K =

8791 3607 N M 8 -1 - 0 0 0 sco K =

8799 3606 N M 8 0 - 0 0 0 sco K =

8807 3606 N M 9 -1 - 0 0 0 sco K =

8816 3605 N M 8 0 - 0 0 0 sco K =

8824 3605 N M 8 0 - 0 0 0 sco K =

8832 3605 N M 6 -1 - 0 0 0 sco K =

8907 3602 N M 0 0 - 0 0 0 sco K =

8907 3602 N M 9 -1 - 0 0 0 sco K =

8916 3601 N M 8 0 - 0 0 0 sco K =

8924 3601 N M 9 0 - 0 0 0 sco K =

8933 3601 N M 3 0 - 0 0 0 sco K =

9006 3599 N M 4 0 - 0 0 0 sco K =

9010 3599 N M 8 0 - 0 0 0 sco K =

9018 3599 N M 9 -1 - 0 0 0 sco K =

9027 3598 N M 8 0 - 0 0 0 sco K =

9035 3598 N M 9 0 - 0 0 0 sco K =

9044 3598 N M 9 0 - 0 0 0 sco K =

9053 3598 N M 8 0 - 0 0 0 sco K =

9061 3598 N M 9 0 - 0 0 0 sco K =

9070 3598 N M 9 0 - 0 0 0 sco K =

9079 3598 N M 9 0 - 0 0 0 sco K =

9088 3598 N M 8 0 - 0 0 0 sco K =

9096 3598 N M 9 -1 - 0 0 0 sco K =

9105 3597 N M 9 0 - 0 0 0 sco K =

9114 3597 N M 9 0 - 0 0 0 sco K =

9123 3597 N M 8 0 - 0 0 0 sco K =

9131 3597 N M 9 0 - 0 0 0 sco K =

9140 3597 N M 5 0 - 0 0 0 sco K =

9214 3597 N M 7 0 - 0 0 0 sco K =

9221 3597 N M 9 0 - 0 0 0 sco K =

9230 3597 N M 9 0 - 0 0 0 sco K =

9239 3597 N M 4 0 - 0 0 0 sco K =

9313 3598 N M 8 0 - 0 0 0 sco K =

9321 3598 N M 9 0 - 0 0 0 sco K =

9330 3598 N M 9 0 - 0 0 0 sco K =

9339 3598 N M 9 0 - 0 0 0 sco K =

9348 3598 N M 10 1 - 0 0 0 sco K =

9358 3599 N M 9 0 - 0 0 0 sco K =

9367 3599 N M 9 0 - 0 0 0 sco K =

9376 3599 N M 9 0 - 0 0 0 sco K =

9385 3599 N M 10 0 - 0 0 0 sco K =

9395 3599 N M 9 0 - 0 0 0 sco K =

9404 3599 N M 9 1 - 0 0 0 sco K =

9413 3600 N M 10 0 - 0 0 0 sco K =

9423 3600 N M 9 0 - 0 0 0 sco K =

9432 3600 N M 10 0 - 0 0 0 sco K =

9442 3600 N M 9 0 - 0 0 0 sco K =

9451 3600 N M 1 0 - 0 0 0 sco K =

9521 3602 N M 6 0 - 0 0 0 sco K =

9527 3602 N M 9 1 - 0 0 0 sco K =

9536 3603 N M 10 0 - 0 0 0 sco K =

9546 3603 N M 4 0 - 0 0 0 sco K =

9620 3605 N M 3 0 - 0 0 0 sco K =

9623 3605 N M 10 1 - 0 0 0 sco K =

9633 3606 N M 10 0 - 0 0 0 sco K =

9643 3606 N M 9 0 - 0 0 0 sco K =

9652 3606 N M 10 1 - 0 0 0 sco K =

9662 3607 N M 10 0 - 0 0 0 sco K =

9672 3607 N M 10 0 - 0 0 0 sco K =

9682 3607 N M 9 1 - 0 0 0 sco K =

9691 3608 N M 10 0 - 0 0 0 sco K =

9701 3608 N M 10 0 - 0 0 0 sco K =

9711 3608 N M 10 1 - 0 0 0 sco K =

9721 3609 N M 10 0 - 0 0 0 sco K =

9731 3609 N M 10 1 - 0 0 0 sco K =

9741 3610 N M 10 0 - 0 0 0 sco K =

9751 3610 N M 8 0 - 0 0 0 sco K =

9828 3613 N M 3 0 - 0 0 0 sco K =

9831 3613 N M 10 1 - 0 0 0 sco K =

9841 3614 N M 10 0 - 0 0 0 sco K =

9851 3614 N M 6 0 - 0 0 0 sco K =

9927 3618 N M 5 0 - 0 0 0 sco K =

9932 3618 N M 11 1 - 0 0 0 sco K =

9943 3619 N M 10 0 - 0 0 0 sco K =

9953 3619 N M 10 1 - 0 0 0 sco K =

9963 3620 N M 10 0 - 0 0 0 sco K =

9973 3620 N M 11 1 - 0 0 0 sco K =

9984 3621 N M 10 0 - 0 0 0 sco K =

9994 3621 N M 10 1 - 0 0 0 sco K =

10004 3622 N M 11 1 - 0 0 0 sco K =

10015 3623 N M 10 0 - 0 0 0 sco K =

10025 3623 N M 10 1 - 0 0 0 sco K =

10035 3624 N M 11 0 - 0 0 0 sco K =

10046 3624 N M 10 1 - 0 0 0 sco K =

10056 3625 N M 10 1 - 0 0 0 sco K =

10135 3629 N M 5 1 - 0 0 0 sco K =

10140 3630 N M 11 1 - 0 0 0 sco K =

10151 3631 N M 10 0 - 0 0 0 sco K =

10161 3631 N M 3 0 - 0 0 0 sco K =

10234 3636 N M 2 0 - 0 0 0 sco K =

10236 3636 N M 10 1 - 0 0 0 sco K =

10246 3637 N M 11 1 - 0 0 0 sco K =

10257 3638 N M 11 0 - 0 0 0 sco K =

10268 3638 N M 11 1 - 0 0 0 sco K =

10279 3639 N M 10 1 - 0 0 0 sco K =

10289 3640 N M 11 1 - 0 0 0 sco K =

10300 3641 N M 11 0 - 0 0 0 sco K =

10311 3641 N M 11 1 - 0 0 0 sco K =

10322 3642 N M 11 1 - 0 0 0 sco K =

10333 3643 N M 10 1 - 0 0 0 sco K =

10343 3644 N M 11 0 - 0 0 0 sco K =

10354 3644 N M 11 1 - 0 0 0 sco K =

10365 3645 N M 8 1 - 0 0 0 sco K =

10442 3651 N M 0 0 - 0 0 0 sco K =

10442 3651 N M 11 0 - 0 0 0 sco K =

10453 3651 N M 11 1 - 0 0 0 sco K =

10464 3652 N M 7 1 - 0 0 0 sco K =

10541 3658 N M 1 0 - 0 0 0 sco K =

10542 3658 N M 11 1 - 0 0 0 sco K =

10553 3659 N M 12 1 - 0 0 0 sco K =

10565 3660 N M 11 0 - 0 0 0 sco K =

10576 3660 N M 11 1 - 0 0 0 sco K =

10587 3661 N M 11 1 - 0 0 0 sco K =

10598 3662 N M 12 1 - 0 0 0 sco K =

10610 3663 N M 11 1 - 0 0 0 sco K =

10621 3664 N M 11 1 - 0 0 0 sco K =

10632 3665 N M 12 1 - 0 0 0 sco K =

10644 3666 N M 11 0 - 0 0 0 sco K =

10655 3666 N M 11 1 - 0 0 0 sco K =

10666 3667 N M 12 1 - 0 0 0 sco K =

10678 3668 N M 2 0 - 0 0 0 sco K =

10749 3674 N M 9 0 - 0 0 0 sco K =

10758 3674 N M 11 1 - 0 0 0 sco K =

10769 3675 N M 9 1 - 0 0 0 sco K =

10840 3682 N M 10 1 - 0 0 0 sco K =

10850 3683 N M 12 1 - 0 0 0 sco K =

10862 3684 N M 12 2 - 0 0 0 sco K =

10874 3686 N M 11 1 - 0 0 0 sco K =

10885 3687 N M 12 2 - 0 0 0 sco K =

10897 3689 N M 12 2 - 0 0 0 sco K =

10909 3691 N M 11 2 - 0 0 0 sco K =

10920 3693 N M 12 2 - 0 0 0 sco K =

10932 3695 N M 12 2 - 0 0 0 sco K : 2284 1132 8710 7016 rc =

10944 3697 N M 11 2 - 0 0 0 sco K ; : 2284 1132 8710 7016 rc =

10955 3699 N M 12 2 - 0 0 0 sco K ; : 2284 1132 8710 7016 rc =

10967 3701 N M 12 3 - 0 0 0 sco K ; =

6750 6441 N M 1 -29 - 0 0 0 sco K =

6753 6295 N M 0 -2 - 0 0 0 sco K =

6753 6293 N M 1 -11 - 0 0 0 sco K =

6754 6282 N M 0 -11 - 0 0 0 sco K =

6754 6271 N M 0 -5 - 0 0 0 sco K =

6757 6149 N M 0 -5 - 0 0 0 sco K =

6757 6144 N M 1 -14 - 0 0 0 sco K =

6758 6130 N M 0 -10 - 0 0 0 sco K =

6762 6003 N M 1 -11 - 0 0 0 sco K =

6763 5992 N M 0 -14 - 0 0 0 sco K =

6763 5978 N M 0 -4 - 0 0 0 sco K =

6770 5857 N M 0 -12 - 0 0 0 sco K =

6770 5845 N M 1 -12 - 0 0 0 sco K =

6771 5833 N M 0 -5 - 0 0 0 sco K =

6780 5711 N M 0 -4 - 0 0 0 sco K =

6780 5707 N M 1 -12 - 0 0 0 sco K =

6781 5695 N M 1 -12 - 0 0 0 sco K =

6782 5683 N M 0 -1 - 0 0 0 sco K =

6792 5565 N M 0 0 - 0 0 0 sco K =

6792 5565 N M 1 -12 - 0 0 0 sco K =

6793 5553 N M 2 -11 - 0 0 0 sco K =

6795 5542 N M 0 -6 - 0 0 0 sco K =

6809 5419 N M 0 -1 - 0 0 0 sco K =

6809 5418 N M 1 -11 - 0 0 0 sco K =

6810 5407 N M 2 -11 - 0 0 0 sco K =

6812 5396 N M 0 -6 - 0 0 0 sco K =

6828 5273 N M 2 -8 - 0 0 0 sco K =

6830 5265 N M 2 -10 - 0 0 0 sco K =

6832 5255 N M 1 -11 - 0 0 0 sco K =

6853 5127 N M 0 0 - 0 0 0 sco K =

6853 5127 N M 1 -10 - 0 0 0 sco K =

6854 5117 N M 2 -10 - 0 0 0 sco K =

6856 5107 N M 1 -9 - 0 0 0 sco K =

6881 4981 N M 1 -5 - 0 0 0 sco K =

6882 4976 N M 2 -10 - 0 0 0 sco K =

6884 4966 N M 3 -10 - 0 0 0 sco K =

6887 4956 N M 1 -4 - 0 0 0 sco K =

6916 4835 N M 0 0 - 0 0 0 sco K =

6916 4835 N M 2 -9 - 0 0 0 sco K =

6918 4826 N M 2 -9 - 0 0 0 sco K =

6920 4817 N M 3 -8 - 0 0 0 sco K =

6923 4809 N M 0 -3 - 0 0 0 sco K =

6957 4689 N M 0 0 - 0 0 0 sco K =

6957 4689 N M 3 -8 - 0 0 0 sco K =

6960 4681 N M 2 -8 - 0 0 0 sco K =

6962 4673 N M 3 -8 - 0 0 0 sco K =

6965 4665 N M 2 -5 - 0 0 0 sco K =

7008 4543 N M 1 -2 - 0 0 0 sco K =

7009 4541 N M 3 -7 - 0 0 0 sco K =

7012 4534 N M 3 -7 - 0 0 0 sco K =

7015 4527 N M 3 -7 - 0 0 0 sco K =

7018 4520 N M 2 -6 - 0 0 0 sco K =

7075 4397 N M 2 -3 - 0 0 0 sco K =

7077 4394 N M 3 -6 - 0 0 0 sco K =

7080 4388 N M 3 -6 - 0 0 0 sco K =

7083 4382 N M 4 -7 - 0 0 0 sco K =

7087 4375 N M 3 -6 - 0 0 0 sco K =

7090 4369 N M 0 -1 - 0 0 0 sco K =

7163 4251 N M 0 0 - 0 0 0 sco K =

7163 4251 N M 4 -6 - 0 0 0 sco K =

7167 4245 N M 3 -5 - 0 0 0 sco K =

7170 4240 N M 4 -5 - 0 0 0 sco K =

7174 4235 N M 4 -6 - 0 0 0 sco K =

7178 4229 N M 4 -5 - 0 0 0 sco K =

7182 4224 N M 2 -2 - 0 0 0 sco K =

7279 4105 N M 1 -1 - 0 0 0 sco K =

7280 4104 N M 4 -5 - 0 0 0 sco K =

7284 4099 N M 5 -4 - 0 0 0 sco K =

7289 4095 N M 4 -4 - 0 0 0 sco K =

7293 4091 N M 4 -5 - 0 0 0 sco K =

7297 4086 N M 4 -4 - 0 0 0 sco K =

7301 4082 N M 4 -4 - 0 0 0 sco K =

7305 4078 N M 1 -1 - 0 0 0 sco K =

7422 3978 N M 0 0 - 0 0 0 sco K =

7422 3978 N M 5 -3 - 0 0 0 sco K =

7427 3975 N M 4 -4 - 0 0 0 sco K =

7431 3971 N M 5 -3 - 0 0 0 sco K =

7436 3968 N M 5 -4 - 0 0 0 sco K =

7441 3964 N M 5 -3 - 0 0 0 sco K =

7446 3961 N M 4 -4 - 0 0 0 sco K =

7450 3957 N M 1 -1 - 0 0 0 sco K =

7568 3884 N M 3 -1 - 0 0 0 sco K =

7571 3883 N M 5 -3 - 0 0 0 sco K =

7576 3880 N M 5 -3 - 0 0 0 sco K =

7581 3877 N M 6 -3 - 0 0 0 sco K =

7587 3874 N M 5 -2 - 0 0 0 sco K =

7592 3872 N M 5 -3 - 0 0 0 sco K =

7714 3813 N M 4 -2 - 0 0 0 sco K =

7718 3811 N M 5 -2 - 0 0 0 sco K =

7723 3809 N M 6 -3 - 0 0 0 sco K =

7729 3806 N M 6 -2 - 0 0 0 sco K =

7735 3804 N M 6 -3 - 0 0 0 sco K =

7741 3801 N M 2 0 - 0 0 0 sco K =

7860 3755 N M 4 -2 - 0 0 0 sco K =

7864 3753 N M 6 -2 - 0 0 0 sco K =

7870 3751 N M 6 -3 - 0 0 0 sco K =

7876 3748 N M 6 -2 - 0 0 0 sco K =

7882 3746 N M 7 -2 - 0 0 0 sco K =

8006 3707 N M 1 -1 - 0 0 0 sco K =

8007 3706 N M 7 -2 - 0 0 0 sco K =

8014 3704 N M 6 -2 - 0 0 0 sco K =

8020 3702 N M 7 -2 - 0 0 0 sco K =

8027 3700 N M 6 -1 - 0 0 0 sco K =

8033 3699 N M 2 0 - 0 0 0 sco K =

8152 3671 N M 1 0 - 0 0 0 sco K =

8153 3671 N M 7 -1 - 0 0 0 sco K =

8160 3670 N M 6 -2 - 0 0 0 sco K =

8166 3668 N M 7 -1 - 0 0 0 sco K =

8173 3667 N M 7 -1 - 0 0 0 sco K =

8180 3666 N M 1 0 - 0 0 0 sco K =

8298 3647 N M 1 0 - 0 0 0 sco K =

8299 3647 N M 7 -1 - 0 0 0 sco K =

8306 3646 N M 8 -1 - 0 0 0 sco K =

8314 3645 N M 7 0 - 0 0 0 sco K =

8321 3645 N M 6 -1 - 0 0 0 sco K =

8444 3630 N M 2 0 - 0 0 0 sco K =

8446 3630 N M 7 0 - 0 0 0 sco K =

8453 3630 N M 8 -1 - 0 0 0 sco K =

8461 3629 N M 7 -1 - 0 0 0 sco K =

8468 3628 N M 5 0 - 0 0 0 sco K =

8590 3617 N M 1 0 - 0 0 0 sco K =

8591 3617 N M 8 0 - 0 0 0 sco K =

8599 3617 N M 7 -1 - 0 0 0 sco K =

8606 3616 N M 8 -1 - 0 0 0 sco K =

8614 3615 N M 5 -1 - 0 0 0 sco K =

8736 3605 N M 6 -1 - 0 0 0 sco K =

8742 3604 N M 8 -1 - 0 0 0 sco K =

8750 3603 N M 8 0 - 0 0 0 sco K =

8758 3603 N M 7 -1 - 0 0 0 sco K =

8882 3592 N M 0 0 - 0 0 0 sco K =

8882 3592 N M 9 0 - 0 0 0 sco K =

8891 3592 N M 8 -1 - 0 0 0 sco K =

8899 3591 N M 8 -1 - 0 0 0 sco K =

8907 3590 N M 4 0 - 0 0 0 sco K =

9028 3583 N M 7 0 - 0 0 0 sco K =

9035 3583 N M 9 0 - 0 0 0 sco K =

9044 3583 N M 9 -1 - 0 0 0 sco K =

9053 3582 N M 4 0 - 0 0 0 sco K =

9174 3579 N M 2 0 - 0 0 0 sco K =

9176 3579 N M 9 0 - 0 0 0 sco K =

9185 3579 N M 9 -1 - 0 0 0 sco K =

9194 3578 N M 9 0 - 0 0 0 sco K =

9320 3578 N M 1 0 - 0 0 0 sco K =

9321 3578 N M 9 1 - 0 0 0 sco K =

9330 3579 N M 9 0 - 0 0 0 sco K =

9339 3579 N M 9 0 - 0 0 0 sco K =

9348 3579 N M 1 0 - 0 0 0 sco K =

9466 3583 N M 4 0 - 0 0 0 sco K =

9470 3583 N M 9 0 - 0 0 0 sco K =

9479 3583 N M 10 1 - 0 0 0 sco K =

9489 3584 N M 6 1 - 0 0 0 sco K =

9612 3592 N M 1 0 - 0 0 0 sco K =

9613 3592 N M 10 1 - 0 0 0 sco K =

9623 3593 N M 10 0 - 0 0 0 sco K =

9633 3593 N M 8 1 - 0 0 0 sco K =

9758 3602 N M 3 0 - 0 0 0 sco K =

9761 3602 N M 10 1 - 0 0 0 sco K =

9771 3603 N M 10 0 - 0 0 0 sco K =

9781 3603 N M 6 0 - 0 0 0 sco K =

9904 3609 N M 8 0 - 0 0 0 sco K =

9912 3609 N M 10 1 - 0 0 0 sco K =

9922 3610 N M 10 0 - 0 0 0 sco K =

9932 3610 N M 1 0 - 0 0 0 sco K =

10050 3615 N M 6 1 - 0 0 0 sco K =

10056 3616 N M 11 0 - 0 0 0 sco K =

10067 3616 N M 10 1 - 0 0 0 sco K =

10077 3617 N M 2 0 - 0 0 0 sco K =

10196 3623 N M 8 1 - 0 0 0 sco K =

10204 3624 N M 10 0 - 0 0 0 sco K =

10214 3624 N M 11 1 - 0 0 0 sco K =

10342 3634 N M 1 0 - 0 0 0 sco K =

10343 3634 N M 11 1 - 0 0 0 sco K =

10354 3635 N M 11 1 - 0 0 0 sco K =

10365 3636 N M 6 0 - 0 0 0 sco K =

10488 3649 N M 9 2 - 0 0 0 sco K =

10497 3651 N M 12 1 - 0 0 0 sco K =

10509 3652 N M 8 1 - 0 0 0 sco K =

10634 3667 N M 10 1 - 0 0 0 sco K =

10644 3668 N M 11 1 - 0 0 0 sco K =

10655 3669 N M 8 1 - 0 0 0 sco K =

10780 3683 N M 1 0 - 0 0 0 sco K =

10781 3683 N M 12 1 - 0 0 0 sco K =

10793 3684 N M 11 1 - 0 0 0 sco K =

10804 3685 N M 5 0 - 0 0 0 sco K =

10840 3688 N M 10 1 - 0 0 0 sco K =

10850 3689 N M 12 1 - 0 0 0 sco K =

10862 3690 N M 7 1 - 0 0 0 sco K : 2284 1132 8710 7016 rc =

10986 3701 N M 5 1 - 0 0 0 sco K ; : 2284 1132 8710 7016 rc =

10991 3702 N M 12 1 - 0 0 0 sco K ; : 2284 1132 8710 7016 rc =

11003 3703 N M 11 2 - 0 0 0 sco K ; =

3719 7566 N M 2 -75 - 0 0 0 sco K =

3721 7491 N M 0 -7 - 0 0 0 sco K =

3721 7484 N M 0 -8 - 0 0 0 sco K =

3721 7476 N M 1 -8 - 0 0 0 sco K =

3722 7468 N M 0 -9 - 0 0 0 sco K =

3722 7459 N M 0 -9 - 0 0 0 sco K =

3726 7322 N M 0 -7 - 0 0 0 sco K =

3726 7315 N M 1 -13 - 0 0 0 sco K =

3727 7302 N M 0 -14 - 0 0 0 sco K =

3727 7288 N M 1 -13 - 0 0 0 sco K =

3728 7275 N M 0 -13 - 0 0 0 sco K =

3728 7262 N M 1 -14 - 0 0 0 sco K =

3729 7248 N M 0 -14 - 0 0 0 sco K =

3729 7234 N M 1 -14 - 0 0 0 sco K =

3730 7220 N M 0 -14 - 0 0 0 sco K =

3736 7078 N M 0 -1 - 0 0 0 sco K =

3736 7077 N M 0 -15 - 0 0 0 sco K =

3736 7062 N M 1 -14 - 0 0 0 sco K =

3737 7048 N M 1 -15 - 0 0 0 sco K =

3738 7033 N M 1 -15 - 0 0 0 sco K =

3739 7018 N M 0 -15 - 0 0 0 sco K =

3739 7003 N M 1 -15 - 0 0 0 sco K =

3740 6988 N M 1 -15 - 0 0 0 sco K =

3741 6973 N M 1 -11 - 0 0 0 sco K =

3749 6834 N M 1 -14 - 0 0 0 sco K =

3750 6820 N M 1 -16 - 0 0 0 sco K =

3751 6804 N M 1 -16 - 0 0 0 sco K =

3752 6788 N M 1 -16 - 0 0 0 sco K =

3753 6772 N M 1 -16 - 0 0 0 sco K =

3754 6756 N M 1 -16 - 0 0 0 sco K =

3755 6740 N M 1 -16 - 0 0 0 sco K =

3756 6724 N M 0 -6 - 0 0 0 sco K =

3765 6590 N M 1 -16 - 0 0 0 sco K =

3766 6574 N M 1 -17 - 0 0 0 sco K =

3767 6557 N M 2 -17 - 0 0 0 sco K =

3769 6540 N M 1 -18 - 0 0 0 sco K =

3770 6522 N M 1 -17 - 0 0 0 sco K =

3771 6505 N M 1 -18 - 0 0 0 sco K =

3772 6487 N M 1 -13 - 0 0 0 sco K =

3782 6346 N M 1 -6 - 0 0 0 sco K =

3783 6340 N M 1 -19 - 0 0 0 sco K =

3784 6321 N M 2 -19 - 0 0 0 sco K =

3786 6302 N M 1 -19 - 0 0 0 sco K =

3787 6283 N M 1 -20 - 0 0 0 sco K =

3788 6263 N M 2 -20 - 0 0 0 sco K =

3790 6243 N M 1 -13 - 0 0 0 sco K =

3801 6102 N M 0 -3 - 0 0 0 sco K =

3801 6099 N M 1 -21 - 0 0 0 sco K =

3802 6078 N M 2 -22 - 0 0 0 sco K =

3804 6056 N M 1 -22 - 0 0 0 sco K =

3805 6034 N M 2 -22 - 0 0 0 sco K =

3807 6012 N M 2 -21 - 0 0 0 sco K =

3809 5991 N M 0 -5 - 0 0 0 sco K =

3819 5858 N M 0 0 - 0 0 0 sco K =

3819 5858 N M 2 -22 - 0 0 0 sco K =

3821 5836 N M 2 -22 - 0 0 0 sco K =

3823 5814 N M 1 -22 - 0 0 0 sco K =

3824 5792 N M 2 -22 - 0 0 0 sco K =

3826 5770 N M 2 -22 - 0 0 0 sco K =

3828 5748 N M 0 -6 - 0 0 0 sco K =

3840 5614 N M 2 -15 - 0 0 0 sco K =

3842 5599 N M 2 -21 - 0 0 0 sco K =

3844 5578 N M 2 -20 - 0 0 0 sco K =

3846 5558 N M 2 -20 - 0 0 0 sco K =

3848 5538 N M 2 -19 - 0 0 0 sco K =

3850 5519 N M 2 -20 - 0 0 0 sco K =

3852 5499 N M 0 -1 - 0 0 0 sco K =

3867 5370 N M 2 -14 - 0 0 0 sco K =

3869 5356 N M 2 -17 - 0 0 0 sco K =

3871 5339 N M 2 -16 - 0 0 0 sco K =

3873 5323 N M 2 -16 - 0 0 0 sco K =

3875 5307 N M 3 -16 - 0 0 0 sco K =

3878 5291 N M 2 -16 - 0 0 0 sco K =

3880 5275 N M 2 -16 - 0 0 0 sco K =

3882 5259 N M 1 -5 - 0 0 0 sco K =

3904 5126 N M 2 -11 - 0 0 0 sco K =

3906 5115 N M 3 -13 - 0 0 0 sco K =

3909 5102 N M 2 -14 - 0 0 0 sco K =

3911 5088 N M 3 -13 - 0 0 0 sco K =

3914 5075 N M 2 -13 - 0 0 0 sco K =

3916 5062 N M 3 -14 - 0 0 0 sco K =

3919 5048 N M 3 -13 - 0 0 0 sco K =

3922 5035 N M 2 -13 - 0 0 0 sco K =

3924 5022 N M 3 -12 - 0 0 0 sco K =

3954 4882 N M 2 -9 - 0 0 0 sco K =

3956 4873 N M 3 -12 - 0 0 0 sco K =

3959 4861 N M 3 -11 - 0 0 0 sco K =

3962 4850 N M 3 -12 - 0 0 0 sco K =

3965 4838 N M 3 -12 - 0 0 0 sco K =

3968 4826 N M 3 -11 - 0 0 0 sco K =

3971 4815 N M 3 -12 - 0 0 0 sco K =

3974 4803 N M 3 -11 - 0 0 0 sco K =

3977 4792 N M 2 -12 - 0 0 0 sco K =

3979 4780 N M 3 -11 - 0 0 0 sco K =

3982 4769 N M 1 -3 - 0 0 0 sco K =

4019 4638 N M 3 -8 - 0 0 0 sco K =

4022 4630 N M 3 -10 - 0 0 0 sco K =

4025 4620 N M 3 -10 - 0 0 0 sco K =

4028 4610 N M 4 -10 - 0 0 0 sco K =

4032 4600 N M 3 -10 - 0 0 0 sco K =

4035 4590 N M 3 -10 - 0 0 0 sco K =

4038 4580 N M 3 -9 - 0 0 0 sco K =

4041 4571 N M 4 -10 - 0 0 0 sco K =

4045 4561 N M 3 -10 - 0 0 0 sco K =

4048 4551 N M 3 -9 - 0 0 0 sco K =

4051 4542 N M 4 -10 - 0 0 0 sco K =

4055 4532 N M 3 -9 - 0 0 0 sco K =

4058 4523 N M 0 -1 - 0 0 0 sco K =

4109 4394 N M 1 -2 - 0 0 0 sco K =

4110 4392 N M 3 -9 - 0 0 0 sco K =

4113 4383 N M 4 -8 - 0 0 0 sco K =

4117 4375 N M 3 -8 - 0 0 0 sco K =

4120 4367 N M 4 -8 - 0 0 0 sco K =

4124 4359 N M 4 -8 - 0 0 0 sco K =

4128 4351 N M 3 -7 - 0 0 0 sco K =

4131 4344 N M 4 -8 - 0 0 0 sco K =

4135 4336 N M 4 -8 - 0 0 0 sco K =

4139 4328 N M 3 -7 - 0 0 0 sco K =

4142 4321 N M 4 -8 - 0 0 0 sco K =

4146 4313 N M 4 -8 - 0 0 0 sco K =

4150 4305 N M 3 -7 - 0 0 0 sco K =

4153 4298 N M 4 -7 - 0 0 0 sco K =

4157 4291 N M 4 -8 - 0 0 0 sco K =

4161 4283 N M 2 -5 - 0 0 0 sco K =

4239 4150 N M 0 0 - 0 0 0 sco K =

4239 4150 N M 4 -6 - 0 0 0 sco K =

4243 4144 N M 4 -6 - 0 0 0 sco K =

4247 4138 N M 4 -6 - 0 0 0 sco K =

4251 4132 N M 5 -6 - 0 0 0 sco K =

4256 4126 N M 4 -6 - 0 0 0 sco K =

4260 4120 N M 4 -6 - 0 0 0 sco K =

4264 4114 N M 4 -6 - 0 0 0 sco K =

4268 4108 N M 5 -5 - 0 0 0 sco K =

4273 4103 N M 4 -6 - 0 0 0 sco K =

4277 4097 N M 4 -6 - 0 0 0 sco K =

4281 4091 N M 4 -5 - 0 0 0 sco K =

4285 4086 N M 5 -6 - 0 0 0 sco K =

4290 4080 N M 4 -5 - 0 0 0 sco K =

4294 4075 N M 4 -6 - 0 0 0 sco K =

4298 4069 N M 5 -5 - 0 0 0 sco K =

4303 4064 N M 4 -5 - 0 0 0 sco K =

4307 4059 N M 5 -6 - 0 0 0 sco K =

4312 4053 N M 4 -5 - 0 0 0 sco K =

4316 4048 N M 5 -5 - 0 0 0 sco K =

4321 4043 N M 4 -5 - 0 0 0 sco K =

4325 4038 N M 3 -4 - 0 0 0 sco K =

4453 3914 N M 3 -3 - 0 0 0 sco K =

4456 3911 N M 5 -4 - 0 0 0 sco K =

4461 3907 N M 5 -4 - 0 0 0 sco K =

4466 3903 N M 5 -4 - 0 0 0 sco K =

4471 3899 N M 5 -4 - 0 0 0 sco K =

4476 3895 N M 5 -3 - 0 0 0 sco K =

4481 3892 N M 5 -4 - 0 0 0 sco K =

4486 3888 N M 5 -4 - 0 0 0 sco K =

4491 3884 N M 5 -4 - 0 0 0 sco K =

4496 3880 N M 5 -3 - 0 0 0 sco K =

4501 3877 N M 6 -4 - 0 0 0 sco K =

4507 3873 N M 5 -4 - 0 0 0 sco K =

4512 3869 N M 5 -3 - 0 0 0 sco K =

4517 3866 N M 5 -4 - 0 0 0 sco K =

4522 3862 N M 5 -3 - 0 0 0 sco K =

4527 3859 N M 5 -4 - 0 0 0 sco K =

4532 3855 N M 5 -3 - 0 0 0 sco K =

4537 3852 N M 5 -4 - 0 0 0 sco K =

4542 3848 N M 6 -4 - 0 0 0 sco K =

4548 3844 N M 5 -2 - 0 0 0 sco K =

4553 3842 N M 5 -4 - 0 0 0 sco K =

4558 3838 N M 5 -3 - 0 0 0 sco K =

4563 3835 N M 6 -4 - 0 0 0 sco K =

4697 3762 N M 2 -1 - 0 0 0 sco K =

4699 3761 N M 6 -3 - 0 0 0 sco K =

4705 3758 N M 6 -3 - 0 0 0 sco K =

4711 3755 N M 5 -2 - 0 0 0 sco K =

4716 3753 N M 6 -3 - 0 0 0 sco K =

4722 3750 N M 6 -3 - 0 0 0 sco K =

4728 3747 N M 6 -2 - 0 0 0 sco K =

4734 3745 N M 5 -2 - 0 0 0 sco K =

4739 3743 N M 6 -3 - 0 0 0 sco K =

4745 3740 N M 6 -2 - 0 0 0 sco K =

4751 3738 N M 6 -3 - 0 0 0 sco K =

4757 3735 N M 6 -2 - 0 0 0 sco K =

4763 3733 N M 5 -2 - 0 0 0 sco K =

4768 3731 N M 6 -3 - 0 0 0 sco K =

4774 3728 N M 6 -2 - 0 0 0 sco K =

4780 3726 N M 6 -3 - 0 0 0 sco K =

4786 3723 N M 6 -2 - 0 0 0 sco K =

4792 3721 N M 6 -2 - 0 0 0 sco K =

4798 3719 N M 6 -2 - 0 0 0 sco K =

4804 3717 N M 6 -2 - 0 0 0 sco K =

4810 3715 N M 3 -1 - 0 0 0 sco K =

4941 3675 N M 5 -1 - 0 0 0 sco K =

4946 3674 N M 7 -2 - 0 0 0 sco K =

4953 3672 N M 6 -1 - 0 0 0 sco K =

4959 3671 N M 7 -1 - 0 0 0 sco K =

4966 3670 N M 6 -2 - 0 0 0 sco K =

4972 3668 N M 7 -1 - 0 0 0 sco K =

4979 3667 N M 6 -1 - 0 0 0 sco K =

4985 3666 N M 6 -1 - 0 0 0 sco K =

4991 3665 N M 7 -1 - 0 0 0 sco K =

4998 3664 N M 6 -1 - 0 0 0 sco K =

5004 3663 N M 7 -1 - 0 0 0 sco K =

5011 3662 N M 7 0 - 0 0 0 sco K =

5018 3662 N M 6 -1 - 0 0 0 sco K =

5024 3661 N M 7 -1 - 0 0 0 sco K =

5031 3660 N M 6 0 - 0 0 0 sco K =

5037 3660 N M 7 -1 - 0 0 0 sco K =

5044 3659 N M 6 0 - 0 0 0 sco K =

5050 3659 N M 7 -1 - 0 0 0 sco K =

5185 3655 N M 1 0 - 0 0 0 sco K =

5186 3655 N M 7 0 - 0 0 0 sco K =

5193 3655 N M 7 -1 - 0 0 0 sco K =

5200 3654 N M 7 0 - 0 0 0 sco K =

5207 3654 N M 7 0 - 0 0 0 sco K =

5214 3654 N M 7 0 - 0 0 0 sco K =

5221 3654 N M 7 -1 - 0 0 0 sco K =

5228 3653 N M 7 0 - 0 0 0 sco K =

5235 3653 N M 7 -1 - 0 0 0 sco K =

5242 3652 N M 7 0 - 0 0 0 sco K =

5249 3652 N M 7 0 - 0 0 0 sco K =

5256 3652 N M 7 -1 - 0 0 0 sco K =

5263 3651 N M 7 0 - 0 0 0 sco K =

5270 3651 N M 7 -1 - 0 0 0 sco K =

5277 3650 N M 8 0 - 0 0 0 sco K =

5285 3650 N M 7 -1 - 0 0 0 sco K =

5292 3649 N M 7 -1 - 0 0 0 sco K =

5299 3648 N M 2 0 - 0 0 0 sco K =

5429 3637 N M 2 0 - 0 0 0 sco K =

5431 3637 N M 8 -1 - 0 0 0 sco K =

5439 3636 N M 8 0 - 0 0 0 sco K =

5447 3636 N M 7 -1 - 0 0 0 sco K =

5454 3635 N M 8 -1 - 0 0 0 sco K =

5462 3634 N M 7 0 - 0 0 0 sco K =

5469 3634 N M 8 -1 - 0 0 0 sco K =

5477 3633 N M 8 0 - 0 0 0 sco K =

5485 3633 N M 7 -1 - 0 0 0 sco K =

5492 3632 N M 8 0 - 0 0 0 sco K =

5500 3632 N M 7 -1 - 0 0 0 sco K =

5507 3631 N M 8 0 - 0 0 0 sco K =

5515 3631 N M 8 -1 - 0 0 0 sco K =

5523 3630 N M 8 0 - 0 0 0 sco K =

5531 3630 N M 7 -1 - 0 0 0 sco K =

5538 3629 N M 7 0 - 0 0 0 sco K =

5673 3623 N M 7 0 - 0 0 0 sco K =

5680 3623 N M 8 0 - 0 0 0 sco K =

5688 3623 N M 8 -1 - 0 0 0 sco K =

5696 3622 N M 8 0 - 0 0 0 sco K =

5704 3622 N M 8 0 - 0 0 0 sco K =

5712 3622 N M 8 0 - 0 0 0 sco K =

5720 3622 N M 9 0 - 0 0 0 sco K =

5729 3622 N M 8 -1 - 0 0 0 sco K =

5737 3621 N M 8 0 - 0 0 0 sco K =

5745 3621 N M 8 0 - 0 0 0 sco K =

5753 3621 N M 8 0 - 0 0 0 sco K =

5761 3621 N M 8 0 - 0 0 0 sco K =

5769 3621 N M 8 -1 - 0 0 0 sco K =

5777 3620 N M 9 0 - 0 0 0 sco K =

5786 3620 N M 3 0 - 0 0 0 sco K =

5917 3619 N M 3 0 - 0 0 0 sco K =

5920 3619 N M 8 0 - 0 0 0 sco K =

5928 3619 N M 9 0 - 0 0 0 sco K =

5937 3619 N M 8 0 - 0 0 0 sco K =

5945 3619 N M 9 0 - 0 0 0 sco K =

5954 3619 N M 8 0 - 0 0 0 sco K =

5962 3619 N M 9 1 - 0 0 0 sco K =

5971 3620 N M 9 0 - 0 0 0 sco K =

5980 3620 N M 8 0 - 0 0 0 sco K =

5988 3620 N M 9 0 - 0 0 0 sco K =

5997 3620 N M 9 0 - 0 0 0 sco K =

6006 3620 N M 8 0 - 0 0 0 sco K =

6014 3620 N M 9 0 - 0 0 0 sco K =

6023 3620 N M 9 0 - 0 0 0 sco K =

6032 3620 N M 1 0 - 0 0 0 sco K =

6161 3623 N M 4 0 - 0 0 0 sco K =

6165 3623 N M 9 0 - 0 0 0 sco K =

6174 3623 N M 9 0 - 0 0 0 sco K =

6183 3623 N M 9 1 - 0 0 0 sco K =

6192 3624 N M 9 0 - 0 0 0 sco K =

6201 3624 N M 9 0 - 0 0 0 sco K =

6210 3624 N M 9 1 - 0 0 0 sco K =

6219 3625 N M 9 0 - 0 0 0 sco K =

6228 3625 N M 9 0 - 0 0 0 sco K =

6237 3625 N M 9 0 - 0 0 0 sco K =

6246 3625 N M 10 1 - 0 0 0 sco K =

6256 3626 N M 9 0 - 0 0 0 sco K =

6265 3626 N M 9 0 - 0 0 0 sco K =

6274 3626 N M 3 0 - 0 0 0 sco K =

6405 3632 N M 8 0 - 0 0 0 sco K =

6413 3632 N M 9 1 - 0 0 0 sco K =

6422 3633 N M 10 0 - 0 0 0 sco K =

6432 3633 N M 9 1 - 0 0 0 sco K =

6441 3634 N M 10 0 - 0 0 0 sco K =

6451 3634 N M 9 0 - 0 0 0 sco K =

6460 3634 N M 10 1 - 0 0 0 sco K =

6470 3635 N M 9 0 - 0 0 0 sco K =

6479 3635 N M 10 1 - 0 0 0 sco K =

6489 3636 N M 9 0 - 0 0 0 sco K =

6498 3636 N M 10 1 - 0 0 0 sco K =

6508 3637 N M 9 0 - 0 0 0 sco K =

6517 3637 N M 4 0 - 0 0 0 sco K =

6649 3645 N M 4 0 - 0 0 0 sco K =

6653 3645 N M 10 1 - 0 0 0 sco K =

6663 3646 N M 10 0 - 0 0 0 sco K =

6673 3646 N M 10 1 - 0 0 0 sco K =

6683 3647 N M 10 1 - 0 0 0 sco K =

6693 3648 N M 9 0 - 0 0 0 sco K =

6702 3648 N M 10 1 - 0 0 0 sco K =

6712 3649 N M 10 1 - 0 0 0 sco K =

6722 3650 N M 10 0 - 0 0 0 sco K =

6732 3650 N M 10 1 - 0 0 0 sco K =

6742 3651 N M 10 0 - 0 0 0 sco K =

6752 3651 N M 10 1 - 0 0 0 sco K =

6762 3652 N M 3 0 - 0 0 0 sco K =

6893 3661 N M 0 0 - 0 0 0 sco K =

6893 3661 N M 10 1 - 0 0 0 sco K =

6903 3662 N M 11 1 - 0 0 0 sco K =

6914 3663 N M 10 0 - 0 0 0 sco K =

6924 3663 N M 10 1 - 0 0 0 sco K =

6934 3664 N M 10 1 - 0 0 0 sco K =

6944 3665 N M 11 1 - 0 0 0 sco K =

6955 3666 N M 10 0 - 0 0 0 sco K =

6965 3666 N M 10 1 - 0 0 0 sco K =

6975 3667 N M 10 1 - 0 0 0 sco K =

6985 3668 N M 11 1 - 0 0 0 sco K =

6996 3669 N M 10 1 - 0 0 0 sco K =

7006 3670 N M 3 0 - 0 0 0 sco K =

7137 3679 N M 6 1 - 0 0 0 sco K =

7143 3680 N M 10 1 - 0 0 0 sco K =

7153 3681 N M 11 1 - 0 0 0 sco K =

7164 3682 N M 11 1 - 0 0 0 sco K =

7175 3683 N M 10 0 - 0 0 0 sco K =

7185 3683 N M 11 1 - 0 0 0 sco K =

7196 3684 N M 11 1 - 0 0 0 sco K =

7207 3685 N M 10 1 - 0 0 0 sco K =

7217 3686 N M 11 1 - 0 0 0 sco K =

7228 3687 N M 11 1 - 0 0 0 sco K =

7239 3688 N M 11 1 - 0 0 0 sco K =

7250 3689 N M 3 0 - 0 0 0 sco K =

7381 3700 N M 10 1 - 0 0 0 sco K =

7391 3701 N M 11 1 - 0 0 0 sco K =

7402 3702 N M 11 1 - 0 0 0 sco K =

7413 3703 N M 11 1 - 0 0 0 sco K =

7424 3704 N M 11 1 - 0 0 0 sco K =

7435 3705 N M 11 1 - 0 0 0 sco K =

7446 3706 N M 11 1 - 0 0 0 sco K =

7457 3707 N M 11 1 - 0 0 0 sco K =

7468 3708 N M 11 1 - 0 0 0 sco K =

7479 3709 N M 12 1 - 0 0 0 sco K =

7491 3710 N M 6 0 - 0 0 0 sco K =

7625 3722 N M 0 0 - 0 0 0 sco K =

7625 3722 N M 12 1 - 0 0 0 sco K =

7637 3723 N M 11 1 - 0 0 0 sco K =

7648 3724 N M 11 1 - 0 0 0 sco K =

7659 3725 N M 12 1 - 0 0 0 sco K =

7671 3726 N M 11 1 - 0 0 0 sco K =

7682 3727 N M 12 1 - 0 0 0 sco K =

7694 3728 N M 11 1 - 0 0 0 sco K =

7705 3729 N M 11 2 - 0 0 0 sco K =

7716 3731 N M 12 1 - 0 0 0 sco K =

7728 3732 N M 11 1 - 0 0 0 sco K =

7739 3733 N M 2 0 - 0 0 0 sco K =

7810 3740 N M 11 2 - 0 0 0 sco K =

7821 3742 N M 11 1 - 0 0 0 sco K =

7832 3743 N M 12 2 - 0 0 0 sco K =

7844 3745 N M 12 2 - 0 0 0 sco K =

7856 3747 N M 11 1 - 0 0 0 sco K =

7867 3748 N M 12 2 - 0 0 0 sco K =

7879 3750 N M 12 2 - 0 0 0 sco K =

7891 3752 N M 12 2 - 0 0 0 sco K =

7903 3754 N M 11 3 - 0 0 0 sco K =

7914 3757 N M 12 2 - 0 0 0 sco K =

8054 3795 N M 3 2 - 0 0 0 sco K =

8057 3797 N M 12 4 - 0 0 0 sco K =

8069 3801 N M 12 5 - 0 0 0 sco K =

8081 3806 N M 12 5 - 0 0 0 sco K =

8093 3811 N M 11 5 - 0 0 0 sco K =

8104 3816 N M 12 6 - 0 0 0 sco K =

8116 3822 N M 12 5 - 0 0 0 sco K =

8128 3827 N M 12 5 - 0 0 0 sco K =

8140 3832 N M 13 7 - 0 0 0 sco K =

8153 3839 N M 12 5 - 0 0 0 sco K =

8165 3844 N M 5 3 - 0 0 0 sco K =

8298 3912 N M 0 0 - 0 0 0 sco K =

8298 3912 N M 12 6 - 0 0 0 sco K =

8310 3918 N M 12 6 - 0 0 0 sco K =

8322 3924 N M 13 6 - 0 0 0 sco K =

8335 3930 N M 12 5 - 0 0 0 sco K =

8347 3935 N M 12 6 - 0 0 0 sco K =

8359 3941 N M 13 6 - 0 0 0 sco K =

8372 3947 N M 12 5 - 0 0 0 sco K =

8384 3952 N M 12 6 - 0 0 0 sco K =

8396 3958 N M 13 5 - 0 0 0 sco K =

8409 3963 N M 5 1 - 0 0 0 sco K =

8542 4003 N M 4 1 - 0 0 0 sco K =

8546 4004 N M 13 3 - 0 0 0 sco K =

8559 4007 N M 13 3 - 0 0 0 sco K =

8572 4010 N M 12 2 - 0 0 0 sco K =

8584 4012 N M 13 3 - 0 0 0 sco K =

8597 4015 N M 13 2 - 0 0 0 sco K =

8610 4017 N M 12 2 - 0 0 0 sco K =

8622 4019 N M 13 2 - 0 0 0 sco K =

8635 4021 N M 13 2 - 0 0 0 sco K =

8648 4023 N M 10 1 - 0 0 0 sco K =

8786 4040 N M 3 1 - 0 0 0 sco K =

8789 4041 N M 13 1 - 0 0 0 sco K =

8802 4042 N M 13 1 - 0 0 0 sco K =

8815 4043 N M 13 2 - 0 0 0 sco K =

8828 4045 N M 13 1 - 0 0 0 sco K =

8841 4046 N M 13 2 - 0 0 0 sco K =

8854 4048 N M 13 1 - 0 0 0 sco K =

8867 4049 N M 13 1 - 0 0 0 sco K =

8880 4050 N M 13 2 - 0 0 0 sco K =

8893 4052 N M 9 1 - 0 0 0 sco K =

9030 4066 N M 8 1 - 0 0 0 sco K =

9038 4067 N M 13 2 - 0 0 0 sco K =

9051 4069 N M 14 1 - 0 0 0 sco K =

9065 4070 N M 13 2 - 0 0 0 sco K =

9078 4072 N M 13 1 - 0 0 0 sco K =

9091 4073 N M 14 1 - 0 0 0 sco K =

9105 4074 N M 13 2 - 0 0 0 sco K =

9118 4076 N M 13 1 - 0 0 0 sco K =

9131 4077 N M 14 2 - 0 0 0 sco K =

9145 4079 N M 1 0 - 0 0 0 sco K =

9274 4093 N M 5 0 - 0 0 0 sco K =

9279 4093 N M 13 1 - 0 0 0 sco K =

9292 4094 N M 14 2 - 0 0 0 sco K =

9306 4096 N M 14 1 - 0 0 0 sco K =

9320 4097 N M 13 2 - 0 0 0 sco K =

9333 4099 N M 14 1 - 0 0 0 sco K =

9347 4100 N M 13 2 - 0 0 0 sco K =

9360 4102 N M 14 1 - 0 0 0 sco K =

9374 4103 N M 13 2 - 0 0 0 sco K =

9387 4105 N M 3 0 - 0 0 0 sco K =

9518 4118 N M 7 1 - 0 0 0 sco K =

9525 4119 N M 13 2 - 0 0 0 sco K =

9538 4121 N M 14 1 - 0 0 0 sco K =

9552 4122 N M 14 2 - 0 0 0 sco K =

9566 4124 N M 14 1 - 0 0 0 sco K =

9580 4125 N M 14 2 - 0 0 0 sco K =

9594 4127 N M 14 1 - 0 0 0 sco K =

9608 4128 N M 14 1 - 0 0 0 sco K =

9622 4129 N M 12 2 - 0 0 0 sco K =

9762 4144 N M 0 0 - 0 0 0 sco K =

9762 4144 N M 14 2 - 0 0 0 sco K =

9776 4146 N M 14 1 - 0 0 0 sco K =

9790 4147 N M 14 2 - 0 0 0 sco K =

9804 4149 N M 14 1 - 0 0 0 sco K =

9818 4150 N M 14 1 - 0 0 0 sco K =

9832 4151 N M 14 2 - 0 0 0 sco K =

9846 4153 N M 15 1 - 0 0 0 sco K =

9861 4154 N M 14 2 - 0 0 0 sco K =

9875 4156 N M 3 0 - 0 0 0 sco K =

10006 4169 N M 12 2 - 0 0 0 sco K =

10018 4171 N M 14 1 - 0 0 0 sco K =

10032 4172 N M 15 2 - 0 0 0 sco K =

10047 4174 N M 14 1 - 0 0 0 sco K =

10061 4175 N M 15 2 - 0 0 0 sco K =

10076 4177 N M 14 1 - 0 0 0 sco K =

10090 4178 N M 15 2 - 0 0 0 sco K =

10105 4180 N M 14 1 - 0 0 0 sco K =

10119 4181 N M 3 0 - 0 0 0 sco K =

10250 4195 N M 0 0 - 0 0 0 sco K =

10250 4195 N M 15 1 - 0 0 0 sco K =

10265 4196 N M 14 2 - 0 0 0 sco K =

10279 4198 N M 15 1 - 0 0 0 sco K =

10294 4199 N M 15 2 - 0 0 0 sco K =

10309 4201 N M 15 1 - 0 0 0 sco K =

10324 4202 N M 14 2 - 0 0 0 sco K =

10338 4204 N M 15 1 - 0 0 0 sco K =

10353 4205 N M 13 2 - 0 0 0 sco K =

10494 4219 N M 8 1 - 0 0 0 sco K =

10502 4220 N M 15 2 - 0 0 0 sco K =

10517 4222 N M 15 1 - 0 0 0 sco K =

10532 4223 N M 15 2 - 0 0 0 sco K =

10547 4225 N M 15 1 - 0 0 0 sco K =

10562 4226 N M 15 2 - 0 0 0 sco K =

10577 4228 N M 15 1 - 0 0 0 sco K =

10592 4229 N M 15 2 - 0 0 0 sco K =

10607 4231 N M 3 0 - 0 0 0 sco K =

10738 4244 N M 5 1 - 0 0 0 sco K =

10743 4245 N M 16 1 - 0 0 0 sco K =

10759 4246 N M 15 2 - 0 0 0 sco K =

10774 4248 N M 15 1 - 0 0 0 sco K =

10789 4249 N M 15 2 - 0 0 0 sco K =

10804 4251 N M 16 1 - 0 0 0 sco K =

10820 4252 N M 15 2 - 0 0 0 sco K =

10835 4254 N M 15 1 - 0 0 0 sco K =

10850 4255 N M 4 0 - 0 0 0 sco K : 2284 1132 8710 7016 rc =

10982 4268 N M 7 1 - 0 0 0 sco K ; : 2284 1132 8710 7016 rc =

10989 4269 N M 16 2 - 0 0 0 sco K ; : 2284 1132 8710 7016 rc =

11005 4271 N M 15 1 - 0 0 0 sco K ; =

3719 7658 N M 2 -97 - 0 -9 - 0 -10 - 1 -11 - 0 -11 - 0 -12 - 0 -12 - 1 -1=
2 - 0 -13 - 0 -14 - 1 -13 - 0 -15 - 0 -14 - 1 -15 - 0 -15 - 0 -15 - 1 -16=
 - 0 -16 - 1 -16 - 0 -16 - 1 -16 - 0 -17 - 1 -16 - 0 -17 - 1 -17 - 0 -17 =
- 1 -17 - 0 -17 - 1 -17 - 0 -17 - 1 -17 - 1 -17 - 0 -17 - 1 -17 - 1 -17 -=
 0 -17 - 1 -17 - 1 -16 - 1 -17 - 0 -17 - 1 -17 - 1 -17 - 1 -16 - 1 -17 - =
1 -17 - 0 -17 - 1 -16 - 1 -17 - 1 -17 - 1 -17 - 1 -17 - 1 -16 - 1 -17 - 1=
 -17 - 1 -17 - 1 -17 - 1 -17 - 1 -17 - 1 -17 - 1 -16 - 1 -17 - 1 -18 - 1 =
-17 - 2 -17 - 1 -17 - 1 -17 - 1 -17 - 1 -17 - 2 -18 - 1 -17 - 1 -17 - 1 -=
17 - 1 -18 - 2 -17 - 1 -18 - 1 -17 - 2 -18 - 1 -17 - 1 -18 - 2 -17 - 1 -1=
8 - 2 -17 - 1 -18 - 1 -18 - 2 -17 - 1 -18 - 2 -18 - 1 -18 - 2 -17 - 2 -18=
 - 1 -18 - 2 -18 - 1 -18 - 2 -18 - 1 -18 - 2 -18 - 2 -18 - 1 -18 - 2 -18 =
- 2 -18 - 2 -18 - 1 -18 - 2 -18 - 2 -17 - 2 -18 - 1 -18 - 2 -18 - 2 -18 -=
 2 -17 - 2 -18 - 2 -17 - 2 -18 - 2 -17 - 2 -18 - 2 -17 - 2 -17 - 2 -18 - =
2 -17 - 2 -17 - 2 -17 - 2 -16 - 2 -17 - 2 -17 - 2 -16 - 2 -17 - 2 -16 - 3=
 -16 - 2 -16 - 2 -16 - 2 -16 - 2 -16 - 3 -16 - 2 -16 - 2 -15 - 3 -16 - 2 =
-16 - 2 -15 - 3 -15 - 2 -16 - 3 -15 - 2 -15 - 2 -15 - 3 -15 - 2 -15 - 3 -=
15 - 2 -14 - 3 -15 - 2 -15 - 3 -14 - 3 -15 - 2 -14 - 3 -15 - 2 -14 - 3 -1=
4 - 3 -14 - 2 -15 - 3 -14 - 3 -14 - 2 -14 - 3 -13 - 3 -14 - 3 -14 - 2 -13=
 - 3 -14 - 3 -13 - 3 -14 - 3 -13 - 3 -13 - 3 -13 - 3 -13 - 2 -13 - 3 -13 =
- 3 -13 - 3 -12 - 3 -13 - 3 -12 - 3 -12 - 3 -13 - 3 -12 - 4 -12 - 3 -12 -=
 3 -11 - 3 -12 - 3 -12 - 3 -11 - 3 -11 - 3 -12 - 4 -11 - 3 -11 - 3 -11 - =
3 -11 - 4 -10 - 3 -11 - 3 -11 - 4 -10 - 3 -11 - 3 -10 - 4 -10 - 3 -11 - 3=
 -10 - 4 -10 - 3 -10 - 4 -9 - 3 -10 - 4 -10 - 3 -10 - 4 -9 - 3 -10 - 4 -9=
 - 3 -10 - 4 -9 - 3 -9 - 4 -9 - 3 -10 - 4 -9 - 4 -9 - 3 -9 - 4 -9 - 4 -8 =
- 3 -9 - 4 -9 - 4 -8 - 4 -9 - 3 -8 - 4 -9 - 4 -8 - 4 -8 - 4 -9 - 3 -8 - 4=
 -8 - 4 -8 - 4 -8 - 4 -8 - 4 -7 - 4 -8 - 4 -8 - 4 -7 - 4 -8 - 4 -7 - 4 -7=
 - 4 -8 - 4 -7 - 4 -7 - 4 -7 - 4 -7 - 4 -7 - 4 -6 - 4 -7 - 5 -7 - 4 -6 - =
4 -7 - 4 -6 - 5 -7 - 4 -6 - 4 -6 - 4 -6 - 5 -6 - 4 -6 - 4 -6 - 5 -6 - 4 -=
6 - 5 -6 - 4 -6 - 5 -5 - 4 -6 - 4 -6 - 5 -5 - 4 -6 - 5 -5 - 4 -5 - 5 -6 -=
 5 -5 - 4 -5 - 5 -5 - 4 -5 - 5 -5 - 5 -5 - 4 -5 - 5 -5 - 5 -5 - 5 -5 - 4 =
-5 - 5 -4 - 5 -5 - 5 -5 - 4 -4 - 5 -5 - 5 -4 - 5 -5 - 5 -4 - 5 -5 - 5 -4 =
- 4 -4 - 5 -5 - 5 -4 - 5 -4 - 5 -4 - 5 -4 - 5 -4 - 5 -4 - 5 -4 - 5 -4 - 6=
 -4 - 5 -4 - 5 -4 - 5 -3 - 5 -4 - 5 -4 - 5 -3 - 5 -4 - 6 -4 - 5 -3 - 5 -4=
 - 5 -3 - 6 -4 - 5 -3 - 5 -3 - 5 -4 - 6 -3 - 5 -3 - 5 -4 - 6 -3 - 5 -3 - =
6 -3 - 5 -3 - 5 -3 - 6 -3 - 5 -3 - 6 -3 - 5 -3 - 6 -3 - 5 -3 - 6 -3 - 5 -=
3 - 6 -3 - 6 -2 - 5 -3 - 6 -3 - 5 -2 - 6 -3 - 6 -3 - 5 -2 - 6 -3 - 6 -2 -=
 6 -3 - 5 -2 - 6 -3 - 6 -2 - 6 -3 - 6 -2 - 5 -2 - 6 -3 - 6 -2 - 6 -2 - 6 =
-2 - 6 -3 - 6 -2 - 6 -2 - 6 -2 - 6 -2 - 6 -2 - 6 -2 - 6 -2 - 6 -2 - 6 -2 =
- 7 -2 - 6 -2 - 6 -2 - 6 -2 - 6 -2 - 7 -2 - 6 -1 - 6 -2 - 6 -2 - 7 -2 - 6=
 -2 - 6 -1 - 7 -2 - 6 -2 - 6 -1 - 7 -2 - 6 -2 - 7 -1 - 6 -2 - 7 -2 - 6 -1=
 - 6 -2 - 7 -1 - 6 -2 - 7 -1 - 7 -2 - 6 -1 - 7 -2 - 6 -1 - 7 -2 - 6 -1 - =
7 -2 - 7 -1 - 6 -2 - 7 -1 - 7 -1 - 6 -2 - 7 -1 - 7 -1 - 7 -1 - 6 -2 - 7 -=
1 - 7 -1 - 7 -1 - 7 -1 - 6 -1 - 7 -1 - 7 -1 - 7 -1 - 7 -1 - 7 -1 - 7 -1 -=
 7 -1 - 7 -1 - 7 0 - 7 -1 - 7 -1 - 7 0 - 7 -1 - 7 0 - 7 -1 - 7 0 - 7 -1 -=
 7 0 - 8 0 - 7 -1 - 7 0 - 7 0 - 7 -1 - 8 0 - 7 0 - 7 -1 - 8 0 - 7 0 - 7 0=
 - 8 0 - 7 -1 - 7 0 - 8 0 - 7 0 - 8 -1 - 7 0 - 8 0 - 7 -1 - 7 0 - 8 0 - 8=
 -1 - 7 0 - 8 0 - 7 -1 - 8 0 - 8 -1 - 7 0 - 8 -1 - 7 0 - 8 -1 - 8 0 - 8 -=
1 - 7 0 - 8 -1 - 8 -1 - 8 -1 - 7 0 - 8 -1 - 8 -1 - 8 -1 - 8 -1 - 8 -1 - 8=
 -1 - 7 -1 - 8 -1 - 8 -1 - 8 -1 - 8 -1 - 8 -1 - 8 -2 - 8 -1 - 8 -1 - 8 -2=
 - 8 -1 - 8 -1 - 8 -2 - 9 -1 - 8 -1 - 8 -1 - 8 -1 - 8 -1 - 8 -1 - 8 0 - 9=
 -1 - 8 0 - 8 0 - 8 0 - 9 0 - 8 0 - 8 1 - 9 1 - 8 1 - 8 1 - 9 1 - 8 2 - 9=
 2 - 8 3 - 9 3 - 8 3 - 9 3 - 8 4 - 9 4 - 8 4 - 9 5 - 8 5 - 9 5 - 9 5 - 8 =
5 - 9 5 - 9 5 - 8 5 - 9 5 - 9 6 - 9 5 - 8 4 - 9 5 - 9 5 - 9 4 - 9 4 - 9 4=
 - 8 4 - 9 3 - 9 3 - 9 2 - 9 2 - 9 2 - 9 1 - 9 0 - 9 0 - 9 0 - 9 -1 - 9 -=
2 - 9 -2 - 9 -3 - 9 -3 - 9 -3 - 9 -4 - 10 -4 - 9 -5 - 9 -5 - 9 -5 - 9 -6 =
- 9 -5 - 10 -6 - 9 -6 - 9 -6 - 9 -7 - 10 -6 - 9 -7 - 9 -6 - 9 -7 - 10 -6 =
- 9 -7 - 10 -6 - 9 -7 - 9 -6 - 10 -6 - 9 -6 - 10 -5 - 9 -6 - 10 -5 - 9 -5=
 - 10 -5 - 9 -5 - 10 -5 - 9 -5 - 10 -4 - 10 -5 - 9 -5 - 10 -5 - 10 -5 - 9=
 -5 - 10 -5 - 10 -6 - 9 -6 - 10 -6 - 10 -6 - 10 -7 - 9 -7 - 10 -7 - 10 -8=
 - 10 -8 - 10 -9 - 10 -9 - 9 -10 - 10 -11 - 10 -11 - 10 -11 - 10 -13 - 10=
 -13 - 10 -13 - 10 -15 - 10 -15 - 10 -15 - 10 -16 - 10 -17 - 10 -17 - 10 =
-18 - 9 -18 - 10 -18 - 10 -19 - 10 -19 - 9 -20 - 10 -19 - 9 -20 - 10 -20 =
- 9 -21 - 10 -20 - 9 -21 - 9 -21 - 9 -20 - 9 -21 - 8 -21 - 9 -21 - 9 -20 =
- 8 -21 - 8 -21 - 8 -20 - 8 -20 - 8 -20 - 8 -20 - 7 -19 - 8 -20 - 7 -19 -=
 7 -19 - 7 -19 - 7 -19 - 7 -18 - 7 -19 - 6 -18 - 7 -18 - 6 -18 - 6 -18 - =
6 -17 - 6 -18 - 6 -17 - 6 -18 - 6 -17 - 6 -17 - 6 -17 - 5 -18 - 6 -17 - 6=
 -16 - 5 -17 - 6 -17 - 5 -17 - 6 -17 - 5 -17 - 5 -16 - 6 -17 - 5 -17 - 5 =
-16 - 6 -17 - 5 -16 - 5 -16 - 5 -16 - 6 -16 - 5 -15 - 5 -15 - 5 -15 - 6 -=
14 - 5 -14 - 5 -13 - 5 -13 - 5 -12 - 5 -11 - 6 -11 - 5 -11 - 5 -9 - 5 -9 =
- 5 -8 - 5 -7 - 5 -7 - 5 -5 - 5 -5 - 6 -4 - 5 -2 - 5 -2 - 5 0 - 5 0 - 5 2=
 - 5 3 - 5 3 - 5 5 - 5 6 - 5 7 - 6 8 - 5 9 - 0 0 0 sco K : 2284 1132 8710=
 7016 rc =

7414 1896 N M 5 10 - 5 11 - 5 12 - 5 13 - 5 13 - 6 15 - 5 16 - 5 16 - 5 1=
8 - 6 18 - 5 19 - 5 20 - 6 21 - 5 22 - 5 23 - 6 23 - 5 24 - 6 25 - 5 26 -=
 6 27 - 5 27 - 6 28 - 5 29 - 6 29 - 6 30 - 6 30 - 5 31 - 6 31 - 6 32 - 6 =
32 - 7 32 - 6 32 - 6 33 - 7 32 - 6 32 - 7 33 - 6 32 - 7 32 - 7 32 - 7 31 =
- 8 31 - 7 31 - 7 30 - 8 30 - 8 29 - 8 28 - 8 28 - 8 27 - 9 26 - 8 25 - 9=
 24 - 9 23 - 10 23 - 9 21 - 10 21 - 9 19 - 10 19 - 10 18 - 10 17 - 11 16 =
- 10 16 - 11 15 - 10 14 - 11 13 - 11 13 - 11 12 - 11 12 - 12 11 - 11 11 -=
 11 10 - 12 10 - 11 9 - 12 9 - 12 8 - 11 8 - 12 8 - 12 8 - 12 7 - 12 7 - =
12 7 - 12 6 - 12 7 - 12 6 - 12 6 - 11 6 - 12 6 - 12 6 - 12 6 - 13 5 - 12 =
5 - 12 6 - 12 5 - 12 5 - 12 5 - 12 5 - 12 4 - 12 5 - 12 5 - 13 4 - 12 4 -=
 12 5 - 12 4 - 12 4 - 13 4 - 12 4 - 12 4 - 13 4 - 12 4 - 12 3 - 13 4 - 12=
 4 - 13 3 - 12 4 - 13 4 - 12 3 - 13 4 - 12 3 - 13 3 - 12 4 - 13 3 - 12 3 =
- 13 3 - 13 4 - 12 3 - 13 3 - 13 3 - 12 3 - 13 3 - 13 2 - 13 3 - 12 3 - 1=
3 3 - 13 2 - 13 3 - 13 2 - 13 3 - 13 2 - 13 3 - 12 2 - 13 2 - 13 3 - 13 2=
 - 13 2 - 13 2 - 13 2 - 13 2 - 13 2 - 13 2 - 14 2 - 13 2 - 13 1 - 13 2 - =
13 2 - 13 2 - 13 2 - 14 1 - 13 2 - 13 2 - 13 1 - 13 2 - 14 2 - 13 2 - 13 =
1 - 14 2 - 13 2 - 13 2 - 14 2 - 13 2 - 13 2 - 14 2 - 13 2 - 14 2 - 13 2 -=
 13 2 - 14 2 - 13 2 - 14 2 - 13 3 - 14 2 - 14 2 - 13 3 - 14 2 - 13 2 - 14=
 3 - 13 2 - 14 3 - 14 2 - 13 3 - 14 2 - 14 3 - 14 2 - 13 3 - 14 2 - 14 3 =
- 14 2 - 13 3 - 14 2 - 14 3 - 14 2 - 14 3 - 14 2 - 14 3 - 14 2 - 13 3 - 1=
4 2 - 14 2 - 14 3 - 14 2 - 14 3 - 14 2 - 15 2 - 14 3 - 14 2 - 14 3 - 14 2=
 - 14 2 - 14 3 - 14 2 - 15 2 - 14 3 - 14 2 - 14 2 - 15 3 - 14 2 - 14 2 - =
15 3 - 14 2 - 14 2 - 15 3 - 14 2 - 14 2 - 15 2 - 14 3 - 15 2 - 14 2 - 15 =
3 - 14 2 - 15 2 - 14 3 - 15 2 - 14 2 - 15 3 - 14 2 - 15 2 - 15 3 - 14 2 -=
 15 2 - 14 3 - 15 2 - 15 2 - 15 3 - 14 2 - 15 2 - 15 3 - 15 2 - 14 2 - 15=
 3 - 15 2 - 15 2 - 15 3 - 15 2 - 15 2 - 15 2 - 15 3 - 15 2 - 15 2 - 15 3 =
- 15 2 - 15 2 - 15 3 - 15 2 - 15 2 - 15 3 - 15 2 - 15 2 - 16 3 - 15 2 - 1=
5 2 - 15 3 - 16 2 - 15 2 - 15 3 - 15 2 - 16 3 - 15 2 - 15 2 - 16 3 - 15 2=
 - 15 3 - 16 2 - 15 3 - 16 2 - 15 2 - 16 3 - 15 2 - 15 3 - 16 2 - 15 3 - =
15 2 - 15 3 - 14 2 - 15 2 - 14 3 - 15 2 - 14 2 - 13 3 - 14 2 - 13 2 - 13 =
2 - 13 2 - 12 2 - 12 2 - 12 2 - 11 2 - 11 2 - 10 1 - 10 2 - 10 2 - 9 1 - =
9 2 - 8 1 - 78 13 - 0 0 0 sco K ; : 1765 8265 11002 308 rc pagesave resto=
re
Pscript_Win_Driver_Incr begin
%%BeginResource: file Pscript_Win_Encoding 2.0 0
/bullets{{/bullet}repeat}b/ANSIEncoding[/grave/acute/circumflex/tilde/mac=
ron
/breve/dotaccent/dieresis/ring/cedilla/hungarumlaut/ogonek/caron/dotlessi=
 18
bullets StandardEncoding 32 95 getinterval aload ! 3 bullets/quotesinglba=
se
/florin/quotedblbase/ellipsis/dagger/daggerdbl/circumflex/perthousand/Sca=
ron
/guilsinglleft/OE 4 bullets/quoteleft/quoteright/quotedblleft/quotedblrig=
ht
/bullet/endash/emdash/tilde/trademark/scaron/guilsinglright/oe 2 bullets
/Ydieresis/space/exclamdown/cent/sterling/currency/yen/brokenbar/section
/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/hyphen/registere=
d
/macron/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph
/periodcentered/cedilla/onesuperior/ordmasculine/guillemotright/onequarte=
r
/onehalf/threequarters/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adie=
resis
/Aring/AE/Ccedilla/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute
/Icircumflex/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odiere=
sis
/multiply/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germand=
bls
/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacu=
te
/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde/ogr=
ave
/oacute/ocircumflex/otilde/odieresis/divide/oslash/ugrave/uacute/ucircumf=
lex
/udieresis/yacute/thorn/ydieresis]| ANSIEncoding @ 39/quotesingle put 96/=
grave
put/ANSIEncodingOld ANSIEncoding 256 array copy | ANSIEncodingOld @[138 1=
53
154 169 172 174 177 178 179 181 185 188 189 190 208 215 221 222 240 247 2=
53
254]{/bullet put @}forall 166/bar put 176/ring put
%%EndResource

%%BeginResource: file Pscript_Win_Text 2.0 0
/TextInit{TextInitialised? not{/Pscript_Windows_Font & |/TextInitialised?=
 T |
/fM[1 0 0 -1 0 0]|/mFM matrix |/iMat[1 0 0.212557 neg 1 0 0]|}if}b/xUP nu=
ll |
/yUP null |/uW null |/xSP null |/ySP null |/sW null |/copyfont{1 ^ length=
 add
dict `{1 ^/FID ne{|}{! !}?}forall & E}b/rF{3 copyfont @ `/Encoding
ANSIEncoding &/CharStrings known{CharStrings/Eth known not{! ANSIEncoding=
Old}
if}if | E}b/mF{findfont ~{@/Encoding get @ StandardEncoding eq{! T}{{
ISOLatin1Encoding}stopped{! F}{eq}?{T}{@ ` T 32 1 127{Encoding 1 ^ get
StandardEncoding 3 -1 $ get eq and}for E}?}?}{F}?{rF}{3 copyfont}? `
/OrigFontType ~ |/OrigFontName ~ | & E 2 ^ ~ definefont fM 5 4 -1 $ put f=
M 4 0
put fM makefont Pscript_Windows_Font 3 1 $ put}b/xF{scalefont
Pscript_Windows_Font 3 1 $ put}b/xMF{mFM astore makefont Pscript_Windows_=
Font
3 1 $ put}b/xF2/scalefont , |/xMF2{mFM astore makefont}b/sLT{: Lw -M
currentpoint snap M 0 - 0 Lc K ;}b/sSU{N/uW ~ |/yUP ~ |/xUP ~ |}b/sU{xUP =
yUP
uW sLT}b/sST{N/sW ~ |/ySP ~ |/xSP ~ |}b/sT{xSP ySP sW sLT}b/sR{: + R 0 0 =
M}b
/sRxy{: matrix astore concat 0 0 M}b/eR/; , |
%%EndResource

end reinitialize
userdict begin /pagesave save def end mysetup concat colspRefresh =

: 0 0 0 sco 26 Lw 1 Lc 1 Lj solid 1765 8265 11002 308 rc 0 0 0 sco %%Incl=
udeFont: Helvetica
(F0) cvn
0.936 =

 (Helvetica) cvn /Type1 =

T =

(Helvetica) cvn
mF =

(F0_267) cvn
F0
267 =

xF =

F0_267
Ji =

2054 8265 M =

4.548 0 (720)A =

; : 3942 8265 8825 308 rc 0 0 0 sco F0_267
Ji =

4231 8265 M =

4.548 0 (730)A =

; : 6120 8265 6647 308 rc 0 0 0 sco F0_267
Ji =

6409 8265 M =

4.548 0 (740)A =

; : 8297 8265 4470 308 rc 0 0 0 sco F0_267
Ji =

8586 8265 M =

4.548 0 (750)A =

; : 10474 8265 2293 308 rc 0 0 0 sco F0_267
Ji =

10763 8265 M =

4.548 0 (760)A =

; : 1256 7972 11511 308 rc 0 0 0 sco F0_267
Ji =

1545 7972 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (12)A =

; : 1256 7271 11511 308 rc 0 0 0 sco F0_267
Ji =

1545 7271 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (10)A =

; : 1256 6569 11511 308 rc 0 0 0 sco F0_267
Ji =

1545 6569 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (08)A =

; : 1256 5868 11511 308 rc 0 0 0 sco F0_267
Ji =

1545 5868 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (06)A =

; : 1256 5166 11511 308 rc 0 0 0 sco F0_267
Ji =

1545 5166 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (04)A =

; : 1256 4465 11511 308 rc 0 0 0 sco F0_267
Ji =

1545 4465 M =

3.089 0 (-)A =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (02)A =

; : 1348 3763 11419 308 rc 0 0 0 sco F0_267
Ji =

1637 3763 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (00)A =

; : 1348 3062 11419 308 rc 0 0 0 sco F0_267
Ji =

1637 3062 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (02)A =

; : 1348 2360 11419 308 rc 0 0 0 sco F0_267
Ji =

1637 2360 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (04)A =

; : 1348 1659 11419 308 rc 0 0 0 sco F0_267
Ji =

1637 1659 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (06)A =

; : 1348 957 11419 308 rc 0 0 0 sco F0_267
Ji =

1637 957 M =

4.548 0 (0)A =

2.774 0 (.)A =

4.548 0 (08)A =

; =

2284 8147 N M 0 -137 - 9 Lw 1 Lc 1 Lj solid 0 0 0 sco K =

3373 8147 N M 0 -69 - 0 0 0 sco K =

4461 8147 N M 0 -137 - 0 0 0 sco K =

5550 8147 N M 0 -69 - 0 0 0 sco K =

6639 8147 N M 0 -137 - 0 0 0 sco K =

7727 8147 N M 0 -69 - 0 0 0 sco K =

8816 8147 N M 0 -137 - 0 0 0 sco K =

9904 8147 N M 0 -69 - 0 0 0 sco K =

10993 8147 N M 0 -137 - 0 0 0 sco K =

2284 8147 N M 8709 0 - 0 0 0 sco K =

2284 8147 N M 137 0 - 0 0 0 sco K =

2284 7796 N M 69 0 - 0 0 0 sco K =

2284 7446 N M 137 0 - 0 0 0 sco K =

2284 7095 N M 69 0 - 0 0 0 sco K =

2284 6744 N M 137 0 - 0 0 0 sco K =

2284 6393 N M 69 0 - 0 0 0 sco K =

2284 6043 N M 137 0 - 0 0 0 sco K =

2284 5692 N M 69 0 - 0 0 0 sco K =

2284 5341 N M 137 0 - 0 0 0 sco K =

2284 4990 N M 69 0 - 0 0 0 sco K =

2284 4640 N M 137 0 - 0 0 0 sco K =

2284 4289 N M 69 0 - 0 0 0 sco K =

2284 3938 N M 137 0 - 0 0 0 sco K =

2284 3587 N M 69 0 - 0 0 0 sco K =

2284 3237 N M 137 0 - 0 0 0 sco K =

2284 2886 N M 69 0 - 0 0 0 sco K =

2284 2535 N M 137 0 - 0 0 0 sco K =

2284 2184 N M 69 0 - 0 0 0 sco K =

2284 1834 N M 137 0 - 0 0 0 sco K =

2284 1483 N M 69 0 - 0 0 0 sco K =

2284 1132 N M 137 0 - 0 0 0 sco K =

2284 8147 N M 0 -7015 - 0 0 0 sco K =

2284 1132 N M 0 137 - 0 0 0 sco K =

3373 1132 N M 0 69 - 0 0 0 sco K =

4461 1132 N M 0 137 - 0 0 0 sco K =

5550 1132 N M 0 69 - 0 0 0 sco K =

6639 1132 N M 0 137 - 0 0 0 sco K =

7727 1132 N M 0 69 - 0 0 0 sco K =

8816 1132 N M 0 137 - 0 0 0 sco K =

9904 1132 N M 0 69 - 0 0 0 sco K =

10993 1132 N M 0 137 - 0 0 0 sco K =

2284 1132 N M 8709 0 - 0 0 0 sco K =

10993 8147 N M -137 0 - 0 0 0 sco K =

10993 7796 N M -69 0 - 0 0 0 sco K =

10993 7446 N M -137 0 - 0 0 0 sco K =

10993 7095 N M -69 0 - 0 0 0 sco K =

10993 6744 N M -137 0 - 0 0 0 sco K =

10993 6393 N M -69 0 - 0 0 0 sco K =

10993 6043 N M -137 0 - 0 0 0 sco K =

10993 5692 N M -69 0 - 0 0 0 sco K =

10993 5341 N M -137 0 - 0 0 0 sco K =

10993 4990 N M -69 0 - 0 0 0 sco K =

10993 4640 N M -137 0 - 0 0 0 sco K =

10993 4289 N M -69 0 - 0 0 0 sco K =

10993 3938 N M -137 0 - 0 0 0 sco K =

10993 3587 N M -69 0 - 0 0 0 sco K =

10993 3237 N M -137 0 - 0 0 0 sco K =

10993 2886 N M -69 0 - 0 0 0 sco K =

10993 2535 N M -137 0 - 0 0 0 sco K =

10993 2184 N M -69 0 - 0 0 0 sco K =

10993 1834 N M -137 0 - 0 0 0 sco K =

10993 1483 N M -69 0 - 0 0 0 sco K =

10993 1132 N M -137 0 - 0 0 0 sco K =

10993 8147 N M 0 -7015 - 0 0 0 sco K : 8160 2241 4607 446 rc 0 0 0 sco (F=
0_386) cvn
F0
386 =

xF =

F0_386
Ji =

8577 2241 M =

9.308 0 (C)A =

-3.308 0 32 7.000 0 (s )D =

7.384 0 (3d)A =

; : 6239 463 6528 376 rc 0 0 0 sco (F0_326) cvn
F0
326 =

xF =

F0_326
Ji =

6591 463 M =

3.372 0 32 ( )W =

; : 0 0 12767 9767 rc 0 0 0 sco F0_326
Ji =

-90.000 11250 4911 sR =

3.372 0 32 ( )W =

eR =

; : 4728 8751 8039 411 rc 0 0 0 sco (F0_356) cvn
F0
356 =

xF =

F0_356
Ji =

5113 8751 M =

7.548 0 (P)A =

7.064 0 (ho)A =

3.032 0 (t)A =

-4.032 0 32 7.064 0 (on ene)D =

4.452 0 (r)A =

7.064 0 (g)A =

6.000 0 (y)A =

3.032 0 ( \()A =

7.064 0 (e)A =

7.548 0 (V\))A =

; : 0 0 12767 9767 rc 0 0 0 sco %%IncludeFont: Symbol
(F5) cvn
1.010 =

 (Symbol) cvn /Type1 =

F =

(Symbol) cvn
mF =

(F5_416) cvn
F5
416 =

xF =

F5_416
Ji =

-90.000 733 5061 sR =

0.496 0 (z)A =

eR =

; =

7828 6050 N M 2715 1725 rr : 1.000 1.000 1.000 sco O ; 17 Lw 0 Lc 0 Lj so=
lid 0 0 0 sco K =

8098 6394 N M 139 0 - 26 Lw 1 Lc 1 Lj solid 0 0 0 sco K =

8306 6394 N M 29 0 - 0 0 0 sco K =

8405 6394 N M 139 0 - 0 0 0 sco K =

8613 6394 N M 29 0 - 0 0 0 sco K =

8712 6394 N M 89 0 - 0 0 0 sco K : 8513 6240 4254 308 rc 0 0 0 sco F0_267=

Ji =

8802 6240 M =

2.774 0 32 ( )W =

6.226 0 (H)A =

-3.089 0 32 5.863 0 (F )D =

4.548 0 (3)A =

2.774 0 (/)A =

4.548 0 (2)A =

; =

8098 6732 N M 29 0 - 0 0 0 sco K =

8244 6732 N M 29 0 - 0 0 0 sco K =

8390 6732 N M 29 0 - 0 0 0 sco K =

8536 6732 N M 29 0 - 0 0 0 sco K =

8682 6732 N M 29 0 - 0 0 0 sco K : 8513 6578 4254 308 rc 0 0 0 sco F0_267=

Ji =

8802 6578 M =

2.774 0 32 ( )W =

5.911 0 (S)A =

6.226 0 (R)A =

-3.137 0 32 5.911 0 (PAE )D =

4.548 0 (3)A =

2.774 0 (/)A =

4.548 0 (2)A =

; =

8098 7070 N M 116 0 - 0 0 0 sco K =

8342 7070 N M 116 0 - 0 0 0 sco K =

8586 7070 N M 116 0 - 0 0 0 sco K : 8513 6916 4254 308 rc 0 0 0 sco F0_26=
7
Ji =

8802 6916 M =

2.774 0 32 ( )W =

6.226 0 (H)A =

-3.089 0 32 5.863 0 (F )D =

4.548 0 (5)A =

2.774 0 (/)A =

4.548 0 (2)A =

; =

8098 7408 N M 704 0 - 0 0 0 sco K : 8513 7254 4254 308 rc 0 0 0 sco F0_26=
7
Ji =

8802 7254 M =

2.774 0 32 ( )W =

5.911 0 (S)A =

6.226 0 (R)A =

-3.137 0 32 5.911 0 (PAE )D =

4.548 0 (5)A =

2.774 0 (/)A =

4.548 0 (2)A =

; =

LH =

pagesave restore

(%%[ Page: 1 ]%%)  =3D
%%PageTrailer

%%Trailer
%%DocumentNeededFonts: Helvetica
%%+ Symbol
%%DocumentSuppliedFonts: =

Pscript_Win_Driver_Incr dup /terminate get exec
savelevel0 restore =

%%Pages: 1
(%%[ LastPage ]%%)  =3D
%%EOF

--------------E49A0E092D3AC048325D7F32--
